Transversal AND in Quantum Codes

The AND gate is not reversible$\unicode{x2014}$on qubits. However, it is reversible on qutrits, making it a building block for efficient simulation of qubit computation using qutrits. We first observe that there are multiple two-qutrit Clifford+T unitaries that realize the AND gate with T-count 3, and its generalizations to $n$ qubits with T-count $3n-3$. Our main result is the construction of a novel qutrit $\mathopen{[\![} 6,2,2 \mathclose{]\!]}$ quantum error-correcting code with a transversal implementation of the AND gate. The key insight in our approach is that a symmetric T-depth one circuit decomposition$\unicode{x2014}$composed of a CX circuit, T and T dagger gates, followed by the CX circuit in reverse$\unicode{x2014}$of a given unitary can be interpreted as a CSS code. We can increase the code distance by augmenting the code circuit with additional stabilizers while preserving the logical gate. This results in a code with a "built-in" transversal implementation of the original unitary, which can be further concatenated to attain a $\mathopen{[\![} 48,2,4 \mathclose{]\!]}$ code with the same transversal logical gate. Furthermore, we present several protocols for mixed qubit-qutrit codes which we call Qubit Subspace Codes, and for magic state distillation and injection.

==> figures/832cubeMODIFIED.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.5, 0) {$=$};
		\node [style=gn] (65) at (-3, 9) {};
		\node [style=gn] (66) at (-4.5, 9.5) {};
		\node [style=gn] (67) at (-6, 10) {};
		\node [style=rn] (69) at (-2.5, 5) {};
		\node [style=rn] (70) at (-2.5, 5.5) {};
		\node [style=rn] (71) at (-2.5, 6) {};
		\node [style=rn] (72) at (-2.5, 6.5) {};
		\node [style=rn] (77) at (-2.5, 7) {};
		\node [style=rn] (78) at (-2.5, 7.5) {};
		\node [style=rn] (79) at (-2.5, 8) {};
		\node [style=rn] (80) at (-2.5, 8.5) {};
		\node [style=none] (85) at (-6.5, 9) {};
		\node [style=none] (86) at (-6.5, 9.5) {};
		\node [style=none] (87) at (-6.5, 10) {};
		\node [style=gn] (120) at (11, 9) {};
		\node [style=gn] (121) at (9.5, 9.5) {};
		\node [style=gn] (122) at (8, 10) {};
		\node [style=gn] (123) at (7.75, 6.75) {};
		\node [style=rn] (124) at (11.5, 5) {};
		\node [style=rn] (125) at (11.5, 5.5) {};
		\node [style=rn] (126) at (11.5, 6) {};
		\node [style=rn] (127) at (11.5, 6.5) {};
		\node [style=none] (128) at (12, 6.5) {};
		\node [style=none] (129) at (12, 6) {};
		\node [style=none] (130) at (12, 5.5) {};
		\node [style=none] (131) at (12, 5) {};
		\node [style=rn] (132) at (11.5, 7) {};
		\node [style=rn] (133) at (11.5, 7.5) {};
		\node [style=rn] (134) at (11.5, 8) {};
		\node [style=rn] (135) at (11.5, 8.5) {};
		\node [style=none] (136) at (12, 8.5) {};
		\node [style=none] (137) at (12, 8) {};
		\node [style=none] (138) at (12, 7.5) {};
		\node [style=none] (139) at (12, 7) {};
		\node [style=none] (140) at (7.5, 9) {};
		\node [style=none] (141) at (7.5, 9.5) {};
		\node [style=none] (142) at (7.5, 10) {};
		\node [style=none] (143) at (12.25, 8.5) {\tiny $1$};
		\node [style=none] (144) at (12.25, 8) {\tiny $2$};
		\node [style=none] (145) at (12.25, 7.5) {\tiny $3$};
		\node [style=none] (146) at (12.25, 7) {\tiny $4$};
		\node [style=none] (147) at (12.25, 6.5) {\tiny $5$};
		\node [style=none] (148) at (12.25, 6) {\tiny $6$};
		\node [style=none] (149) at (12.25, 5.5) {\tiny $7$};
		\node [style=none] (150) at (12.25, 5) {\tiny $8$};
		\node [style=gn] (154) at (0.5, 6.75) {};
		\node [style=rn] (155) at (4.25, 5) {};
		\node [style=rn] (156) at (4.25, 5.5) {};
		\node [style=rn] (157) at (4.25, 6) {};
		\node [style=rn] (158) at (4.25, 6.5) {};
		\node [style=none] (159) at (4.75, 6.5) {};
		\node [style=none] (160) at (4.75, 6) {};
		\node [style=none] (161) at (4.75, 5.5) {};
		\node [style=none] (162) at (4.75, 5) {};
		\node [style=rn] (163) at (4.25, 7) {};
		\node [style=rn] (164) at (4.25, 7.5) {};
		\node [style=rn] (165) at (4.25, 8) {};
		\node [style=rn] (166) at (4.25, 8.5) {};
		\node [style=none] (167) at (4.75, 8.5) {};
		\node [style=none] (168) at (4.75, 8) {};
		\node [style=none] (169) at (4.75, 7.5) {};
		\node [style=none] (170) at (4.75, 7) {};
		\node [style=none] (174) at (5, 8.5) {\tiny $1$};
		\node [style=none] (175) at (5, 8) {\tiny $2$};
		\node [style=none] (176) at (5, 7.5) {\tiny $3$};
		\node [style=none] (177) at (5, 7) {\tiny $4$};
		\node [style=none] (178) at (5, 6.5) {\tiny $5$};
		\node [style=none] (179) at (5, 6) {\tiny $6$};
		\node [style=none] (180) at (5, 5.5) {\tiny $7$};
		\node [style=none] (181) at (5, 5) {\tiny $8$};
		\node [style=none] (182) at (6.25, 7) {$=$};
		\node [style=rn] (183) at (0.375, 0.5) {};
		\node [style=rn] (184) at (2.375, 0.5) {};
		\node [style=rn] (185) at (0.375, -1.25) {};
		\node [style=rn] (186) at (2.375, -1.25) {};
		\node [style=rn] (187) at (0.875, 1.5) {};
		\node [style=rn] (188) at (2.875, 1.5) {};
		\node [style=rn] (189) at (0.875, -0.25) {};
		\node [style=rn] (190) at (2.875, -0.25) {};
		\node [style=gn] (191) at (1.625, 0) {};
		\node [style=gn] (192) at (0.625, 2.5) {};
		\node [style=gn] (193) at (4.375, -0.25) {};
		\node [style=gn] (194) at (-0.125, -2.25) {};
		\node [style=none] (195) at (0.25, 2.875) {};
		\node [style=none] (196) at (4.875, -0.25) {};
		\node [style=none] (197) at (-0.5, -2.625) {};
		\node [style=none] (198) at (1.125, 1.65) {};
		\node [style=none] (199) at (0.625, 0.65) {};
		\node [style=none] (200) at (1.125, -0.1) {};
		\node [style=none] (201) at (0.625, -1.1) {};
		\node [style=none] (202) at (2.625, -1.1) {};
		\node [style=none] (203) at (3.125, -0.1) {};
		\node [style=none] (204) at (2.625, 0.65) {};
		\node [style=none] (205) at (3.125, 1.65) {};
		\node [style=rn] (206) at (8, 1.25) {};
		\node [style=rn] (207) at (12, 1.25) {};
		\node [style=rn] (208) at (9, 3.1) {};
		\node [style=rn] (209) at (13, 3.1) {};
		\node [style=gn] (210) at (10.5, 2.175) {};
		\node [style=rn] (211) at (8, -2.25) {};
		\node [style=rn] (212) at (12, -2.25) {};
		\node [style=rn] (213) at (9, -0.4) {};
		\node [style=rn] (214) at (13, -0.4) {};
		\node [style=gn] (215) at (12.5, 0.425) {};
		\node [style=gn] (216) at (10, -0.5) {};
		\node [style=gn] (217) at (10.5, 0.425) {};
		\node [style=none] (218) at (9.375, 3.175) {};
		\node [style=none] (219) at (13.375, 3.175) {};
		\node [style=none] (220) at (12.375, 1.325) {};
		\node [style=none] (221) at (8.375, 1.325) {};
		\node [style=none] (222) at (9.375, -0.325) {};
		\node [style=none] (223) at (13.375, -0.325) {};
		\node [style=none] (224) at (12.375, -2.175) {};
		\node [style=none] (225) at (8.375, -2.175) {};
		\node [style=none] (226) at (10.625, 1.75) {};
		\node [style=gn] (227) at (12.5, 0.425) {};
		\node [style=none] (228) at (12.625, 0) {};
		\node [style=none] (229) at (10.125, -0.925) {};
		\node [style=none] (230) at (6.125, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-45, looseness=0.75] (65) to (80);
		\draw [in=135, out=-60, looseness=0.75] (65) to (79);
		\draw [in=135, out=-75, looseness=0.75] (65) to (78);
		\draw [in=-90, out=135, looseness=0.75] (77) to (65);
		\draw [in=165, out=-30, looseness=0.50] (66) to (80);
		\draw [in=150, out=-45, looseness=0.50] (66) to (79);
		\draw [in=150, out=-60, looseness=0.25] (66) to (72);
		\draw [in=150, out=-75, looseness=0.25] (66) to (71);
		\draw [in=180, out=-30, looseness=0.50] (67) to (80);
		\draw [in=165, out=-45, looseness=0.25] (67) to (78);
		\draw [in=165, out=-60, looseness=0.25] (67) to (72);
		\draw [in=165, out=-75, looseness=0.25] (67) to (70);
		\draw (87.center) to (67);
		\draw (86.center) to (66);
		\draw (65) to (85.center);
		\draw [in=150, out=-45, looseness=0.75] (120) to (135);
		\draw [in=135, out=-60, looseness=0.75] (120) to (134);
		\draw [in=135, out=-75, looseness=0.75] (120) to (133);
		\draw [in=-90, out=135, looseness=0.75] (132) to (120);
		\draw [in=165, out=-30, looseness=0.50] (121) to (135);
		\draw [in=150, out=-45, looseness=0.50] (121) to (134);
		\draw [in=150, out=-60, looseness=0.25] (121) to (127);
		\draw [in=150, out=-75, looseness=0.25] (121) to (126);
		\draw [in=180, out=-30, looseness=0.50] (122) to (135);
		\draw [in=165, out=-45, looseness=0.25] (122) to (133);
		\draw [in=165, out=-60, looseness=0.25] (122) to (127);
		\draw [in=165, out=-75, looseness=0.25] (122) to (125);
		\draw (142.center) to (122);
		\draw (141.center) to (121);
		\draw (120) to (140.center);
		\draw (135) to (136.center);
		\draw (137.center) to (134);
		\draw (133) to (138.center);
		\draw (139.center) to (132);
		\draw (127) to (128.center);
		\draw (129.center) to (126);
		\draw (125) to (130.center);
		\draw (131.center) to (124);
		\draw [in=90, out=-180, looseness=0.75] (135) to (123);
		\draw [in=-180, out=-90, looseness=0.75] (123) to (124);
		\draw [in=-75, out=180, looseness=0.50] (125) to (123);
		\draw [in=180, out=-45, looseness=0.50] (123) to (126);
		\draw [in=-15, out=-180, looseness=0.25] (127) to (123);
		\draw [in=180, out=15, looseness=0.25] (123) to (132);
		\draw [in=45, out=-180, looseness=0.50] (133) to (123);
		\draw [in=75, out=180, looseness=0.50] (134) to (123);
		\draw (166) to (167.center);
		\draw (168.center) to (165);
		\draw (164) to (169.center);
		\draw (170.center) to (163);
		\draw (158) to (159.center);
		\draw (160.center) to (157);
		\draw (156) to (161.center);
		\draw (162.center) to (155);
		\draw [in=90, out=-180, looseness=0.75] (166) to (154);
		\draw [in=-180, out=-90, looseness=0.75] (154) to (155);
		\draw [in=-75, out=180, looseness=0.50] (156) to (154);
		\draw [in=180, out=-45, looseness=0.50] (154) to (157);
		\draw [in=-15, out=-180, looseness=0.25] (158) to (154);
		\draw [in=180, out=15, looseness=0.25] (154) to (163);
		\draw [in=45, out=-180, looseness=0.50] (164) to (154);
		\draw [in=75, out=180, looseness=0.50] (165) to (154);
		\draw (80) to (166);
		\draw (79) to (165);
		\draw (78) to (164);
		\draw (77) to (163);
		\draw (72) to (158);
		\draw (71) to (157);
		\draw (70) to (156);
		\draw (69) to (155);
		\draw [style=geo] (189) to (187);
		\draw [style=geo] (187) to (188);
		\draw [style=geo] (188) to (190);
		\draw [style=geo] (190) to (189);
		\draw (191) to (187);
		\draw (191) to (183);
		\draw (189) to (191);
		\draw (191) to (185);
		\draw (191) to (186);
		\draw (190) to (191);
		\draw (191) to (184);
		\draw (191) to (188);
		\draw [in=75, out=-135] (185) to (194);
		\draw [in=-150, out=0] (194) to (186);
		\draw [in=-105, out=105, looseness=0.75] (194) to (183);
		\draw [in=-45, out=105, looseness=0.75] (193) to (188);
		\draw [in=345, out=150] (193) to (184);
		\draw [in=15, out=-135] (193) to (186);
		\draw [in=-165, out=-15] (190) to (193);
		\draw [in=120, out=-90] (192) to (187);
		\draw [in=-120, out=105, looseness=0.75] (183) to (192);
		\draw [in=0, out=150, looseness=0.75] (188) to (192);
		\draw [style=geo] (183) to (187);
		\draw [style=geo] (183) to (185);
		\draw [style=geo] (185) to (186);
		\draw [style=geo] (186) to (184);
		\draw [style=geo] (190) to (186);
		\draw [style=geo] (189) to (185);
		\draw [style=geo] (188) to (184);
		\draw [style=none] (195.center) to (192);
		\draw [style=none] (194) to (197.center);
		\draw [style=none] (193) to (196.center);
		\draw (198.center) to (187);
		\draw (199.center) to (183);
		\draw (200.center) to (189);
		\draw (201.center) to (185);
		\draw (202.center) to (186);
		\draw (203.center) to (190);
		\draw (204.center) to (184);
		\draw (205.center) to (188);
		\draw [style=geo] (184) to (183);
		\draw [in=-120, out=30] (194) to (184);
		\draw [in=120, out=-30] (192) to (184);
		\draw [style=geo] (208) to (209);
		\draw [style=geo] (206) to (208);
		\draw [style=geo] (209) to (207);
		\draw (208) to (210);
		\draw (210) to (207);
		\draw (209) to (210);
		\draw [style=geo] (213) to (214);
		\draw [style=geo] (212) to (211);
		\draw [style=geo] (211) to (213);
		\draw [style=geo] (214) to (212);
		\draw [style=geo] (206) to (211);
		\draw [style=geo] (213) to (208);
		\draw [style=geo] (209) to (214);
		\draw (207) to (215);
		\draw (215) to (214);
		\draw (209) to (215);
		\draw (215) to (212);
		\draw (206) to (216);
		\draw (216) to (212);
		\draw (207) to (216);
		\draw (216) to (211);
		\draw (206) to (217);
		\draw (217) to (214);
		\draw (208) to (217);
		\draw (217) to (212);
		\draw (209) to (217);
		\draw (217) to (211);
		\draw (218.center) to (208);
		\draw (219.center) to (209);
		\draw (223.center) to (214);
		\draw (220.center) to (207);
		\draw (221.center) to (206);
		\draw (222.center) to (213);
		\draw (225.center) to (211);
		\draw (224.center) to (212);
		\draw (226.center) to (210);
		\draw (216) to (229.center);
		\draw (228.center) to (227);
		\draw (217) to (213);
		\draw (217) to (207);
		\draw (210) to (206);
		\draw [style=geo] (207) to (206);
		\draw [style=geo] (207) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ANDmsd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (114) at (-12.5, 15.25) {$T$};
		\node [style=Z phase dot] (115) at (-12.5, 14.25) {T};
		\node [style=Z phase dot] (116) at (-12.5, 13.25) {T};
		\node [style=Z phase dot] (117) at (-12.5, 12.25) {T$^\dagger$};
		\node [style=Z phase dot] (118) at (-12.5, 11.25) {T$^\dagger$};
		\node [style=Z phase dot] (119) at (-12.5, 10.25) {T$^\dagger$};
		\node [style=X dot] (120) at (-11.25, 15.25) {};
		\node [style=X dot] (121) at (-11.25, 14.25) {};
		\node [style=X dot] (122) at (-11.25, 13.25) {};
		\node [style=X dot] (123) at (-11.25, 12.25) {};
		\node [style=X dot] (124) at (-11.25, 11.25) {};
		\node [style=X dot] (125) at (-11.25, 10.25) {};
		\node [style=Z dot] (126) at (-9.25, 15.25) {};
		\node [style=Z dot] (127) at (-9.25, 13.25) {};
		\node [style=Z dot] (128) at (-9.25, 11.25) {};
		\node [style=X phase dot] (129) at (-8, 15.25) {$\frac{2}{1}$};
		\node [style=hadamard] (130) at (-8, 13.25) {\scriptsize 2};
		\node [style=X dot] (131) at (-7, 15.25) {};
		\node [style=Z dot] (132) at (-6.25, 13.25) {};
		\node [style=dualizer] (133) at (-5.5, 13.25) {\scriptsize D};
		\node [style=none] (134) at (-4.75, 15.25) {};
		\node [style=none] (135) at (-4.75, 13.25) {};
		\node [style=none] (136) at (-3.75, 13.5) {$=$};
		\node [style=Z phase dot] (137) at (-1.5, 15.25) {$T$};
		\node [style=Z phase dot] (138) at (-1.5, 14.25) {T};
		\node [style=Z phase dot] (139) at (-1.5, 13.25) {T};
		\node [style=Z phase dot] (140) at (-1.5, 12.25) {T$^\dagger$};
		\node [style=Z phase dot] (141) at (-1.5, 11.25) {T$^\dagger$};
		\node [style=Z phase dot] (142) at (-1.5, 10.25) {T$^\dagger$};
		\node [style=X dot] (143) at (-0.25, 15.25) {};
		\node [style=X dot] (144) at (-0.25, 14.25) {};
		\node [style=X dot] (145) at (-0.25, 13.25) {};
		\node [style=X dot] (146) at (-0.25, 12.25) {};
		\node [style=X dot] (147) at (-0.25, 11.25) {};
		\node [style=X dot] (148) at (-0.25, 10.25) {};
		\node [style=Z dot] (149) at (1.75, 15.25) {};
		\node [style=Z dot] (150) at (1.75, 13.25) {};
		\node [style=Z dot] (151) at (1.75, 11.25) {};
		\node [style=X phase dot] (152) at (3, 15.25) {$\frac{2}{1}$};
		\node [style=hadamard] (153) at (3, 13.25) {\scriptsize 2};
		\node [style=X dot] (154) at (4, 15.25) {};
		\node [style=Z dot] (155) at (4.75, 13.25) {};
		\node [style=dualizer] (156) at (3.75, 13.25) {\scriptsize D};
		\node [style=none] (157) at (5.5, 15.25) {};
		\node [style=none] (158) at (5.5, 13.25) {};
		\node [style=Z dot] (159) at (-2.5, 15.25) {};
		\node [style=Z dot] (160) at (-2.5, 14.25) {};
		\node [style=Z dot] (161) at (-2.5, 13.25) {};
		\node [style=Z dot] (162) at (-2.5, 12.25) {};
		\node [style=Z dot] (163) at (-2.5, 11.25) {};
		\node [style=Z dot] (164) at (-2.5, 10.25) {};
		\node [style=none] (165) at (-12.5, 6.75) {$=$};
		\node [style=X dot] (172) at (-10.5, 8.5) {};
		\node [style=X dot] (173) at (-10.5, 7.5) {};
		\node [style=X dot] (174) at (-10.5, 6.5) {};
		\node [style=X dot] (175) at (-10.5, 5.5) {};
		\node [style=X dot] (176) at (-10.5, 4.5) {};
		\node [style=X dot] (177) at (-10.5, 3.5) {};
		\node [style=Z dot] (178) at (-8.5, 8.5) {};
		\node [style=Z dot] (179) at (-8.5, 6.5) {};
		\node [style=Z dot] (180) at (-8.5, 4.5) {};
		\node [style=X phase dot] (181) at (-4.75, 8.5) {$\frac{2}{1}$};
		\node [style=hadamard] (182) at (-4.75, 6.5) {\scriptsize 1};
		\node [style=X dot] (183) at (-3, 8.5) {};
		\node [style=Z dot] (184) at (-3.75, 6.5) {};
		\node [style=none] (186) at (-2.25, 8.5) {};
		\node [style=none] (187) at (-2.25, 6.5) {};
		\node [style=Z dot] (188) at (-11.25, 8.5) {};
		\node [style=Z dot] (189) at (-11.25, 7.5) {};
		\node [style=Z dot] (190) at (-11.25, 6.5) {};
		\node [style=Z dot] (191) at (-11.25, 5.5) {};
		\node [style=Z dot] (192) at (-11.25, 4.5) {};
		\node [style=Z dot] (193) at (-11.25, 3.5) {};
		\node [style=Z phase dot] (194) at (-5.875, 6.5) {$\frac{2}{1}$};
		\node [style=Z dot] (196) at (-7.75, 8.5) {};
		\node [style=hadamard] (197) at (-6.875, 7.5) {\tiny 1};
		\node [style=none] (198) at (-1.25, 6.75) {$=$};
		\node [style=Z dot] (205) at (0, 8.5) {};
		\node [style=Z dot] (206) at (0, 6.5) {};
		\node [style=Z dot] (207) at (0, 4.5) {};
		\node [style=X phase dot] (208) at (3.75, 8.5) {$\frac{2}{1}$};
		\node [style=hadamard] (209) at (3.75, 6.5) {\scriptsize 1};
		\node [style=X dot] (210) at (5.5, 8.5) {};
		\node [style=Z dot] (211) at (4.75, 6.5) {};
		\node [style=none] (213) at (6.25, 8.5) {};
		\node [style=none] (214) at (6.25, 6.5) {};
		\node [style=Z phase dot] (221) at (2.625, 6.5) {$\frac{2}{1}$};
		\node [style=Z dot] (222) at (0.75, 8.5) {};
		\node [style=hadamard] (223) at (1.625, 7.5) {\tiny 1};
		\node [style=none] (224) at (-12.5, 0) {$=$};
		\node [style=Z dot] (225) at (-11.25, 1) {};
		\node [style=Z dot] (226) at (-11.25, -1) {};
		\node [style=X phase dot] (228) at (-3.25, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (229) at (-3.25, -1) {\scriptsize 1};
		\node [style=X dot] (230) at (-1.75, 1) {};
		\node [style=Z dot] (231) at (-2.5, -1) {};
		\node [style=none] (233) at (-1, 1) {};
		\node [style=none] (234) at (-1, -1) {};
		\node [style=Z phase dot] (235) at (-4.125, -1) {$\frac{2}{1}$};
		\node [style=Z dot] (236) at (-6, 1) {};
		\node [style=hadamard] (237) at (-5.125, 0) {\tiny 1};
		\node [style=X phase dot] (238) at (-6.75, 1) {$\frac{1}{2}$};
		\node [style=hadamard] (239) at (-6.75, -1) {\scriptsize 2};
		\node [style=X dot] (240) at (-8.25, 1) {};
		\node [style=Z dot] (241) at (-7.5, -1) {};
		\node [style=X phase dot] (243) at (-10.5, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (244) at (-10.5, -1) {\scriptsize 1};
		\node [style=X dot] (245) at (-9, 1) {};
		\node [style=Z dot] (246) at (-9.75, -1) {};
		\node [style=none] (248) at (0, 0) {$=$};
		\node [style=Z dot] (249) at (1.25, 1) {};
		\node [style=Z dot] (250) at (1.25, -1) {};
		\node [style=none] (256) at (6.5, 1) {};
		\node [style=none] (257) at (6.5, -1) {};
		\node [style=X phase dot] (266) at (2, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (267) at (2, -1) {\scriptsize 1};
		\node [style=X dot] (268) at (3.5, 1) {};
		\node [style=Z dot] (269) at (2.75, -1) {};
		\node [style=none] (271) at (4, 1.25) {};
		\node [style=none] (272) at (4, -1.25) {};
		\node [style=none] (273) at (6, -1.25) {};
		\node [style=none] (274) at (6, 1.25) {};
		\node [style=none] (275) at (4, 1) {};
		\node [style=none] (276) at (6, 1) {};
		\node [style=none] (277) at (4, -1) {};
		\node [style=none] (278) at (6, -1) {};
		\node [style=none] (279) at (5, 0) {AND};
		\node [style=none] (280) at (7.5, 0) {$=$};
		\node [style=Z dot] (281) at (8.75, 1) {};
		\node [style=X dot] (282) at (8.75, -1) {};
		\node [style=none] (283) at (11.75, 1) {};
		\node [style=none] (284) at (11.75, -1) {};
		\node [style=none] (290) at (9.25, 1.25) {};
		\node [style=none] (291) at (9.25, -1.25) {};
		\node [style=none] (292) at (11.25, -1.25) {};
		\node [style=none] (293) at (11.25, 1.25) {};
		\node [style=none] (294) at (9.25, 1) {};
		\node [style=none] (295) at (11.25, 1) {};
		\node [style=none] (296) at (9.25, -1) {};
		\node [style=none] (297) at (11.25, -1) {};
		\node [style=none] (298) at (10.25, 0) {AND};
		\node [style=dualizer] (337) at (4.375, 14.25) {\scriptsize D};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (128);
		\draw (120) to (127);
		\draw [style=simple, bend left=5] (120) to (126);
		\draw [style=simple, bend right=5] (120) to (126);
		\draw (121) to (128);
		\draw (121) to (127);
		\draw (121) to (126);
		\draw (122) to (128);
		\draw (122) to (127);
		\draw (123) to (128);
		\draw [style=simple, bend left=4] (123) to (126);
		\draw [style=simple, bend right=4] (123) to (126);
		\draw (124) to (128);
		\draw (124) to (126);
		\draw (125) to (128);
		\draw (114) to (120);
		\draw (115) to (121);
		\draw (116) to (122);
		\draw (117) to (123);
		\draw (118) to (124);
		\draw (119) to (125);
		\draw (126) to (134.center);
		\draw (127) to (135.center);
		\draw (131) to (132);
		\draw (143) to (151);
		\draw (143) to (150);
		\draw [style=simple, bend left=5] (143) to (149);
		\draw [style=simple, bend right=5] (143) to (149);
		\draw (144) to (151);
		\draw (144) to (150);
		\draw (144) to (149);
		\draw (145) to (151);
		\draw (145) to (150);
		\draw (146) to (151);
		\draw [style=simple, bend left=4] (146) to (149);
		\draw [style=simple, bend right=4] (146) to (149);
		\draw (147) to (151);
		\draw (147) to (149);
		\draw (148) to (151);
		\draw (149) to (157.center);
		\draw (150) to (158.center);
		\draw (154) to (155);
		\draw (143) to (159);
		\draw (160) to (144);
		\draw (145) to (161);
		\draw (162) to (146);
		\draw (147) to (163);
		\draw (164) to (148);
		\draw (172) to (180);
		\draw (172) to (179);
		\draw [style=simple, bend left=5] (172) to (178);
		\draw [style=simple, bend right=5] (172) to (178);
		\draw (173) to (180);
		\draw (173) to (179);
		\draw (173) to (178);
		\draw (174) to (180);
		\draw (174) to (179);
		\draw (175) to (180);
		\draw [style=simple, bend left=4] (175) to (178);
		\draw [style=simple, bend right=4] (175) to (178);
		\draw (176) to (180);
		\draw (176) to (178);
		\draw (177) to (180);
		\draw (178) to (186.center);
		\draw (179) to (187.center);
		\draw (183) to (184);
		\draw (172) to (188);
		\draw (189) to (173);
		\draw (174) to (190);
		\draw (191) to (175);
		\draw (176) to (192);
		\draw (193) to (177);
		\draw [in=150, out=-30] (196) to (197);
		\draw [in=-60, out=-150] (197) to (196);
		\draw [in=-180, out=-15, looseness=1.25] (197) to (194);
		\draw (205) to (213.center);
		\draw (206) to (214.center);
		\draw (210) to (211);
		\draw [in=150, out=-30] (222) to (223);
		\draw [in=-60, out=-150] (223) to (222);
		\draw [in=-180, out=-15, looseness=1.25] (223) to (221);
		\draw (225) to (233.center);
		\draw (226) to (234.center);
		\draw (230) to (231);
		\draw [in=150, out=-30] (236) to (237);
		\draw [in=-60, out=-150] (237) to (236);
		\draw [in=-180, out=-15, looseness=1.25] (237) to (235);
		\draw (240) to (241);
		\draw (245) to (246);
		\draw (268) to (269);
		\draw (274.center)
			 to (273.center)
			 to (272.center)
			 to (271.center)
			 to cycle;
		\draw (278.center) to (257.center);
		\draw (256.center) to (276.center);
		\draw (249) to (275.center);
		\draw (250) to (277.center);
		\draw (293.center)
			 to (292.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (297.center) to (284.center);
		\draw (283.center) to (295.center);
		\draw (281) to (294.center);
		\draw (282) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ANDmsdLEFT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (114) at (-6.75, 2.5) {$T$};
		\node [style=Z phase dot] (115) at (-6.75, 1.5) {T};
		\node [style=Z phase dot] (116) at (-6.75, 0.5) {T};
		\node [style=Z phase dot] (117) at (-6.75, -0.5) {T$^\dagger$};
		\node [style=Z phase dot] (118) at (-6.75, -1.5) {T$^\dagger$};
		\node [style=Z phase dot] (119) at (-6.75, -2.5) {T$^\dagger$};
		\node [style=X dot] (120) at (-5.5, 2.5) {};
		\node [style=X dot] (121) at (-5.5, 1.5) {};
		\node [style=X dot] (122) at (-5.5, 0.5) {};
		\node [style=X dot] (123) at (-5.5, -0.5) {};
		\node [style=X dot] (124) at (-5.5, -1.5) {};
		\node [style=X dot] (125) at (-5.5, -2.5) {};
		\node [style=Z dot] (126) at (-3.5, 2.5) {};
		\node [style=Z dot] (127) at (-3.5, 0.5) {};
		\node [style=Z dot] (128) at (-3.5, -1.5) {};
		\node [style=X phase dot] (129) at (-2.25, 2.5) {$\frac{2}{1}$};
		\node [style=hadamard] (130) at (-2.25, 0.5) {\scriptsize 1};
		\node [style=none] (134) at (-1.25, 2.5) {};
		\node [style=none] (135) at (-1.25, 0.5) {};
		\node [style=none] (280) at (0, 0) {$=$};
		\node [style=Z dot] (281) at (1, 1) {};
		\node [style=X dot] (282) at (1, -1) {};
		\node [style=none] (283) at (5.5, 1) {};
		\node [style=none] (284) at (5.5, -1) {};
		\node [style=none] (290) at (1.5, 1.25) {};
		\node [style=none] (291) at (1.5, -1.25) {};
		\node [style=none] (292) at (3.5, -1.25) {};
		\node [style=none] (293) at (3.5, 1.25) {};
		\node [style=none] (294) at (1.5, 1) {};
		\node [style=none] (295) at (3.5, 1) {};
		\node [style=none] (296) at (1.5, -1) {};
		\node [style=none] (297) at (3.5, -1) {};
		\node [style=none] (298) at (2.5, 0) {AND};
		\node [style=X dot] (301) at (4, 1) {};
		\node [style=Z dot] (302) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (128);
		\draw (120) to (127);
		\draw [style=simple, bend left=5] (120) to (126);
		\draw [style=simple, bend right=5] (120) to (126);
		\draw (121) to (128);
		\draw (121) to (127);
		\draw (121) to (126);
		\draw (122) to (128);
		\draw (122) to (127);
		\draw (123) to (128);
		\draw [style=simple, bend left=4] (123) to (126);
		\draw [style=simple, bend right=4] (123) to (126);
		\draw (124) to (128);
		\draw (124) to (126);
		\draw (125) to (128);
		\draw (114) to (120);
		\draw (115) to (121);
		\draw (116) to (122);
		\draw (117) to (123);
		\draw (118) to (124);
		\draw (119) to (125);
		\draw (126) to (134.center);
		\draw (127) to (135.center);
		\draw (293.center)
			 to (292.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (297.center) to (284.center);
		\draw (283.center) to (295.center);
		\draw (281) to (294.center);
		\draw (282) to (296.center);
		\draw (301) to (302);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ANDmsdcorrectedRIGHT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (276) at (-3.5, -0.625) {$\!Z\!$};
		\node [style=vertex set] (277) at (-3.5, 0.625) {0};
		\node [style=none] (283) at (-1.125, 0.625) {};
		\node [style=none] (285) at (-1.125, -0.625) {};
		\node [style=X phase dot] (288) at (-2.5, 0.625) {$\frac{2}{1}$};
		\node [style=hadamard] (289) at (-2.5, -0.625) {\scriptsize 1};
		\node [style=X phase dot] (296) at (-4.5, 0.625) {$\frac{1}{2}$};
		\node [style=hadamard] (297) at (-4.5, -0.625) {\scriptsize 2};
		\node [style=Z phase dot] (360) at (2, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (361) at (2, -0.625) {};
		\node [style=hadamard] (362) at (1.5, -1.25) {\tiny 1};
		\node [style=X dot] (363) at (3.625, -0.625) {};
		\node [style=Z dot] (364) at (4.625, 1.875) {};
		\node [style=none] (365) at (1.125, 1.875) {};
		\node [style=none] (366) at (11.625, 1.875) {};
		\node [style=Z dot] (367) at (4.375, -1.875) {};
		\node [style=X dot] (368) at (5.375, 0.625) {};
		\node [style=none] (369) at (1.125, 0.625) {};
		\node [style=none] (370) at (11.625, 0.625) {};
		\node [style=X dot] (371) at (9.75, 0.65) {};
		\node [style=hadamard] (372) at (8.5, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (373) at (8, 1.875) {$\frac{2b}{2b}$};
		\node [style=none] (374) at (0, 0) {$=$};
		\node [style=X phase dot] (375) at (2.75, -0.625) {$\frac{2}{1}$};
		\node [style=hadamard] (376) at (2.75, -1.875) {\scriptsize 1};
		\node [style=X phase dot] (377) at (10.25, 1.875) {$\frac{2}{1}$};
		\node [style=X phase dot] (379) at (6.25, 0.65) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (380) at (6.25, 1.875) {$\frac{2ab}{ab}$};
		\node [style=X phase dot] (381) at (7.125, 1.875) {$\frac{1}{2}$};
		\node [style=hadamard] (382) at (9.125, 1.175) {\scriptsize 2};
		\node [style=X phase dot] (383) at (6.25, -0.625) {$\frac{2a}{a}$};
		\node [style=Z phase dot] (384) at (6.25, -1.875) {$\frac{b}{2b}$};
		\node [style=X dot] (385) at (-1.5, 0.625) {};
		\node [style=Z dot] (386) at (-1.875, -0.625) {};
		\node [style=none] (387) at (-5.875, 0.625) {};
		\node [style=none] (388) at (-5.875, -0.625) {};
		\node [style=X dot] (391) at (-5.5, 0.625) {};
		\node [style=Z dot] (392) at (-5.125, -0.625) {};
		\node [style=none] (405) at (-9.5, 0.875) {};
		\node [style=none] (406) at (-9.5, -0.875) {};
		\node [style=none] (407) at (-8, -0.875) {};
		\node [style=none] (408) at (-8, 0.875) {};
		\node [style=none] (409) at (-9.5, 0.625) {};
		\node [style=none] (410) at (-8, 0.625) {};
		\node [style=none] (411) at (-9.5, -0.625) {};
		\node [style=none] (412) at (-8, -0.625) {};
		\node [style=none] (413) at (-8.75, 0) {\scriptsize AND};
		\node [style=none] (414) at (-7, 0) {$=$};
		\node [style=none] (415) at (-9.75, 0.625) {};
		\node [style=none] (416) at (-7.75, 0.625) {};
		\node [style=none] (417) at (-9.75, -0.625) {};
		\node [style=none] (418) at (-7.75, -0.625) {};
		\node [style=X dot] (419) at (1.625, 1.875) {};
		\node [style=Z dot] (420) at (2, 0.625) {};
		\node [style=X dot] (421) at (11.125, 1.875) {};
		\node [style=Z dot] (422) at (10.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (277) to (276);
		\draw [bend left=75] (361) to (362);
		\draw [bend left=60] (362) to (361);
		\draw [bend right=45] (362) to (360);
		\draw [style=simple] (364) to (363);
		\draw [style=simple] (365.center) to (364);
		\draw [style=simple] (364) to (366.center);
		\draw [style=simple] (368) to (367);
		\draw [style=simple] (369.center) to (368);
		\draw [style=simple] (368) to (370.center);
		\draw (361) to (363);
		\draw (360) to (367);
		\draw [in=180, out=-75, looseness=0.50] (373) to (372);
		\draw (372) to (382);
		\draw [in=150, out=0, looseness=0.75] (382) to (371);
		\draw (363) to (383);
		\draw (384) to (367);
		\draw (385) to (386);
		\draw (391) to (392);
		\draw (387.center) to (283.center);
		\draw (285.center) to (388.center);
		\draw (408.center)
			 to (407.center)
			 to (406.center)
			 to (405.center)
			 to cycle;
		\draw (415.center) to (409.center);
		\draw (417.center) to (411.center);
		\draw (410.center) to (416.center);
		\draw (418.center) to (412.center);
		\draw (419) to (420);
		\draw (421) to (422);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ANDwoCXcorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (153) at (-1, 3.875) {$\frac{2}{1}$};
		\node [style=Z dot] (154) at (-1, 5.125) {};
		\node [style=hadamard] (155) at (-1.5, 4.5) {\tiny 1};
		\node [style=X phase dot] (156) at (0.125, 5.125) {$\frac{2a}{a}$};
		\node [style=Z dot] (157) at (1.125, 7.625) {};
		\node [style=none] (158) at (-1.875, 7.625) {};
		\node [style=none] (159) at (7.875, 7.625) {};
		\node [style=X phase dot] (162) at (0.875, 3.875) {$\frac{2b}{b}$};
		\node [style=Z dot] (163) at (1.875, 6.375) {};
		\node [style=none] (164) at (-1.875, 6.375) {};
		\node [style=none] (165) at (7.875, 6.375) {};
		\node [style=Z phase dot] (193) at (4.625, 6.4) {$\frac{a\!^2}{2a\!^2}$};
		\node [style=Z phase dot] (194) at (4.625, 7.625) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (195) at (5.5, 6.4) {};
		\node [style=hadamard] (196) at (5.5, 6.925) {\scriptsize $a$};
		\node [style=Z phase dot] (197) at (5.5, 7.625) {$\frac{2b}{2b}$};
		\node [style=box] (276) at (-6, 6.375) {$\!Z\!$};
		\node [style=vertex set] (277) at (-6, 7.625) {0};
		\node [style=none] (283) at (-3.625, 7.625) {};
		\node [style=none] (285) at (-3.625, 6.375) {};
		\node [style=X phase dot] (288) at (-5, 7.625) {$\frac{2}{1}$};
		\node [style=hadamard] (289) at (-5, 6.375) {\scriptsize 1};
		\node [style=X phase dot] (296) at (-7, 7.625) {$\frac{1}{2}$};
		\node [style=hadamard] (297) at (-7, 6.375) {\scriptsize 2};
		\node [style=none] (298) at (-2.75, 5.75) {$=$};
		\node [style=X phase dot] (299) at (-0.25, 7.625) {$\frac{1}{2}$};
		\node [style=hadamard] (300) at (-0.25, 6.375) {\scriptsize 2};
		\node [style=X phase dot] (301) at (2.75, 7.625) {$\frac{2}{1}$};
		\node [style=hadamard] (302) at (2.75, 6.375) {\scriptsize 1};
		\node [style=X phase dot] (303) at (3.75, 7.625) {$\frac{1}{2}$};
		\node [style=hadamard] (304) at (3.75, 6.375) {\scriptsize 2};
		\node [style=X phase dot] (305) at (6.5, 7.625) {$\frac{2}{1}$};
		\node [style=hadamard] (306) at (6.5, 6.375) {\scriptsize 1};
		\node [style=Z phase dot] (307) at (10.875, 3.875) {$\frac{2}{1}$};
		\node [style=Z dot] (308) at (10.875, 5.125) {};
		\node [style=hadamard] (309) at (10.375, 4.5) {\tiny 1};
		\node [style=X phase dot] (310) at (12, 5.125) {$\frac{2a}{a}$};
		\node [style=Z dot] (311) at (13, 7.625) {};
		\node [style=none] (312) at (10, 7.625) {};
		\node [style=none] (313) at (18.75, 7.625) {};
		\node [style=X phase dot] (314) at (12.75, 3.875) {$\frac{2b}{b}$};
		\node [style=X dot] (315) at (13.75, 6.375) {};
		\node [style=none] (316) at (10, 6.375) {};
		\node [style=none] (317) at (18.75, 6.375) {};
		\node [style=X phase dot] (318) at (14.625, 6.4) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (319) at (14.625, 7.625) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (320) at (16.375, 6.4) {};
		\node [style=hadamard] (321) at (16.375, 6.925) {\scriptsize $a$};
		\node [style=Z phase dot] (322) at (16.375, 7.625) {$\frac{2b}{2b}$};
		\node [style=none] (323) at (8.875, 5.75) {$=$};
		\node [style=X phase dot] (326) at (12.625, 6.875) {$\frac{2}{1}$};
		\node [style=hadamard] (327) at (13.375, 5.375) {\scriptsize 1};
		\node [style=X phase dot] (328) at (15.5, 7.625) {$\frac{1}{2}$};
		\node [style=hadamard] (329) at (15.5, 6.375) {\scriptsize 2};
		\node [style=X phase dot] (330) at (17.375, 7.625) {$\frac{2}{1}$};
		\node [style=hadamard] (331) at (17.375, 6.375) {\scriptsize 1};
		\node [style=Z phase dot] (332) at (-7.25, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (333) at (-7.25, -0.625) {};
		\node [style=hadamard] (334) at (-7.75, -1.25) {\tiny 1};
		\node [style=X phase dot] (335) at (-5.625, -0.625) {$\frac{2a}{a}$};
		\node [style=Z dot] (336) at (-4.625, 1.875) {};
		\node [style=none] (337) at (-8.125, 1.875) {};
		\node [style=none] (338) at (3.375, 1.875) {};
		\node [style=Z phase dot] (339) at (-4.875, -1.875) {$\frac{b}{2b}$};
		\node [style=X dot] (340) at (-3.875, 0.625) {};
		\node [style=none] (341) at (-8.125, 0.625) {};
		\node [style=none] (342) at (3.375, 0.625) {};
		\node [style=X dot] (345) at (0.5, 0.65) {};
		\node [style=hadamard] (346) at (-0.75, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (347) at (-1.25, 1.875) {$\frac{2b}{2b}$};
		\node [style=none] (348) at (-9.25, 0) {$=$};
		\node [style=X phase dot] (349) at (-6.5, -0.625) {$\frac{2}{1}$};
		\node [style=hadamard] (350) at (-6.5, -1.875) {\scriptsize 1};
		\node [style=X phase dot] (353) at (2, 1.875) {$\frac{2}{1}$};
		\node [style=hadamard] (354) at (2, 0.625) {\scriptsize 1};
		\node [style=X phase dot] (355) at (-3, 0.65) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (356) at (-3, 1.875) {$\frac{2ab}{ab}$};
		\node [style=X phase dot] (357) at (-2.125, 1.875) {$\frac{1}{2}$};
		\node [style=hadamard] (358) at (-0.125, 1.175) {\scriptsize 2};
		\node [style=hadamard] (359) at (1.25, 0.625) {\scriptsize 2};
		\node [style=Z phase dot] (360) at (6.5, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (361) at (6.5, -0.625) {};
		\node [style=hadamard] (362) at (6, -1.25) {\tiny 1};
		\node [style=X dot] (363) at (8.125, -0.625) {};
		\node [style=Z dot] (364) at (9.125, 1.875) {};
		\node [style=none] (365) at (5.625, 1.875) {};
		\node [style=none] (366) at (16.125, 1.875) {};
		\node [style=Z dot] (367) at (8.875, -1.875) {};
		\node [style=X dot] (368) at (9.875, 0.625) {};
		\node [style=none] (369) at (5.625, 0.625) {};
		\node [style=none] (370) at (16.125, 0.625) {};
		\node [style=X dot] (371) at (14.25, 0.65) {};
		\node [style=hadamard] (372) at (13, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (373) at (12.5, 1.875) {$\frac{2b}{2b}$};
		\node [style=none] (374) at (4.5, 0) {$=$};
		\node [style=X phase dot] (375) at (7.25, -0.625) {$\frac{2}{1}$};
		\node [style=hadamard] (376) at (7.25, -1.875) {\scriptsize 1};
		\node [style=X phase dot] (377) at (14.75, 1.875) {$\frac{2}{1}$};
		\node [style=X phase dot] (379) at (10.75, 0.65) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (380) at (10.75, 1.875) {$\frac{2ab}{ab}$};
		\node [style=X phase dot] (381) at (11.625, 1.875) {$\frac{1}{2}$};
		\node [style=hadamard] (382) at (13.625, 1.175) {\scriptsize 2};
		\node [style=X phase dot] (383) at (10.75, -0.625) {$\frac{2a}{a}$};
		\node [style=Z phase dot] (384) at (10.75, -1.875) {$\frac{b}{2b}$};
		\node [style=X dot] (385) at (-4, 7.625) {};
		\node [style=Z dot] (386) at (-4.375, 6.375) {};
		\node [style=none] (387) at (-8.375, 7.625) {};
		\node [style=none] (388) at (-8.375, 6.375) {};
		\node [style=X dot] (391) at (-8, 7.625) {};
		\node [style=Z dot] (392) at (-7.625, 6.375) {};
		\node [style=X dot] (393) at (7.5, 7.625) {};
		\node [style=Z dot] (394) at (7.125, 6.375) {};
		\node [style=X dot] (395) at (-1.375, 7.625) {};
		\node [style=Z dot] (396) at (-1, 6.375) {};
		\node [style=X dot] (397) at (18.375, 7.625) {};
		\node [style=Z dot] (398) at (18, 6.375) {};
		\node [style=X dot] (399) at (10.5, 7.625) {};
		\node [style=Z dot] (400) at (10.875, 6.375) {};
		\node [style=X dot] (401) at (3, 1.875) {};
		\node [style=Z dot] (402) at (2.625, 0.625) {};
		\node [style=X dot] (403) at (-7.625, 1.875) {};
		\node [style=Z dot] (404) at (-7.25, 0.625) {};
		\node [style=none] (405) at (-12, 7.875) {};
		\node [style=none] (406) at (-12, 6.125) {};
		\node [style=none] (407) at (-10.5, 6.125) {};
		\node [style=none] (408) at (-10.5, 7.875) {};
		\node [style=none] (409) at (-12, 7.625) {};
		\node [style=none] (410) at (-10.5, 7.625) {};
		\node [style=none] (411) at (-12, 6.375) {};
		\node [style=none] (412) at (-10.5, 6.375) {};
		\node [style=none] (413) at (-11.25, 7) {\scriptsize AND};
		\node [style=none] (414) at (-9.25, 5.75) {$=$};
		\node [style=none] (415) at (-12.25, 7.625) {};
		\node [style=none] (416) at (-10.25, 7.625) {};
		\node [style=none] (417) at (-12.25, 6.375) {};
		\node [style=none] (418) at (-10.25, 6.375) {};
		\node [style=X dot] (419) at (6.125, 1.875) {};
		\node [style=Z dot] (420) at (6.5, 0.625) {};
		\node [style=X dot] (421) at (15.625, 1.875) {};
		\node [style=Z dot] (422) at (15.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75] (154) to (155);
		\draw [bend left=60] (155) to (154);
		\draw [bend right=45] (155) to (153);
		\draw [style=simple] (157) to (156);
		\draw [style=simple] (158.center) to (157);
		\draw [style=simple] (157) to (159.center);
		\draw [style=simple] (163) to (162);
		\draw [style=simple] (164.center) to (163);
		\draw [style=simple] (163) to (165.center);
		\draw (154) to (156);
		\draw (153) to (162);
		\draw (197) to (195);
		\draw [style=simple] (277) to (276);
		\draw [bend left=75] (308) to (309);
		\draw [bend left=60] (309) to (308);
		\draw [bend right=45] (309) to (307);
		\draw [style=simple] (311) to (310);
		\draw [style=simple] (312.center) to (311);
		\draw [style=simple] (311) to (313.center);
		\draw [style=simple] (315) to (314);
		\draw [style=simple] (316.center) to (315);
		\draw [style=simple] (315) to (317.center);
		\draw (308) to (310);
		\draw (307) to (314);
		\draw (322) to (320);
		\draw [bend left=75] (333) to (334);
		\draw [bend left=60] (334) to (333);
		\draw [bend right=45] (334) to (332);
		\draw [style=simple] (336) to (335);
		\draw [style=simple] (337.center) to (336);
		\draw [style=simple] (336) to (338.center);
		\draw [style=simple] (340) to (339);
		\draw [style=simple] (341.center) to (340);
		\draw [style=simple] (340) to (342.center);
		\draw (333) to (335);
		\draw (332) to (339);
		\draw [in=180, out=-75, looseness=0.50] (347) to (346);
		\draw (346) to (358);
		\draw [in=150, out=0, looseness=0.75] (358) to (345);
		\draw [bend left=75] (361) to (362);
		\draw [bend left=60] (362) to (361);
		\draw [bend right=45] (362) to (360);
		\draw [style=simple] (364) to (363);
		\draw [style=simple] (365.center) to (364);
		\draw [style=simple] (364) to (366.center);
		\draw [style=simple] (368) to (367);
		\draw [style=simple] (369.center) to (368);
		\draw [style=simple] (368) to (370.center);
		\draw (361) to (363);
		\draw (360) to (367);
		\draw [in=180, out=-75, looseness=0.50] (373) to (372);
		\draw (372) to (382);
		\draw [in=150, out=0, looseness=0.75] (382) to (371);
		\draw (363) to (383);
		\draw (384) to (367);
		\draw (385) to (386);
		\draw (391) to (392);
		\draw (387.center) to (283.center);
		\draw (285.center) to (388.center);
		\draw (393) to (394);
		\draw (395) to (396);
		\draw (397) to (398);
		\draw (399) to (400);
		\draw (401) to (402);
		\draw (403) to (404);
		\draw (408.center)
			 to (407.center)
			 to (406.center)
			 to (405.center)
			 to cycle;
		\draw (415.center) to (409.center);
		\draw (417.center) to (411.center);
		\draw (410.center) to (416.center);
		\draw (418.center) to (412.center);
		\draw (419) to (420);
		\draw (421) to (422);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ANDwoCXmsd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (114) at (-12.5, 8) {$T$};
		\node [style=Z phase dot] (115) at (-12.5, 7) {T};
		\node [style=Z phase dot] (116) at (-12.5, 6) {T};
		\node [style=Z phase dot] (117) at (-12.5, 5) {T$^\dagger$};
		\node [style=Z phase dot] (118) at (-12.5, 4) {T$^\dagger$};
		\node [style=Z phase dot] (119) at (-12.5, 3) {T$^\dagger$};
		\node [style=X dot] (120) at (-11.25, 8) {};
		\node [style=X dot] (121) at (-11.25, 7) {};
		\node [style=X dot] (122) at (-11.25, 6) {};
		\node [style=X dot] (123) at (-11.25, 5) {};
		\node [style=X dot] (124) at (-11.25, 4) {};
		\node [style=X dot] (125) at (-11.25, 3) {};
		\node [style=Z dot] (126) at (-9.25, 8) {};
		\node [style=Z dot] (127) at (-9.25, 6) {};
		\node [style=Z dot] (128) at (-9.25, 4) {};
		\node [style=X phase dot] (129) at (-8, 8) {$\frac{2}{1}$};
		\node [style=hadamard] (130) at (-8, 6) {\scriptsize 1};
		\node [style=none] (134) at (-7, 8) {};
		\node [style=none] (135) at (-7, 6) {};
		\node [style=none] (136) at (-6, 6.25) {$=$};
		\node [style=X dot] (172) at (-4, 8) {};
		\node [style=X dot] (173) at (-4, 7) {};
		\node [style=X dot] (174) at (-4, 6) {};
		\node [style=X dot] (175) at (-4, 5) {};
		\node [style=X dot] (176) at (-4, 4) {};
		\node [style=X dot] (177) at (-4, 3) {};
		\node [style=Z dot] (178) at (-2, 8) {};
		\node [style=Z dot] (179) at (-2, 6) {};
		\node [style=Z dot] (180) at (-2, 4) {};
		\node [style=X phase dot] (181) at (1.75, 8) {$\frac{2}{1}$};
		\node [style=hadamard] (182) at (1.75, 6) {\scriptsize 1};
		\node [style=none] (186) at (2.75, 8) {};
		\node [style=none] (187) at (2.75, 6) {};
		\node [style=Z dot] (188) at (-4.75, 8) {};
		\node [style=Z dot] (189) at (-4.75, 7) {};
		\node [style=Z dot] (190) at (-4.75, 6) {};
		\node [style=Z dot] (191) at (-4.75, 5) {};
		\node [style=Z dot] (192) at (-4.75, 4) {};
		\node [style=Z dot] (193) at (-4.75, 3) {};
		\node [style=Z phase dot] (194) at (0.625, 6) {$\frac{2}{1}$};
		\node [style=Z dot] (196) at (-1.25, 8) {};
		\node [style=hadamard] (197) at (-0.375, 7) {\tiny 1};
		\node [style=none] (198) at (3.75, 6.25) {$=$};
		\node [style=Z dot] (205) at (5, 8) {};
		\node [style=Z dot] (206) at (5, 6) {};
		\node [style=Z dot] (207) at (5, 4) {};
		\node [style=X phase dot] (208) at (8.75, 8) {$\frac{2}{1}$};
		\node [style=hadamard] (209) at (8.75, 6) {\scriptsize 1};
		\node [style=none] (213) at (9.75, 8) {};
		\node [style=none] (214) at (9.75, 6) {};
		\node [style=Z phase dot] (221) at (7.625, 6) {$\frac{2}{1}$};
		\node [style=Z dot] (222) at (5.75, 8) {};
		\node [style=hadamard] (223) at (6.625, 7) {\tiny 1};
		\node [style=none] (224) at (-12.5, 0) {$=$};
		\node [style=Z dot] (225) at (-11.25, 1) {};
		\node [style=Z dot] (226) at (-11.25, -1) {};
		\node [style=X phase dot] (228) at (-3.25, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (229) at (-3.25, -1) {\scriptsize 1};
		\node [style=X dot] (230) at (-1.75, 1) {};
		\node [style=Z dot] (231) at (-2.5, -1) {};
		\node [style=none] (233) at (0.25, 1) {};
		\node [style=none] (234) at (0.25, -1) {};
		\node [style=Z phase dot] (235) at (-4.125, -1) {$\frac{2}{1}$};
		\node [style=Z dot] (236) at (-6, 1) {};
		\node [style=hadamard] (237) at (-5.125, 0) {\tiny 1};
		\node [style=X phase dot] (238) at (-6.75, 1) {$\frac{1}{2}$};
		\node [style=hadamard] (239) at (-6.75, -1) {\scriptsize 2};
		\node [style=X dot] (240) at (-8.25, 1) {};
		\node [style=Z dot] (241) at (-7.5, -1) {};
		\node [style=X phase dot] (243) at (-10.5, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (244) at (-10.5, -1) {\scriptsize 1};
		\node [style=X dot] (245) at (-9, 1) {};
		\node [style=Z dot] (246) at (-9.75, -1) {};
		\node [style=none] (248) at (1.25, 0) {$=$};
		\node [style=Z dot] (249) at (2.5, 1) {};
		\node [style=Z dot] (250) at (2.5, -1) {};
		\node [style=none] (256) at (7.75, 1) {};
		\node [style=none] (257) at (7.75, -1) {};
		\node [style=X phase dot] (266) at (3.25, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (267) at (3.25, -1) {\scriptsize 1};
		\node [style=X dot] (268) at (4.75, 1) {};
		\node [style=Z dot] (269) at (4, -1) {};
		\node [style=none] (271) at (5.25, 1.25) {};
		\node [style=none] (272) at (5.25, -1.25) {};
		\node [style=none] (273) at (7.25, -1.25) {};
		\node [style=none] (274) at (7.25, 1.25) {};
		\node [style=none] (275) at (5.25, 1) {};
		\node [style=none] (276) at (7.25, 1) {};
		\node [style=none] (277) at (5.25, -1) {};
		\node [style=none] (278) at (7.25, -1) {};
		\node [style=none] (279) at (6.25, 0) {AND};
		\node [style=none] (280) at (8.75, 0) {$=$};
		\node [style=Z dot] (281) at (10, 1) {};
		\node [style=X dot] (282) at (10, -1) {};
		\node [style=none] (283) at (14.5, 1) {};
		\node [style=none] (284) at (14.5, -1) {};
		\node [style=none] (290) at (10.5, 1.25) {};
		\node [style=none] (291) at (10.5, -1.25) {};
		\node [style=none] (292) at (12.5, -1.25) {};
		\node [style=none] (293) at (12.5, 1.25) {};
		\node [style=none] (294) at (10.5, 1) {};
		\node [style=none] (295) at (12.5, 1) {};
		\node [style=none] (296) at (10.5, -1) {};
		\node [style=none] (297) at (12.5, -1) {};
		\node [style=none] (298) at (11.5, 0) {AND};
		\node [style=X dot] (299) at (-1, 1) {};
		\node [style=Z dot] (300) at (-0.25, -1) {};
		\node [style=X dot] (301) at (13, 1) {};
		\node [style=Z dot] (302) at (13.75, -1) {};
		\node [style=none] (303) at (10.75, 6.25) {$=$};
		\node [style=X phase dot] (307) at (15, 8) {$\frac{2}{1}$};
		\node [style=hadamard] (308) at (15, 6) {\scriptsize 1};
		\node [style=none] (309) at (16, 8) {};
		\node [style=none] (310) at (16, 6) {};
		\node [style=Z phase dot] (311) at (13.875, 6) {$\frac{2}{1}$};
		\node [style=Z dot] (312) at (12, 8) {};
		\node [style=hadamard] (313) at (12.875, 7) {\tiny 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (128);
		\draw (120) to (127);
		\draw [style=simple, bend left=5] (120) to (126);
		\draw [style=simple, bend right=5] (120) to (126);
		\draw (121) to (128);
		\draw (121) to (127);
		\draw (121) to (126);
		\draw (122) to (128);
		\draw (122) to (127);
		\draw (123) to (128);
		\draw [style=simple, bend left=4] (123) to (126);
		\draw [style=simple, bend right=4] (123) to (126);
		\draw (124) to (128);
		\draw (124) to (126);
		\draw (125) to (128);
		\draw (114) to (120);
		\draw (115) to (121);
		\draw (116) to (122);
		\draw (117) to (123);
		\draw (118) to (124);
		\draw (119) to (125);
		\draw (126) to (134.center);
		\draw (127) to (135.center);
		\draw (172) to (180);
		\draw (172) to (179);
		\draw [style=simple, bend left=5] (172) to (178);
		\draw [style=simple, bend right=5] (172) to (178);
		\draw (173) to (180);
		\draw (173) to (179);
		\draw (173) to (178);
		\draw (174) to (180);
		\draw (174) to (179);
		\draw (175) to (180);
		\draw [style=simple, bend left=4] (175) to (178);
		\draw [style=simple, bend right=4] (175) to (178);
		\draw (176) to (180);
		\draw (176) to (178);
		\draw (177) to (180);
		\draw (178) to (186.center);
		\draw (179) to (187.center);
		\draw (172) to (188);
		\draw (189) to (173);
		\draw (174) to (190);
		\draw (191) to (175);
		\draw (176) to (192);
		\draw (193) to (177);
		\draw [in=150, out=-30] (196) to (197);
		\draw [in=-60, out=-150] (197) to (196);
		\draw [in=-180, out=-15, looseness=1.25] (197) to (194);
		\draw (205) to (213.center);
		\draw (206) to (214.center);
		\draw [in=150, out=-30] (222) to (223);
		\draw [in=-60, out=-150] (223) to (222);
		\draw [in=-180, out=-15, looseness=1.25] (223) to (221);
		\draw (225) to (233.center);
		\draw (226) to (234.center);
		\draw (230) to (231);
		\draw [in=150, out=-30] (236) to (237);
		\draw [in=-60, out=-150] (237) to (236);
		\draw [in=-180, out=-15, looseness=1.25] (237) to (235);
		\draw (240) to (241);
		\draw (245) to (246);
		\draw (268) to (269);
		\draw (274.center)
			 to (273.center)
			 to (272.center)
			 to (271.center)
			 to cycle;
		\draw (278.center) to (257.center);
		\draw (256.center) to (276.center);
		\draw (249) to (275.center);
		\draw (250) to (277.center);
		\draw (293.center)
			 to (292.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (297.center) to (284.center);
		\draw (283.center) to (295.center);
		\draw (281) to (294.center);
		\draw (282) to (296.center);
		\draw (299) to (300);
		\draw (301) to (302);
		\draw [in=150, out=-30] (312) to (313);
		\draw [in=-60, out=-150] (313) to (312);
		\draw [in=-180, out=-15, looseness=1.25] (313) to (311);
		\draw (312) to (309.center);
		\draw (310.center) to (311);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_2_compressed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$Z$};
		\node [style=white circle] (1) at (-1.5, 2) {0};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-3, -2) {\ket{+}};
		\node [style=none] (7) at (3, -2) {\bra{+}};
		\node [style=vertex set] (8) at (0, 2) {0};
		\node [style=box] (9) at (0, -2) {$Z$};
		\node [style=vertex set] (10) at (1.5, 2) {0};
		\node [style=box] (11) at (1.5, -2) {$Z^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (9) to (6.center);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (4.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_4_compressed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {Z};
		\node [style=white circle] (1) at (-0.75, 2) {0};
		\node [style=white circle] (2) at (0.75, 2) {0};
		\node [style=2gate] (3) at (0.75, -2) {Z^\dagger};
		\node [style=white circle] (4) at (-2.25, -2) {\wedge};
		\node [style=box] (5) at (-2.25, 0) {X};
		\node [style=vertex set] (6) at (2.25, -2) {\wedge};
		\node [style=box] (7) at (2.25, 0) {X^\dagger};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (3.75, 2) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (-3.75, -2) {$\ket{+}$};
		\node [style=none] (13) at (3.75, -2) {$\bra{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (9.center) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (11.center);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (12.center) to (4);
		\draw [style=simple] (13.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_base_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -0.5) {};
		\node [style=box] (1) at (-2, -0.5) {$Z$};
		\node [style=vertex set] (2) at (-2, 1) {0};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (9) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_code_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-16.75, 0) {$Z$};
		\node [style=vertex set] (1) at (-16.75, 1.5) {0};
		\node [style=vertex set] (2) at (-15.25, 1.5) {0};
		\node [style=box] (3) at (-15.25, -1.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (4) at (-18.25, -1.5) {$\wedge$};
		\node [style=box] (5) at (-18.25, 0) {$X$};
		\node [style=vertex set] (6) at (-13.75, -1.5) {$\wedge$};
		\node [style=box] (7) at (-13.75, 0) {$\!X^\dagger\!$};
		\node [style=none] (12) at (-19.75, 1.5) {};
		\node [style=none] (13) at (-19.75, 0) {};
		\node [style=none] (14) at (-12.25, 1.5) {};
		\node [style=none] (15) at (-12.25, 0) {};
		\node [style=none] (16) at (-18.75, -1.5) {};
		\node [style=none] (17) at (-13.25, -1.5) {};
		\node [style=none] (20) at (-19.25, -1.5) {$|+\rangle$};
		\node [style=none] (21) at (-12.25, 0) {};
		\node [style=none] (23) at (-12.75, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12.center) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (14.center);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (13.center) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (16.center) to (4);
		\draw [style=simple] (17.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_code_circuit_permuted_last_two_gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (3, 0) {$Z$};
		\node [style=vertex set] (1) at (3, 1.5) {0};
		\node [style=vertex set] (2) at (5.75, 1.5) {0};
		\node [style=box] (3) at (5.75, -1.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (4) at (1.5, -1.5) {$\wedge$};
		\node [style=box] (5) at (1.5, 0) {$X$};
		\node [style=vertex set] (6) at (4.5, -1.5) {$\wedge$};
		\node [style=box] (7) at (4.5, 0) {$\!X^\dagger\!$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (7.5, 1.5) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (6.5, -1.5) {};
		\node [style=none] (18) at (0.5, -1.5) {$|+\rangle$};
		\node [style=none] (23) at (7, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (1);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (9.center) to (5);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (7) to (11.center);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (12.center) to (4);
		\draw (0) to (7);
		\draw (1) to (2);
		\draw (4) to (6);
		\draw (6) to (3);
		\draw (3) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_combined_spider_nest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 3) {};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z phase dot] (2) at (0.5, 0.5) {$T$};
		\node [style=Z phase dot] (3) at (0.5, 1.5) {$T$};
		\node [style=Z phase dot] (4) at (0.5, 2.5) {$T$};
		\node [style=Z phase dot] (5) at (0.5, -0.5) {$T^\dagger$};
		\node [style=Z phase dot] (6) at (0.5, -1.5) {$T^\dagger$};
		\node [style=Z phase dot] (7) at (0.5, -2.5) {$T^\dagger$};
		\node [style=Z dot] (8) at (-3, -3) {};
		\node [style=X dot] (9) at (-0.5, 2.5) {};
		\node [style=X dot] (10) at (-0.5, 1.5) {};
		\node [style=X dot] (11) at (-0.5, 0.5) {};
		\node [style=X dot] (12) at (-0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -1.5) {};
		\node [style=X dot] (14) at (-0.5, -2.5) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-4, 3) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (16.center);
		\draw (0) to (19.center);
		\draw [style=simple, bend left=5] (0) to (9);
		\draw [style=simple, bend right=5] (0) to (9);
		\draw (0) to (10);
		\draw [style=simple, bend left=5] (0) to (12);
		\draw [style=simple, bend right=5] (0) to (12);
		\draw (0) to (13);
		\draw (1) to (15.center);
		\draw (1) to (18.center);
		\draw (1) to (9);
		\draw (1) to (10);
		\draw (1) to (11);
		\draw (2) to (11);
		\draw (3) to (10);
		\draw (4) to (9);
		\draw (5) to (12);
		\draw (6) to (13);
		\draw (7) to (14);
		\draw (8) to (14);
		\draw (8) to (13);
		\draw (8) to (12);
		\draw (8) to (11);
		\draw (8) to (10);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$Z$};
		\node [style=vertex set] (1) at (4, 1.5) {0};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (8, 1.5) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
		\node [style=box] (17) at (2, 0) {$X$};
		\node [style=box] (18) at (6, 0) {$X^\dagger$};
		\node [style=vertex set] (19) at (2, -1.5) {$\wedge$};
		\node [style=vertex set] (20) at (6, -1.5) {$\wedge$};
		\node [style=none] (23) at (0.5, -1.5) {$|+\rangle$};
		\node [style=none] (26) at (7.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (12.center);
		\draw [style=simple] (11.center) to (17);
		\draw [style=simple] (17) to (0);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (13.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (17) to (19);
		\draw [style=simple] (18) to (20);
		\draw [style=simple] (14.center) to (19);
		\draw [style=simple] (15.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 0) {Z};
		\node [style=vertex set] (1) at (2, 1.5) {0};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (8, 1.5) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (7, -1.5) {};
		\node [style=vertex set] (8) at (4, 1.5) {0};
		\node [style=vertex set] (9) at (6, 1.5) {0};
		\node [style=box] (10) at (4, 0) {$\!\omega Z\!$};
		\node [style=box] (11) at (6, 0) {$\!\omega^2 Z\!$};
		\node [style=vertex set] (12) at (2, -1.5) {0};
		\node [style=vertex set] (13) at (4, -1.5) {1};
		\node [style=vertex set] (14) at (6, -1.5) {2};
		\node [style=none] (17) at (0.5, -1.5) {$|+\rangle$};
		\node [style=none] (20) at (7.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple, in=180, out=0] (0) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit_more_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$\!I\!$};
		\node [style=vertex set] (1) at (1, 1.5) {0};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (10, 1.5) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (9, -1.5) {};
		\node [style=vertex set] (8) at (4, 1.5) {0};
		\node [style=vertex set] (9) at (8.5, 1.5) {0};
		\node [style=box] (10) at (4, 0) {$\!\omega I\!$};
		\node [style=box] (11) at (8.5, 0) {$\!Z\!$};
		\node [style=vertex set] (12) at (1, -1.5) {0};
		\node [style=vertex set] (13) at (4, -1.5) {1};
		\node [style=vertex set] (14) at (8.5, -1.5) {2};
		\node [style=vertex set] (15) at (2.5, 1.5) {0};
		\node [style=box] (16) at (2.5, 0) {$\!Z\!$};
		\node [style=vertex set] (17) at (2.5, -1.5) {0};
		\node [style=vertex set] (18) at (5.5, 1.5) {0};
		\node [style=box] (19) at (5.5, 0) {$\!Z\!$};
		\node [style=vertex set] (20) at (5.5, -1.5) {1};
		\node [style=vertex set] (21) at (7, 1.5) {0};
		\node [style=box] (22) at (7, 0) {$\!\omega^2 I\!$};
		\node [style=vertex set] (23) at (7, -1.5) {2};
		\node [style=none] (24) at (0, -1.5) {$|+\rangle$};
		\node [style=none] (31) at (9.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (8) to (18);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (21) to (9);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (13) to (20);
		\draw [style=simple] (20) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit_permuted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, 0) {$Z$};
		\node [style=vertex set] (1) at (1, 1.5) {0};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (10, 1.5) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (9, -1.5) {};
		\node [style=vertex set] (8) at (5.5, 1.5) {0};
		\node [style=vertex set] (9) at (8.5, 1.5) {0};
		\node [style=box] (10) at (5.5, 0) {$I$};
		\node [style=box] (11) at (8.5, 0) {$\!\omega^2 I\!$};
		\node [style=vertex set] (12) at (1, -1.5) {0};
		\node [style=vertex set] (13) at (5.5, -1.5) {0};
		\node [style=vertex set] (14) at (8.5, -1.5) {2};
		\node [style=vertex set] (15) at (2.5, 1.5) {0};
		\node [style=box] (16) at (2.5, 0) {$Z$};
		\node [style=vertex set] (17) at (2.5, -1.5) {1};
		\node [style=vertex set] (18) at (4, 1.5) {0};
		\node [style=box] (19) at (4, 0) {$Z$};
		\node [style=vertex set] (20) at (4, -1.5) {2};
		\node [style=vertex set] (21) at (7, 1.5) {0};
		\node [style=box] (22) at (7, 0) {$\!\omega I\!$};
		\node [style=vertex set] (23) at (7, -1.5) {1};
		\node [style=none] (48) at (0, -1.5) {$|+\rangle$};
		\node [style=none] (49) at (9.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (18) to (8);
		\draw [style=simple] (8) to (21);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (10) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (13) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$Z$};
		\node [style=vertex set] (1) at (1.5, 1.5) {0};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=vertex set] (15) at (2.75, 1.5) {0};
		\node [style=box] (16) at (2.75, -1.5) {$Z$};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (47) at (0.5, -1.5) {$|+\rangle$};
		\node [style=none] (52) at (4, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (4.center) to (15);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (16) to (6.center);
		\draw [style=simple] (7.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_circuit_simplified_conj_again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$Z$};
		\node [style=vertex set] (1) at (-1.5, 1.5) {0};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=vertex set] (8) at (0, 1.5) {0};
		\node [style=box] (9) at (0, -1.5) {$Z$};
		\node [style=vertex set] (10) at (1.5, 1.5) {0};
		\node [style=box] (11) at (1.5, -1.5) {$\!Z^\dagger\!$};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (16) at (-2.5, -1.5) {$|+\rangle$};
		\node [style=none] (21) at (2.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (9) to (6.center);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (4.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {Z};
		\node [style=vertex set] (1) at (0, 2) {0};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, -2) {$\ket{0}$};
		\node [style=none] (7) at (2, -2) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw (6) to (7);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_0_double_control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$Z$};
		\node [style=vertex set] (1) at (0, 1.5) {0};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=vertex set] (6) at (0, -1.5) {0};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {Z};
		\node [style=vertex set] (1) at (4, 2) {0};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (8, 2) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=box] (8) at (2, 0) {X};
		\node [style=box] (9) at (6, 0) {$X^\dagger$};
		\node [style=none] (10) at (0, -2) {$\ket{1}$};
		\node [style=none] (11) at (8, -2) {$\bra{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (8);
		\draw [style=simple] (8) to (0);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (5.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_1_double_control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\!\omega Z\!$};
		\node [style=vertex set] (1) at (0, 1.5) {0};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=vertex set] (6) at (0, -1.5) {1};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {Z};
		\node [style=vertex set] (1) at (4, 2) {0};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (8, 2) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=box] (6) at (2, 0) {$X^2$};
		\node [style=box] (7) at (6, 0) {$(X^\dagger)^2$};
		\node [style=none] (8) at (0, -2) {$\ket{2}$};
		\node [style=none] (9) at (8, -2) {$\bra{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (5.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_conj_ket_2_double_control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 0) {$\!\omega^2 Z\!$};
		\node [style=vertex set] (1) at (2, 1.5) {0};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=vertex set] (6) at (2, -1.5) {2};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_first_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {Z};
		\node [style=vertex set] (1) at (-1.5, 1.5) {0};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=vertex set] (8) at (0, 1.5) {0};
		\node [style=vertex set] (9) at (1.5, 1.5) {0};
		\node [style=box] (10) at (0, 0) {$\!\omega Z\!$};
		\node [style=box] (11) at (1.5, 0) {$\!\omega^2 Z\!$};
		\node [style=vertex set] (12) at (-1.5, -1.5) {0};
		\node [style=vertex set] (13) at (0, -1.5) {1};
		\node [style=vertex set] (14) at (1.5, -1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple, in=180, out=0] (0) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CZ0_first_lemma_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.75, 0) {$\!I\!$};
		\node [style=vertex set] (1) at (-3.75, 1.5) {0};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=vertex set] (8) at (-0.75, 1.5) {0};
		\node [style=vertex set] (9) at (3.75, 1.5) {0};
		\node [style=box] (10) at (-0.75, 0) {$\!\omega I\!$};
		\node [style=box] (11) at (3.75, 0) {$\!Z\!$};
		\node [style=vertex set] (12) at (-3.75, -1.5) {0};
		\node [style=vertex set] (13) at (-0.75, -1.5) {1};
		\node [style=vertex set] (14) at (3.75, -1.5) {2};
		\node [style=vertex set] (15) at (-2.25, 1.5) {0};
		\node [style=box] (16) at (-2.25, 0) {$\!Z\!$};
		\node [style=vertex set] (17) at (-2.25, -1.5) {0};
		\node [style=vertex set] (18) at (0.75, 1.5) {0};
		\node [style=box] (19) at (0.75, 0) {$\!Z\!$};
		\node [style=vertex set] (20) at (0.75, -1.5) {1};
		\node [style=vertex set] (21) at (2.25, 1.5) {0};
		\node [style=box] (22) at (2.25, 0) {$\!\omega^2 I\!$};
		\node [style=vertex set] (23) at (2.25, -1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (8) to (18);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (21) to (9);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (13) to (20);
		\draw [style=simple] (20) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_first_lemma_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.75, 0) {$Z$};
		\node [style=vertex set] (1) at (-3.75, 1.5) {0};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=vertex set] (8) at (0.75, 1.5) {0};
		\node [style=vertex set] (9) at (3.75, 1.5) {0};
		\node [style=box] (10) at (0.75, 0) {$I$};
		\node [style=box] (11) at (3.75, 0) {$\!\omega^2 I\!$};
		\node [style=vertex set] (12) at (-3.75, -1.5) {0};
		\node [style=vertex set] (13) at (0.75, -1.5) {0};
		\node [style=vertex set] (14) at (3.75, -1.5) {2};
		\node [style=vertex set] (15) at (-2.25, 1.5) {0};
		\node [style=box] (16) at (-2.25, 0) {$Z$};
		\node [style=vertex set] (17) at (-2.25, -1.5) {1};
		\node [style=vertex set] (18) at (-0.75, 1.5) {0};
		\node [style=box] (19) at (-0.75, 0) {$Z$};
		\node [style=vertex set] (20) at (-0.75, -1.5) {2};
		\node [style=vertex set] (21) at (2.25, 1.5) {0};
		\node [style=box] (22) at (2.25, 0) {$\!\omega I\!$};
		\node [style=vertex set] (23) at (2.25, -1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (18) to (8);
		\draw [style=simple] (8) to (21);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (10) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (13) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_first_lemma_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$Z$};
		\node [style=vertex set] (1) at (-0.5, 1.5) {0};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=vertex set] (7) at (0.5, 1.5) {0};
		\node [style=box] (8) at (0.5, -1.5) {$Z$};
		\node [style=none] (9) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (3.center) to (7);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple] (8) to (5.center);
		\draw [style=simple] (6.center) to (8);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0) {I};
		\node [style=white circle] (1) at (-5, 2) {0};
		\node [style=none] (2) at (-7, 2) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (7, -2) {};
		\node [style=vertex set] (8) at (-1, 2) {0};
		\node [style=vertex set] (9) at (5, 2) {0};
		\node [style=box] (10) at (-1, 0) {$\omega I$};
		\node [style=box] (11) at (5, 0) {$Z$};
		\node [style=vertex set] (12) at (-5, -2) {0};
		\node [style=vertex set] (13) at (-1, -2) {1};
		\node [style=vertex set] (14) at (5, -2) {2};
		\node [style=vertex set] (15) at (-3, 2) {0};
		\node [style=box] (16) at (-3, 0) {$Z$};
		\node [style=vertex set] (17) at (-3, -2) {0};
		\node [style=vertex set] (18) at (1, 2) {0};
		\node [style=box] (19) at (1, 0) {$Z$};
		\node [style=vertex set] (20) at (1, -2) {1};
		\node [style=vertex set] (21) at (3, 2) {0};
		\node [style=box] (22) at (3, 0) {$\omega^2 I$};
		\node [style=vertex set] (23) at (3, -2) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (8) to (18);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (21) to (9);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (13) to (20);
		\draw [style=simple] (20) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_lemma_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0) {$Z$};
		\node [style=white circle] (1) at (-5, 2) {0};
		\node [style=none] (2) at (-7, 2) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (7, -2) {};
		\node [style=vertex set] (8) at (1, 2) {0};
		\node [style=vertex set] (9) at (5, 2) {0};
		\node [style=box] (10) at (1, 0) {$I$};
		\node [style=box] (11) at (5, 0) {$\omega^2 I$};
		\node [style=vertex set] (12) at (-5, -2) {0};
		\node [style=vertex set] (13) at (1, -2) {0};
		\node [style=vertex set] (14) at (5, -2) {2};
		\node [style=vertex set] (15) at (-3, 2) {0};
		\node [style=box] (16) at (-3, 0) {$Z$};
		\node [style=vertex set] (17) at (-3, -2) {1};
		\node [style=vertex set] (18) at (-1, 2) {0};
		\node [style=box] (19) at (-1, 0) {$Z$};
		\node [style=vertex set] (20) at (-1, -2) {2};
		\node [style=vertex set] (21) at (3, 2) {0};
		\node [style=box] (22) at (3, 0) {$\omega I$};
		\node [style=vertex set] (23) at (3, -2) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (6.center) to (12);
		\draw [style=simple, in=180, out=0] (14) to (7.center);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (18) to (8);
		\draw [style=simple] (8) to (21);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (0) to (16);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (10) to (22);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (13) to (23);
		\draw [style=simple] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_lemma_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$Z$};
		\node [style=white circle] (1) at (-1, 2) {0};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=vertex set] (8) at (1, 2) {0};
		\node [style=box] (9) at (1, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (4.center) to (8);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (9) to (6.center);
		\draw [style=simple] (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_second_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$Z$};
		\node [style=vertex set] (1) at (0, 1.5) {0};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=box] (8) at (-1.5, 0) {$X$};
		\node [style=box] (9) at (1.5, 0) {$X^\dagger$};
		\node [style=vertex set] (10) at (-1.5, -1.5) {$\wedge$};
		\node [style=vertex set] (11) at (1.5, -1.5) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (3.center) to (8);
		\draw [style=simple] (8) to (0);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (5.center);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (6.center) to (10);
		\draw [style=simple] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_second_lemma_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {$Z$};
		\node [style=vertex set] (1) at (-0.75, 1.5) {0};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=vertex set] (8) at (0.75, 1.5) {0};
		\node [style=box] (9) at (0.75, -1.5) {$Z$};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (4.center) to (8);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (9) to (6.center);
		\draw [style=simple] (7.center) to (9);
		\draw (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ0_two_spider_nests.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-3.00, 2.00) {};
        \node [style=Z dot] (1) at (-3.00, -1.00) {};
        \node [style=Z phase dot] (2) at (-1.50, -1.00) {$T$};
        \node [style=Z dot] (3) at (-5.00, -2.00) {};
        \node [style=Z dot] (4) at (-6.00, -2.00) {};
        \node [style=Z phase dot] (5) at (0.00, 0.00) {$T$};
        \node [style=Z phase dot] (6) at (0.00, 1.00) {$T$};
        \node [style=Z dot] (7) at (1.00, 2.00) {};
        \node [style=Z dot] (8) at (1.00, -2.00) {};
        \node [style=Z phase dot] (9) at (2.50, -2.00) {$T^\dagger$};
        \node [style=Z dot] (10) at (5.00, -2.00) {};
        \node [style=Z dot] (11) at (6.00, -2.00) {};
        \node [style=Z phase dot] (12) at (4.00, 1.00) {$T^\dagger$};
        \node [style=Z phase dot] (13) at (4.00, 0.00) {$T^\dagger$};
        \node [style=X dot] (14) at (-1.00, 1.00) {};
        \node [style=X dot] (15) at (-1.00, 0.00) {};
        \node [style=X dot] (16) at (-4.50, -1.00) {};
        \node [style=X dot] (17) at (4.50, -1.00) {};
        \node [style=X dot] (18) at (3.00, 1.00) {};
        \node [style=X dot] (19) at (3.00, 0.00) {};
        \node [style=none] (20) at (-6, 2.00) {};
        \node [style=none] (21) at (-6, -1.00) {};
        \node [style=none] (22) at (6, -1.00) {};
        \node [style=none] (23) at (6, 2.00) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (20);
        \draw (0) to (7);
        \draw [style=simple, bend left=5] (0) to (14);
        \draw [style=simple, bend right=5](0) to (14);
        \draw (0) to (15);
        \draw (1) to (16);
        \draw (1) to (2);
        \draw (1) to (14);
        \draw (1) to (15);
        \draw (2) to (17);
        \draw (3) to (16);
        \draw (3) to (4);
        \draw (3) to (8);
        \draw (5) to (15);
        \draw (6) to (14);
        \draw (7) to (23);
        \draw [style=simple, bend left=5] (7) to (18);
        \draw [style=simple, bend right=5](7) to (18);
        \draw (7) to (19);
        \draw (8) to (19);
        \draw (8) to (9);
        \draw (8) to (18);
        \draw (9) to (10);
        \draw (10) to (17);
        \draw (10) to (11);
        \draw (12) to (18);
        \draw (13) to (19);
        \draw (16) to (21);
        \draw (17) to (22);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/CZ0_with_floating_ancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 2.5) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (4.5, -0.5) {};
		\node [style=vertex set] (4) at (5, 2.5) {0};
		\node [style=box] (6) at (5, 1) {$Z$};
		\node [style=none] (8) at (6.5, 2.5) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {$|+\rangle$};
		\node [style=none] (12) at (6, -0.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (4);
		\draw [style=simple] (2.center) to (6);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (9.center);
		\draw [style=simple] (8.center) to (4);
		\draw [style=simple] (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kj-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-7.05, 0) {$\frac{2a}{a}$};
		\node [style=none] (1) at (-6.05, 0) {};
		\node [style=none] (2) at (-5.3, 0) {$=$};
		\node [style=none] (3) at (-4.175, 0) {$|a\rangle$};
		\node [style=X phase dot] (4) at (-1.175, 0) {$\frac{a}{2a}$};
		\node [style=none] (5) at (-2.175, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.075, 0) {$\langle a|$};
		\node [style=X phase dot] (8) at (4.075, 0) {$\frac{2a}{a}$};
		\node [style=none] (9) at (3.2, 0) {};
		\node [style=none] (10) at (4.95, 0) {};
		\node [style=none] (12) at (5.7, 0) {$=$};
		\node [style=none] (13) at (6.825, 0) {$X^{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kj-teleport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-4.25, 0.5) {$\frac{a}{2a}$};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=Z dot] (4) at (-5.125, 0.5) {};
		\node [style=X phase dot] (5) at (-4.5, -0.5) {$\frac{a}{2a}$};
		\node [style=dualizer] (6) at (-5.5, -0.5) {\scriptsize D};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=X phase dot] (36) at (-8.75, 0.5) {$\frac{a}{2a}$};
		\node [style=Z dot] (37) at (-10.25, 0.5) {};
		\node [style=none] (38) at (-8, 0.5) {};
		\node [style=Z dot] (40) at (-9.625, 0.5) {};
		\node [style=X dot] (41) at (-9, -0.5) {};
		\node [style=dualizer] (42) at (-10, -0.5) {\scriptsize D};
		\node [style=X phase dot] (43) at (-8.25, -0.5) {$\frac{a}{2a}$};
		\node [style=none] (44) at (-10.5, -0.5) {};
		\node [style=none] (45) at (-7, 0) {$=$};
		\node [style=X phase dot] (46) at (2.25, 0.5) {$\frac{a}{2a}$};
		\node [style=none] (47) at (3, 0.5) {};
		\node [style=Z dot] (49) at (1.5, 0.5) {};
		\node [style=X phase dot] (50) at (0, -0.5) {$\frac{a}{2a}$};
		\node [style=dualizer] (51) at (-1, -0.5) {\scriptsize D};
		\node [style=none] (52) at (-1.5, -0.5) {};
		\node [style=none] (53) at (-2.5, 0) {$=$};
		\node [style=dualizer] (54) at (0.8, 0.05) {\scriptsize D};
		\node [style=X phase dot] (55) at (7.25, 0.5) {$\frac{a}{2a}$};
		\node [style=none] (56) at (8, 0.5) {};
		\node [style=X phase dot] (59) at (5.75, -0.5) {$\frac{2a}{a}$};
		\node [style=none] (61) at (5, -0.5) {};
		\node [style=none] (62) at (4, 0) {$=$};
		\node [style=none] (63) at (12, 0.5) {};
		\node [style=none] (66) at (10, -0.5) {};
		\node [style=none] (67) at (9, 0) {$=$};
		\node [style=none] (68) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5);
		\draw (36) to (37);
		\draw (36) to (38.center);
		\draw (44.center) to (43);
		\draw (40) to (41);
		\draw (4) to (0);
		\draw (9.center) to (5);
		\draw (46) to (47.center);
		\draw (49) to (50);
		\draw (49) to (46);
		\draw (52.center) to (50);
		\draw (55) to (56.center);
		\draw (61.center) to (59);
		\draw [in=60, out=-180, looseness=1.50] (55) to (59);
		\draw (63.center)
			 to [in=75, out=-180] (68.center)
			 to [in=0, out=-105] (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.5, 4) {};
		\node [style=X dot] (1) at (-3.5, 4) {};
		\node [style=box] (3) at (-2.5, 3) {D};
		\node [style=Z dot] (4) at (-1, 4) {};
		\node [style=Z dot] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-5.5, 5) {};
		\node [style=none] (7) at (-5.5, 4) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (4) to (13.center);
		\draw [bend left=15] (4) to (8.center);
		\draw [bend left=15] (4) to (9.center);
		\draw (1) to (3);
		\draw (5) to (3);
		\draw (5) to (12.center);
		\draw [bend left=15] (5) to (10.center);
		\draw [bend left, looseness=0.75] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-1.5, 3.5) {D};
		\node [style=Z dot] (3) at (-0.25, 5.25) {};
		\node [style=Z dot] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (-5, 6) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (1.5, 5.25) {};
		\node [style=X dot] (13) at (-4, 5.5) {};
		\node [style=X dot] (14) at (-4, 4) {};
		\node [style=Z dot] (15) at (-2.5, 5.5) {};
		\node [style=Z dot] (16) at (-2.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (12.center);
		\draw [bend left=15] (3) to (7.center);
		\draw [bend left=15] (3) to (8.center);
		\draw (4) to (2);
		\draw (4) to (11.center);
		\draw [bend left=15] (4) to (9.center);
		\draw [bend left=15, looseness=0.75] (4) to (10.center);
		\draw (5.center) to (13);
		\draw (13) to (15);
		\draw (6.center) to (14);
		\draw (14) to (16);
		\draw (16) to (2);
		\draw (15) to (3);
		\draw (13) to (16);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {D};
		\node [style=Z dot] (1) at (1.75, 3) {};
		\node [style=Z dot] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (-4, 3.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1, -2.25) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (2.25, -2.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (3.5, 3) {};
		\node [style=X dot] (11) at (-3, 3) {};
		\node [style=X dot] (12) at (-3, 0) {};
		\node [style=Z dot] (13) at (-1.5, 3) {};
		\node [style=Z dot] (14) at (0, 0) {};
		\node [style=box] (15) at (-0.75, 1.5) {D};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10.center);
		\draw [bend left=15] (1) to (5.center);
		\draw [bend left=15] (1) to (6.center);
		\draw (2) to (9.center);
		\draw [bend left=15] (2) to (7.center);
		\draw [bend left=15, looseness=0.75] (2) to (8.center);
		\draw (3.center) to (11);
		\draw (11) to (13);
		\draw (4.center) to (12);
		\draw (13) to (1);
		\draw (13) to (12);
		\draw (14) to (2);
		\draw (12) to (0);
		\draw (0) to (14);
		\draw (15) to (14);
		\draw [bend left=15, looseness=0.75] (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 3) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=X dot] (11) at (-1, 5) {};
		\node [style=X dot] (12) at (-3, 3) {};
		\node [style=box] (14) at (-2, 2.25) {D};
		\node [style=box] (16) at (-0.25, 3.75) {D};
		\node [style=Z dot] (17) at (1.25, 3) {};
		\node [style=Z dot] (18) at (1.25, 1) {};
		\node [style=none] (19) at (-4, 3) {};
		\node [style=none] (20) at (-2, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (5.center);
		\draw [bend left=15] (1) to (6.center);
		\draw [bend left=15] (2) to (7.center);
		\draw [bend left=15, looseness=0.75] (2) to (8.center);
		\draw (19.center) to (12);
		\draw (12) to (1);
		\draw (12) to (14);
		\draw (14) to (2);
		\draw (2) to (18);
		\draw (18) to (9.center);
		\draw (1) to (17);
		\draw (17) to (10.center);
		\draw (11) to (16);
		\draw (16) to (18);
		\draw (11) to (17);
		\draw (20.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_box_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=box] (1) at (-4.75, -0.5) {D};
		\node [style=Z dot] (2) at (-3.5, -0.5) {};
		\node [style=X dot] (3) at (-2.5, 1) {};
		\node [style=X phase dot] (4) at (-1.5, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-1.5, -0.5) {\tiny 1};
		\node [style=Z dot] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-9, -0.5) {};
		\node [style=Z dot] (8) at (-6.5, -1.5) {};
		\node [style=hadamard] (9) at (-5.25, -1.5) {\tiny 1};
		\node [style=hadamard] (10) at (-4.25, -1.5) {\tiny 2};
		\node [style=X phase dot] (11) at (-8, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (12) at (-6, -0.5) {$\frac{1}{2}$};
		\node [style=X phase dot] (13) at (-3.5, -2.5) {$\frac{2}{1}$};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (30) at (4, -3) {};
		\node [style=2gate] (32) at (1.25, -0.5) {$E_{pf}$};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (38) at (1.25, -3) {};
		\node [style=none] (39) at (4, -1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (9) to (8);
		\draw [bend right] (9) to (8);
		\draw [bend right=15] (6) to (8);
		\draw (11) to (6);
		\draw (7.center) to (11);
		\draw (6) to (12);
		\draw [bend left=15] (10) to (13);
		\draw (12) to (1);
		\draw (9) to (10);
		\draw (4) to (33.center);
		\draw (33.center) to (25.center);
		\draw (27.center) to (32);
		\draw (30.center) to (38.center);
		\draw (5) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {};
		\node [style=box] (1) at (-4.75, -0.75) {D};
		\node [style=Z dot] (2) at (-3.5, -0.75) {};
		\node [style=X dot] (3) at (-2.5, 0.75) {};
		\node [style=X phase dot] (4) at (-1.5, 0.75) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-1.5, -0.75) {\tiny 1};
		\node [style=Z dot] (23) at (-7, -0.75) {};
		\node [style=none] (24) at (-9, -0.75) {};
		\node [style=Z dot] (25) at (-6.5, -1.75) {};
		\node [style=hadamard] (26) at (-5.25, -1.75) {\tiny 1};
		\node [style=hadamard] (29) at (-4.25, -1.75) {\tiny 2};
		\node [style=X phase dot] (30) at (-8, -0.75) {$\frac{2}{1}$};
		\node [style=X phase dot] (31) at (-6, -0.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (32) at (-3.5, -2.75) {$\frac{1}{2}$};
		\node [style=X dot] (33) at (0, 0.75) {};
		\node [style=X dot] (35) at (0, -3.75) {};
		\node [style=Z dot] (36) at (3, 0.75) {};
		\node [style=Z dot] (37) at (3, -3.75) {};
		\node [style=X dot] (38) at (0, -2.25) {};
		\node [style=Z dot] (39) at (3, -2.25) {};
		\node [style=Z dot] (41) at (3, -6.75) {};
		\node [style=Z dot] (42) at (3, -5.25) {};
		\node [style=X dot] (43) at (0, -0.75) {};
		\node [style=Z dot] (44) at (3, -0.75) {};
		\node [style=X dot] (45) at (0, -5.25) {};
		\node [style=none] (46) at (4, 0.75) {};
		\node [style=none] (47) at (4, -0.75) {};
		\node [style=none] (48) at (4, -2.25) {};
		\node [style=none] (49) at (4, -3.75) {};
		\node [style=none] (50) at (4, -5.25) {};
		\node [style=none] (51) at (4, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (26) to (25);
		\draw [bend right] (26) to (25);
		\draw [bend right=15] (23) to (25);
		\draw (30) to (23);
		\draw (24.center) to (30);
		\draw (23) to (31);
		\draw [bend left=15] (29) to (32);
		\draw (31) to (1);
		\draw (33) to (42);
		\draw [style=simple, bend left=5] (33) to (41);
		\draw [style=simple, bend right=5] (33) to (41);
		\draw (35) to (36);
		\draw [style=simple, bend left=5] (35) to (39);
		\draw [style=simple, bend right=5] (35) to (39);
		\draw (35) to (42);
		\draw [style=simple, bend left=5] (35) to (41);
		\draw [style=simple, bend right=5] (35) to (41);
		\draw (36) to (46.center);
		\draw (37) to (45);
		\draw (37) to (49.center);
		\draw (38) to (44);
		\draw [style=simple, bend left=5] (38) to (39);
		\draw [style=simple, bend right=5] (38) to (39);
		\draw [style=simple, bend left=5] (38) to (42);
		\draw [style=simple, bend right=5] (38) to (42);
		\draw (38) to (41);
		\draw (39) to (43);
		\draw (39) to (48.center);
		\draw [style=simple, bend left=5] (41) to (43);
		\draw [style=simple, bend right=5] (41) to (43);
		\draw (41) to (45);
		\draw (41) to (51.center);
		\draw (42) to (45);
		\draw (42) to (50.center);
		\draw (44) to (47.center);
		\draw (4) to (33);
		\draw (43) to (5);
		\draw (26) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_1_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {};
		\node [style=box] (1) at (-4.75, -0.75) {D};
		\node [style=Z dot] (2) at (-3.5, -0.75) {};
		\node [style=X dot] (3) at (-2.5, 0.75) {};
		\node [style=X phase dot] (4) at (-1.5, 0.75) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-1.5, -0.75) {\tiny 1};
		\node [style=Z dot] (23) at (-7, -0.75) {};
		\node [style=none] (24) at (-9, -0.75) {};
		\node [style=Z dot] (25) at (-6.5, -1.75) {};
		\node [style=hadamard] (26) at (-5.25, -1.75) {\tiny 1};
		\node [style=hadamard] (29) at (-4.25, -1.75) {\tiny 2};
		\node [style=X phase dot] (30) at (-8, -0.75) {$\frac{2}{1}$};
		\node [style=X phase dot] (31) at (-6, -0.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (32) at (-3.5, -2.75) {$\frac{1}{2}$};
		\node [style=X dot] (33) at (0, 0.75) {};
		\node [style=X dot] (34) at (0, -0.75) {};
		\node [style=X dot] (35) at (0, -3.75) {};
		\node [style=X dot] (36) at (0, -2.25) {};
		\node [style=X dot] (37) at (0, -5.25) {};
		\node [style=Z dot] (38) at (3, 0.75) {};
		\node [style=Z dot] (39) at (3, -0.75) {};
		\node [style=Z dot] (40) at (3, -2.25) {};
		\node [style=Z dot] (41) at (3, -3.75) {};
		\node [style=Z dot] (42) at (3, -5.25) {};
		\node [style=Z dot] (43) at (3, -6.75) {};
		\node [style=none] (44) at (4, 0.75) {};
		\node [style=none] (45) at (4, -0.75) {};
		\node [style=none] (46) at (4, -2.25) {};
		\node [style=none] (47) at (4, -3.75) {};
		\node [style=none] (48) at (4, -5.25) {};
		\node [style=none] (49) at (4, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (26) to (25);
		\draw [bend right] (26) to (25);
		\draw [bend right=15] (23) to (25);
		\draw (30) to (23);
		\draw (24.center) to (30);
		\draw (23) to (31);
		\draw [bend left=15] (29) to (32);
		\draw (31) to (1);
		\draw (26) to (29);
		\draw (34) to (40);
		\draw [style=simple, bend left=15, looseness=0.25] (34) to (43);
		\draw [style=simple] (34) to (43);
		\draw (37) to (41);
		\draw (37) to (42);
		\draw (37) to (43);
		\draw (33) to (41);
		\draw [bend left=15, looseness=0.00] (33) to (42);
		\draw [bend right=15, looseness=0.25] (33) to (42);
		\draw (35) to (39);
		\draw (35) to (40);
		\draw [bend right=15, looseness=0.50] (35) to (40);
		\draw (35) to (41);
		\draw [bend right=15, looseness=0.50] (35) to (41);
		\draw (35) to (42);
		\draw (36) to (38);
		\draw (36) to (39);
		\draw (36) to (40);
		\draw (44.center) to (38);
		\draw (45.center) to (39);
		\draw (46.center) to (40);
		\draw (47.center) to (41);
		\draw (48.center) to (42);
		\draw (49.center) to (43);
		\draw (4) to (33);
		\draw (34) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=box] (1) at (-4.5, -0.75) {D};
		\node [style=Z dot] (2) at (-3.5, -0.75) {};
		\node [style=X dot] (3) at (-2.5, 0.75) {};
		\node [style=X phase dot] (4) at (-1.5, 0.75) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-1.5, -0.75) {\tiny 1};
		\node [style=Z dot] (23) at (-6, -0.75) {};
		\node [style=none] (24) at (-7, -0.75) {};
		\node [style=Z dot] (25) at (-5, -2.25) {};
		\node [style=hadamard] (26) at (-3.75, -2.25) {\tiny 1};
		\node [style=hadamard] (29) at (-2.75, -2.25) {\tiny 2};
		\node [style=X phase dot] (32) at (-2, -3.25) {$\frac{2}{1}$};
		\node [style=X phase dot] (33) at (-5.5, -1.5) {$\frac{2}{1}$};
		\node [style=X dot] (34) at (0, 0.75) {};
		\node [style=X dot] (36) at (0, -3.75) {};
		\node [style=Z dot] (37) at (3, 0.75) {};
		\node [style=Z dot] (38) at (3, -3.75) {};
		\node [style=X dot] (39) at (0, -2.25) {};
		\node [style=Z dot] (40) at (3, -2.25) {};
		\node [style=Z dot] (42) at (3, -6.75) {};
		\node [style=Z dot] (43) at (3, -5.25) {};
		\node [style=X dot] (44) at (0, -0.75) {};
		\node [style=Z dot] (45) at (3, -0.75) {};
		\node [style=X dot] (46) at (0, -5.25) {};
		\node [style=none] (47) at (4, 0.75) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (4, -2.25) {};
		\node [style=none] (50) at (4, -3.75) {};
		\node [style=none] (51) at (4, -5.25) {};
		\node [style=none] (52) at (4, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (26) to (25);
		\draw [bend right] (26) to (25);
		\draw [bend left=15] (29) to (32);
		\draw (23) to (1);
		\draw (24.center) to (23);
		\draw (23) to (33);
		\draw (33) to (25);
		\draw (34) to (43);
		\draw [style=simple, bend left=5] (34) to (42);
		\draw [style=simple, bend right=5] (34) to (42);
		\draw (36) to (37);
		\draw [style=simple, bend left=5] (36) to (40);
		\draw [style=simple, bend right=5] (36) to (40);
		\draw (36) to (43);
		\draw [style=simple, bend left=5] (36) to (42);
		\draw [style=simple, bend right=5] (36) to (42);
		\draw (37) to (47.center);
		\draw (38) to (46);
		\draw (38) to (50.center);
		\draw (39) to (45);
		\draw [style=simple, bend left=5] (39) to (40);
		\draw [style=simple, bend right=5] (39) to (40);
		\draw [style=simple, bend left=5] (39) to (43);
		\draw [style=simple, bend right=5] (39) to (43);
		\draw (39) to (42);
		\draw (40) to (44);
		\draw (40) to (49.center);
		\draw [style=simple, bend left=5] (42) to (44);
		\draw [style=simple, bend right=5] (42) to (44);
		\draw (42) to (46);
		\draw (42) to (52.center);
		\draw (43) to (46);
		\draw (43) to (51.center);
		\draw (45) to (48.center);
		\draw (4) to (34);
		\draw (44) to (5);
		\draw (26) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 2) {};
		\node [style=box] (1) at (-9, 0.5) {D};
		\node [style=Z dot] (2) at (-8, 0.5) {};
		\node [style=X dot] (3) at (-7, 2) {};
		\node [style=X phase dot] (4) at (-6, 2) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-7, 0.5) {\tiny 1};
		\node [style=none] (24) at (-10, 0.5) {};
		\node [style=Z dot] (25) at (-4.5, -1.75) {};
		\node [style=hadamard] (26) at (-3.25, -1.75) {\tiny 1};
		\node [style=hadamard] (29) at (-2.25, -1.75) {\tiny 2};
		\node [style=X phase dot] (30) at (-1.5, -2.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (31) at (-5, -1) {$\frac{2}{1}$};
		\node [style=hadamard] (32) at (-5.5, -0.25) {\tiny 1};
		\node [style=Z dot] (33) at (-6, 0.5) {};
		\node [style=X dot] (34) at (-0.5, 2) {};
		\node [style=X dot] (36) at (-0.5, -2.5) {};
		\node [style=Z dot] (37) at (2.5, 2) {};
		\node [style=Z dot] (38) at (2.5, -2.5) {};
		\node [style=X dot] (39) at (-0.5, -1) {};
		\node [style=Z dot] (40) at (2.5, -1) {};
		\node [style=Z dot] (42) at (2.5, -5.5) {};
		\node [style=Z dot] (43) at (2.5, -4) {};
		\node [style=X dot] (44) at (-0.5, 0.5) {};
		\node [style=Z dot] (45) at (2.5, 0.5) {};
		\node [style=X dot] (46) at (-0.5, -4) {};
		\node [style=none] (47) at (3.5, 2) {};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (3.5, -1) {};
		\node [style=none] (50) at (3.5, -2.5) {};
		\node [style=none] (51) at (3.5, -4) {};
		\node [style=none] (52) at (3.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (26) to (25);
		\draw [bend right] (26) to (25);
		\draw [bend left=15] (29) to (30);
		\draw (31) to (25);
		\draw (24.center) to (1);
		\draw (5) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (34) to (43);
		\draw [style=simple, bend left=5] (34) to (42);
		\draw [style=simple, bend right=5] (34) to (42);
		\draw (36) to (37);
		\draw [style=simple, bend left=5] (36) to (40);
		\draw [style=simple, bend right=5] (36) to (40);
		\draw (36) to (43);
		\draw [style=simple, bend left=5] (36) to (42);
		\draw [style=simple, bend right=5] (36) to (42);
		\draw (37) to (47.center);
		\draw (38) to (46);
		\draw (38) to (50.center);
		\draw (39) to (45);
		\draw [style=simple, bend left=5] (39) to (40);
		\draw [style=simple, bend right=5] (39) to (40);
		\draw [style=simple, bend left=5] (39) to (43);
		\draw [style=simple, bend right=5] (39) to (43);
		\draw (39) to (42);
		\draw (40) to (44);
		\draw (40) to (49.center);
		\draw [style=simple, bend left=5] (42) to (44);
		\draw [style=simple, bend right=5] (42) to (44);
		\draw (42) to (46);
		\draw (42) to (52.center);
		\draw (43) to (46);
		\draw (43) to (51.center);
		\draw (45) to (48.center);
		\draw (4) to (34);
		\draw (33) to (44);
		\draw (26) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_3_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 2) {};
		\node [style=box] (1) at (-9, 0.5) {D};
		\node [style=Z dot] (2) at (-8, 0.5) {};
		\node [style=X dot] (3) at (-7, 2) {};
		\node [style=X phase dot] (4) at (-6, 2) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-7, 0.5) {\tiny 1};
		\node [style=none] (24) at (-10, 0.5) {};
		\node [style=Z dot] (25) at (-4.5, -1.75) {};
		\node [style=hadamard] (26) at (-3.25, -1.75) {\tiny 1};
		\node [style=hadamard] (29) at (-2.25, -1.75) {\tiny 2};
		\node [style=X phase dot] (30) at (-1.5, -2.75) {$\frac{1}{2}$};
		\node [style=X phase dot] (31) at (-5, -1) {$\frac{2}{1}$};
		\node [style=hadamard] (32) at (-5.5, -0.25) {\tiny 1};
		\node [style=Z dot] (33) at (-6, 0.5) {};
		\node [style=X dot] (34) at (-0.5, 2) {};
		\node [style=X dot] (35) at (-0.5, 0.5) {};
		\node [style=X dot] (36) at (-0.5, -2.5) {};
		\node [style=X dot] (37) at (-0.5, -1) {};
		\node [style=X dot] (38) at (-0.5, -4) {};
		\node [style=Z dot] (39) at (2.5, 2) {};
		\node [style=Z dot] (40) at (2.5, 0.5) {};
		\node [style=Z dot] (41) at (2.5, -1) {};
		\node [style=Z dot] (42) at (2.5, -2.5) {};
		\node [style=Z dot] (43) at (2.5, -4) {};
		\node [style=Z dot] (44) at (2.5, -5.5) {};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style=none] (48) at (3.5, -2.5) {};
		\node [style=none] (49) at (3.5, -4) {};
		\node [style=none] (50) at (3.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw [bend right=330] (26) to (25);
		\draw [bend right] (26) to (25);
		\draw [bend left=15] (29) to (30);
		\draw (31) to (25);
		\draw (24.center) to (1);
		\draw (5) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (26) to (29);
		\draw (35) to (41);
		\draw [style=simple, bend left=15, looseness=0.25] (35) to (44);
		\draw [style=simple] (35) to (44);
		\draw (38) to (42);
		\draw (38) to (43);
		\draw (38) to (44);
		\draw (34) to (42);
		\draw [bend left=15, looseness=0.00] (34) to (43);
		\draw [bend right=15, looseness=0.25] (34) to (43);
		\draw (36) to (40);
		\draw (36) to (41);
		\draw [bend right=15, looseness=0.50] (36) to (41);
		\draw (36) to (42);
		\draw [bend right=15, looseness=0.50] (36) to (42);
		\draw (36) to (43);
		\draw (37) to (39);
		\draw (37) to (40);
		\draw (37) to (41);
		\draw (45.center) to (39);
		\draw (46.center) to (40);
		\draw (47.center) to (41);
		\draw (48.center) to (42);
		\draw (49.center) to (43);
		\draw (50.center) to (44);
		\draw (4) to (34);
		\draw (35) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTE_full_enc_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 2) {};
		\node [style=box] (1) at (-9, 0.5) {D};
		\node [style=Z dot] (2) at (-8, 0.5) {};
		\node [style=X dot] (3) at (-7, 2) {};
		\node [style=X phase dot] (4) at (-6, 2) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (-6, 0.5) {\tiny 1};
		\node [style=none] (23) at (-10, 0.5) {};
		\node [style=Z dot] (24) at (2.5, -3) {};
		\node [style=hadamard] (25) at (3.75, -3) {\tiny 1};
		\node [style=hadamard] (28) at (4.5, -3) {\tiny 2};
		\node [style=X phase dot] (29) at (5.5, -3) {$\frac{2}{1}$};
		\node [style=X phase dot] (30) at (1.75, -3) {$\frac{2}{1}$};
		\node [style=hadamard] (31) at (1, -3) {\tiny 1};
		\node [style=X dot] (32) at (0.25, -3) {};
		\node [style=Z dot] (33) at (-1.25, -1) {};
		\node [style=Z dot] (34) at (-1.25, -5.5) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-0.25, -5.5) {};
		\node [style=X dot] (37) at (-5, 2) {};
		\node [style=X dot] (39) at (-5, -2.5) {};
		\node [style=Z dot] (40) at (-2, 2) {};
		\node [style=Z dot] (41) at (-2, -2.5) {};
		\node [style=X dot] (42) at (-5, -1) {};
		\node [style=Z dot] (43) at (-2, -1) {};
		\node [style=Z dot] (45) at (-2, -5.5) {};
		\node [style=Z dot] (46) at (-2, -4) {};
		\node [style=X dot] (47) at (-5, 0.5) {};
		\node [style=Z dot] (48) at (-2, 0.5) {};
		\node [style=X dot] (49) at (-5, -4) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (-1, 0.5) {};
		\node [style=none] (53) at (-1, -2.5) {};
		\node [style=none] (54) at (-1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (23.center) to (1);
		\draw [bend right=330] (25) to (24);
		\draw [bend right] (25) to (24);
		\draw (28) to (29);
		\draw (30) to (24);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw [bend left=15] (33) to (32);
		\draw [bend right=15] (33) to (32);
		\draw (32) to (34);
		\draw (35.center) to (33);
		\draw (36.center) to (34);
		\draw (37) to (46);
		\draw [style=simple, bend left=5] (37) to (45);
		\draw [style=simple, bend right=5] (37) to (45);
		\draw (39) to (40);
		\draw [style=simple, bend left=5] (39) to (43);
		\draw [style=simple, bend right=5] (39) to (43);
		\draw (39) to (46);
		\draw [style=simple, bend left=5] (39) to (45);
		\draw [style=simple, bend right=5] (39) to (45);
		\draw (40) to (50.center);
		\draw (41) to (49);
		\draw (41) to (53.center);
		\draw (42) to (48);
		\draw [style=simple, bend left=5] (42) to (43);
		\draw [style=simple, bend right=5] (42) to (43);
		\draw [style=simple, bend left=5] (42) to (46);
		\draw [style=simple, bend right=5] (42) to (46);
		\draw (42) to (45);
		\draw (43) to (47);
		\draw [style=simple, bend left=5] (45) to (47);
		\draw [style=simple, bend right=5] (45) to (47);
		\draw (45) to (49);
		\draw (46) to (49);
		\draw (46) to (54.center);
		\draw (48) to (51.center);
		\draw (5) to (47);
		\draw (4) to (37);
		\draw (43) to (33);
		\draw (34) to (45);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTEgeneral1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-2, -0.75) {};
		\node [style=X dot] (2) at (-1, 2) {};
		\node [style=X dot] (3) at (-1, -0.75) {};
		\node [style=X dot] (4) at (-1, -1.5) {};
		\node [style=X dot] (5) at (-1, -3.5) {};
		\node [style=Z dot] (6) at (1, 2) {};
		\node [style=Z dot] (7) at (1, -3.5) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3, -3.5) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=box] (12) at (-3, 1) {$\mathcal{D}$};
		\node [style=none] (13) at (0, 0.5) {$\vdots$};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-1, -2.25) {$\vdots$};
		\node [style=none] (17) at (0, -2.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (2, -0.75) {$\vdots$};
        \node [style=none] (20) at (3, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (1) to (11.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left=15, looseness=0.75] (2) to (18.center);
		\draw [bend left=15] (18.center) to (6);
		\draw (3) to (14.center);
		\draw [bend right=15] (4) to (15.center);
		\draw [bend right=15] (5) to (17.center);
		\draw [bend right=15, looseness=1.25] (17.center) to (7);
		\draw (7) to (9.center);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PTEgeneral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 2) {};
		\node [style=Z dot] (1) at (-3, -0.75) {};
		\node [style=X dot] (2) at (-2, 2) {};
		\node [style=X dot] (3) at (-2, -0.75) {};
		\node [style=X dot] (4) at (-2, -1.5) {};
		\node [style=X dot] (5) at (-2, -3.5) {};
		\node [style=Z dot] (6) at (0, 2) {};
		\node [style=Z dot] (7) at (0, -3.5) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (4, -3.5) {};
		\node [style=none] (10) at (-5, 2) {};
		\node [style=none] (11) at (-5, -0.75) {};
		\node [style=none] (13) at (-1, 0.5) {$\vdots$};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-2, -2.25) {$\vdots$};
		\node [style=none] (17) at (-1, -2.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (1, -0.75) {$\vdots$};
		\node [style=Z dot] (20) at (3, 2) {};
		\node [style=Z dot] (21) at (3, -3.5) {};
		\node [style=X dot] (22) at (1.5, 4) {};
		\node [style=X dot] (23) at (0.5, 3) {};
		\node [style=box] (24) at (0.25, 4.25) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (1) to (11.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left=15, looseness=0.75] (2) to (18.center);
		\draw [bend left=15] (18.center) to (6);
		\draw (3) to (14.center);
		\draw [bend right=15] (4) to (15.center);
		\draw [bend right=15] (5) to (17.center);
		\draw [bend right=15, looseness=1.25] (17.center) to (7);
		\draw (6) to (20);
		\draw (20) to (8.center);
		\draw (7) to (21);
		\draw (21) to (9.center);
		\draw (23) to (21);
		\draw (22) to (20);
		\draw (23) to (20);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Pi_bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2gate] (1) at (0, 0) {$\!\Pi_P^{\mathrm{bot\!}}\!$};
		\node [style=none] (4) at (-1.25, 1.125) {};
		\node [style=none] (5) at (-1.25, 0.675) {};
		\node [style=none] (6) at (-1.25, 0.225) {};
		\node [style=none] (7) at (-1.25, -0.225) {};
		\node [style=none] (8) at (-1.25, -0.675) {};
		\node [style=none] (9) at (-1.25, -1.125) {};
		\node [style=none] (10) at (1.25, 1.125) {};
		\node [style=none] (11) at (1.25, 0.675) {};
		\node [style=none] (12) at (1.25, 0.225) {};
		\node [style=none] (13) at (1.25, -0.225) {};
		\node [style=none] (14) at (1.25, -0.675) {};
		\node [style=none] (15) at (1.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (14.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UwoCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126) at (-8.5, 1) {};
		\node [style=none] (127) at (-8.5, -1) {};
		\node [style=X phase dot] (129) at (-7.25, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (130) at (-7.25, -1) {\scriptsize 2};
		\node [style=X dot] (131) at (-6.25, 1) {};
		\node [style=Z dot] (132) at (-5.5, -1) {};
		\node [style=dualizer] (133) at (-4.75, -1) {\scriptsize D};
		\node [style=none] (134) at (-4, 1) {};
		\node [style=none] (135) at (-4, -1) {};
		\node [style=none] (136) at (-3, 0) {$=$};
		\node [style=none] (149) at (-2, 1) {};
		\node [style=none] (150) at (-2, -1) {};
		\node [style=X phase dot] (152) at (-0.75, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (153) at (-0.75, -1) {\scriptsize 2};
		\node [style=X dot] (154) at (0.25, 1) {};
		\node [style=Z dot] (155) at (1, -1) {};
		\node [style=dualizer] (156) at (0, -1) {\scriptsize D};
		\node [style=none] (157) at (1.75, 1) {};
		\node [style=none] (158) at (1.75, -1) {};
		\node [style=dualizer] (337) at (0.625, 0) {\scriptsize D};
		\node [style=none] (338) at (2.75, 0) {$=$};
		\node [style=none] (339) at (3.75, 1) {};
		\node [style=none] (340) at (3.75, -1) {};
		\node [style=X phase dot] (341) at (5, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (342) at (5, -1) {\scriptsize 1};
		\node [style=X dot] (343) at (6.75, 1) {};
		\node [style=Z dot] (344) at (6, -1) {};
		\node [style=none] (346) at (7.5, 1) {};
		\node [style=none] (347) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (134.center);
		\draw (127.center) to (135.center);
		\draw (131) to (132);
		\draw (149.center) to (157.center);
		\draw (150.center) to (158.center);
		\draw (154) to (155);
		\draw (339.center) to (346.center);
		\draw (340.center) to (347.center);
		\draw (343) to (344);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (-4, 4) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=X dot] (3) at (-4, -0.5) {};
		\node [style=Z dot] (4) at (-1, 4) {};
		\node [style=Z dot] (5) at (-1, -0.5) {};
		\node [style=X dot] (6) at (-4, 1) {};
		\node [style=Z dot] (7) at (-1, 1) {};
		\node [style=none] (8) at (-5, 4) {};
		\node [style=Z dot] (9) at (-1, -3.5) {};
		\node [style=Z dot] (10) at (-1, -2) {};
		\node [style=X dot] (11) at (-4, 2.5) {};
		\node [style=Z dot] (12) at (-1, 2.5) {};
		\node [style=X dot] (13) at (-4, -2) {};
		\node [style=none] (14) at (0, 4) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (1) to (10);
		\draw [style=simple, bend left=5] (1) to (9);
		\draw [style=simple, bend right=5] (1) to (9);
		\draw (2.center) to (11);
		\draw (3) to (4);
		\draw [style=simple, bend left=5] (3) to (7);
		\draw [style=simple, bend right=5] (3) to (7);
		\draw (3) to (10);
		\draw [style=simple, bend left=5] (3) to (9);
		\draw [style=simple, bend right=5] (3) to (9);
		\draw (4) to (14.center);
		\draw (5) to (13);
		\draw (5) to (17.center);
		\draw (6) to (12);
		\draw [style=simple, bend left=5] (6) to (7);
		\draw [style=simple, bend right=5] (6) to (7);
		\draw [style=simple, bend left=5] (6) to (10);
		\draw [style=simple, bend right=5] (6) to (10);
		\draw (6) to (9);
		\draw (7) to (11);
		\draw (7) to (16.center);
		\draw [style=simple, bend left=5] (9) to (11);
		\draw [style=simple, bend right=5] (9) to (11);
		\draw (9) to (13);
		\draw (9) to (19.center);
		\draw (10) to (13);
		\draw (10) to (18.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z_enc_T.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (1) at (-4.00, 4.00) {};
        \node [style=none] (2) at (-6.00, 2.50) {};
        \node [style=X dot] (3) at (-4.00, -0.50) {};
        \node [style=Z dot] (4) at (-1.00, 4.00) {};
        \node [style=Z phase dot] (5) at (0.50, -2.00) {$T^\dagger$};
        \node [style=Z dot] (6) at (-1.00, -0.50) {};
        \node [style=X dot] (7) at (-4.00, 1.00) {};
        \node [style=Z phase dot] (8) at (0.50, 2.50) {$T$};
        \node [style=Z phase dot] (9) at (0.50, -3.50) {$T^\dagger$};
        \node [style=Z dot] (10) at (-1.00, 1.00) {};
        \node [style=Z phase dot] (11) at (0.50, -0.50) {$T^\dagger$};
        \node [style=none] (12) at (-6.00, 4.00) {};
        \node [style=Z phase dot] (13) at (0.50, 4.00) {$T$};
        \node [style=Z dot] (14) at (-1.00, -3.50) {};
        \node [style=Z dot] (15) at (-1.00, -2.00) {};
        \node [style=X dot] (16) at (-4.00, 2.50) {};
        \node [style=Z dot] (17) at (-1.00, 2.50) {};
        \node [style=X dot] (18) at (-4.00, -2.00) {};
        \node [style=Z phase dot] (19) at (0.50, 1.00) {$T$};
        \node [style=none] (20) at (2.50, -3.50) {};
        \node [style=none] (21) at (2.50, 4.00) {};
        \node [style=none] (22) at (2.50, -0.50) {};
        \node [style=none] (23) at (2.50, 1.00) {};
        \node [style=none] (24) at (2.50, 2.50) {};
        \node [style=none] (25) at (2.50, -2.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (12);
        \draw (1) to (15);
        \draw (1) to (14);
        \draw (1) to (14);
        \draw (2) to (16);
        \draw (3) to (4);
        \draw (3) to (10);
        \draw (3) to (10);
        \draw (3) to (15);
        \draw (3) to (14);
        \draw (3) to (14);
        \draw (4) to (13);
        \draw (5) to (15);
        \draw (5) to (25);
        \draw (6) to (18);
        \draw (6) to (11);
        \draw (7) to (17);
        \draw (7) to (10);
        \draw (7) to (10);
        \draw (7) to (15);
        \draw (7) to (15);
        \draw (7) to (14);
        \draw (8) to (17);
        \draw (8) to (24);
        \draw (9) to (14);
        \draw (9) to (20);
        \draw (10) to (16);
        \draw (10) to (19);
        \draw (11) to (22);
        \draw (13) to (21);
        \draw (14) to (16);
        \draw (14) to (16);
        \draw (14) to (18);
        \draw (15) to (18);
        \draw (19) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z_enc_dec.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (-4.5, 3.75) {};
        \node [style=X dot] (2) at (-4.5, 2.25) {};
        \node [style=X dot] (3) at (-4.5, 0.75) {};
        \node [style=X dot] (4) at (-4.5, -0.75) {};
        \node [style=X dot] (5) at (-4.5, -2.25) {};
        \node [style=Z dot] (6) at (-1.5, 3.75) {};
        \node [style=Z dot] (7) at (-1.5, 2.25) {};
        \node [style=Z dot] (8) at (-1.5, 0.75) {};
        \node [style=Z dot] (9) at (-1.5, -0.75) {};
        \node [style=Z dot] (10) at (-1.5, -2.25) {};
        \node [style=Z dot] (11) at (-1.5, -3.75) {};
        \node [style=Z phase dot] (12) at (0.0, 3.75) {$T$};
        \node [style=Z phase dot] (13) at (0.0, 2.25) {$T$};
        \node [style=Z phase dot] (14) at (0.0, 0.75) {$T$};
        \node [style=Z phase dot] (15) at (0.0, -0.75) {$T^\dagger$};
        \node [style=Z phase dot] (16) at (0.0, -2.25) {$T^\dagger$};
        \node [style=Z phase dot] (17) at (0.0, -3.75) {$T^\dagger$};
        \node [style=Z dot] (18) at (1.5, 3.75) {};
        \node [style=Z dot] (19) at (1.5, 2.25) {};
        \node [style=Z dot] (20) at (1.5, 0.75) {};
        \node [style=Z dot] (21) at (1.5, -0.75) {};
        \node [style=Z dot] (22) at (1.5, -2.25) {};
        \node [style=Z dot] (23) at (1.5, -3.75) {};
        \node [style=none] (29) at (-6.5, 3.75) {};
        \node [style=none] (30) at (-6.5, 2.25) {};
        \node [style=none] (31) at (6.5, 3.75) {};
        \node [style=none] (32) at (6.5, 2.25) {};
        \node [style=X dot] (33) at (4.5, 3.75) {};
        \node [style=X dot] (34) at (4.5, 2.25) {};
        \node [style=X dot] (35) at (4.5, 0.75) {};
        \node [style=X dot] (36) at (4.5, -0.75) {};
        \node [style=X dot] (37) at (4.5, -2.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (29);
        \draw (0) to (10);
        \draw [style=simple, bend left=5] (0) to (11);
        \draw [style=simple, bend right=5](0) to (11);
        \draw (2) to (30);
        \draw (2) to (8);
        \draw [style=simple, bend left=5] (2) to (11);
        \draw [style=simple, bend right=5](2) to (11);
        \draw (3) to (7);
        \draw [style=simple, bend left=5] (3) to (8);
        \draw [style=simple, bend right=5](3) to (8);
        \draw [style=simple, bend left=5] (3) to (10);
        \draw [style=simple, bend right=5](3) to (10);
        \draw (3) to (11);
        \draw (4) to (6);
        \draw [style=simple, bend left=5] (4) to (8);
        \draw [style=simple, bend right=5](4) to (8);
        \draw (4) to (10);
        \draw [style=simple, bend left=5] (4) to (11);
        \draw [style=simple, bend right=5](4) to (11);
        \draw (5) to (9);
        \draw (5) to (10);
        \draw (5) to (11);
        \draw (6) to (12);
        \draw (7) to (13);
        \draw (8) to (14);
        \draw (9) to (15);
        \draw (10) to (16);
        \draw (11) to (17);
        \draw (12) to (18);
        \draw (13) to (19);
        \draw (14) to (20);
        \draw (15) to (21);
        \draw (16) to (22);
        \draw (17) to (23);
        \draw (18) to (36);
        \draw (19) to (35);
        \draw (20) to (34);
        \draw [style=simple, bend left=5] (20) to (35);
        \draw [style=simple, bend right=5](20) to (35);
        \draw [style=simple, bend left=5] (20) to (36);
        \draw [style=simple, bend right=5](20) to (36);
        \draw (21) to (37);
        \draw (22) to (33);
        \draw [style=simple, bend left=5] (22) to (35);
        \draw [style=simple, bend right=5](22) to (35);
        \draw (22) to (36);
        \draw (22) to (37);
        \draw [style=simple, bend left=5] (23) to (33);
        \draw [style=simple, bend right=5](23) to (33);
        \draw [style=simple, bend left=5] (23) to (34);
        \draw [style=simple, bend right=5](23) to (34);
        \draw (23) to (35);
        \draw [style=simple, bend left=5] (23) to (36);
        \draw [style=simple, bend right=5](23) to (36);
        \draw (23) to (37);
        \draw (31) to (33);
        \draw (32) to (34);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z_enc_dec_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4.5, 3) {};
		\node [style=X dot] (1) at (-4.5, 1.5) {};
		\node [style=X dot] (2) at (-4.5, -1.5) {};
		\node [style=X dot] (3) at (-4.5, 0) {};
		\node [style=X dot] (4) at (-4.5, -3) {};
		\node [style=Z dot] (5) at (-1.5, 3) {};
		\node [style=Z dot] (6) at (-1.5, 1.5) {};
		\node [style=Z dot] (7) at (-1.5, 0) {};
		\node [style=Z dot] (8) at (-1.5, -1.5) {};
		\node [style=Z dot] (9) at (-1.5, -3) {};
		\node [style=Z dot] (10) at (-1.5, -4.5) {};
		\node [style=Z phase dot] (11) at (0, 3) {$T$};
		\node [style=Z phase dot] (12) at (0, 1.5) {$T$};
		\node [style=Z phase dot] (13) at (0, 0) {$T$};
		\node [style=Z phase dot] (14) at (0, -1.5) {$T^\dagger$};
		\node [style=Z phase dot] (15) at (0, -3) {$T^\dagger$};
		\node [style=Z phase dot] (16) at (0, -4.5) {$T^\dagger$};
		\node [style=Z dot] (17) at (1.5, 3) {};
		\node [style=Z dot] (18) at (1.5, 1.5) {};
		\node [style=Z dot] (19) at (1.5, 0) {};
		\node [style=Z dot] (20) at (1.5, -1.5) {};
		\node [style=Z dot] (21) at (1.5, -3) {};
		\node [style=Z dot] (22) at (1.5, -4.5) {};
		\node [style=none] (23) at (-6.5, 3) {};
		\node [style=none] (24) at (-6.5, 1.5) {};
		\node [style=none] (25) at (6.5, 3) {};
		\node [style=none] (26) at (6.5, 1.5) {};
		\node [style=X dot] (27) at (4.5, 3) {};
		\node [style=X dot] (28) at (4.5, 1.5) {};
		\node [style=X dot] (29) at (4.5, -1.5) {};
		\node [style=X dot] (30) at (4.5, 0) {};
		\node [style=X dot] (31) at (4.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (23.center);
		\draw (1) to (24.center);
		\draw (1) to (7);
		\draw [style=simple, bend left=15, looseness=0.25] (1) to (10);
		\draw [style=simple] (1) to (10);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (7) to (13);
		\draw (8) to (14);
		\draw (9) to (15);
		\draw (10) to (16);
		\draw (11) to (17);
		\draw (12) to (18);
		\draw (13) to (19);
		\draw (14) to (20);
		\draw (15) to (21);
		\draw (16) to (22);
		\draw (19) to (28);
		\draw (20) to (31);
		\draw (21) to (31);
		\draw [style=simple] (22) to (28);
		\draw [style=simple, bend right=15, looseness=0.25] (22) to (28);
		\draw (22) to (31);
		\draw (25.center) to (27);
		\draw (26.center) to (28);
		\draw (0) to (8);
		\draw [bend left=15, looseness=0.00] (0) to (9);
		\draw [bend right=15, looseness=0.25] (0) to (9);
		\draw (27) to (20);
		\draw (27) to (21);
		\draw [bend left=15, looseness=0.25] (27) to (21);
		\draw (2) to (6);
		\draw (2) to (7);
		\draw [bend right=15, looseness=0.50] (2) to (7);
		\draw (2) to (8);
		\draw [bend right=15, looseness=0.50] (2) to (8);
		\draw (2) to (9);
		\draw (29) to (18);
		\draw (29) to (19);
		\draw [bend left=15, looseness=0.50] (29) to (19);
		\draw (29) to (20);
		\draw [bend left=15, looseness=0.50] (29) to (20);
		\draw (29) to (21);
		\draw (3) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (17) to (30);
		\draw (30) to (18);
		\draw (30) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z_enc_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4, 3) {};
		\node [style=X dot] (1) at (-4, 1.5) {};
		\node [style=X dot] (2) at (-4, -1.5) {};
		\node [style=X dot] (3) at (-4, 0) {};
		\node [style=X dot] (4) at (-4, -3) {};
		\node [style=Z dot] (5) at (-1, 3) {};
		\node [style=Z dot] (6) at (-1, 1.5) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=Z dot] (8) at (-1, -1.5) {};
		\node [style=Z dot] (9) at (-1, -3) {};
		\node [style=Z dot] (10) at (-1, -4.5) {};
		\node [style=none] (11) at (-5, 3) {};
		\node [style=none] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (1) to (7);
		\draw [style=simple, bend left=15, looseness=0.25] (1) to (10);
		\draw [style=simple] (1) to (10);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (4) to (10);
		\draw (0) to (8);
		\draw [bend left=15, looseness=0.00] (0) to (9);
		\draw [bend right=15, looseness=0.25] (0) to (9);
		\draw (2) to (6);
		\draw (2) to (7);
		\draw [bend right=15, looseness=0.50] (2) to (7);
		\draw (2) to (8);
		\draw [bend right=15, looseness=0.50] (2) to (8);
		\draw (2) to (9);
		\draw (3) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (13.center) to (5);
		\draw (14.center) to (6);
		\draw (15.center) to (7);
		\draw (16.center) to (8);
		\draw (17.center) to (9);
		\draw (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-X_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 3) {};
		\node [style=Z dot] (1) at (-4, 0) {};
		\node [style=Z dot] (2) at (-4, -3) {};
		\node [style=X dot] (3) at (-1.5, 3) {};
		\node [style=X dot] (4) at (-1.5, 1.5) {};
		\node [style=X dot] (5) at (-1.5, 0) {};
		\node [style=X dot] (6) at (-1.5, -1.5) {};
		\node [style=X dot] (7) at (-1.5, -3) {};
		\node [style=X dot] (8) at (-1.5, -4.5) {};
		\node [style=none] (24) at (-5, 3) {};
		\node [style=none] (25) at (-5, 0) {};
		\node [style=none] (26) at (-0.5, 3) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (-0.5, -3) {};
		\node [style=none] (31) at (-0.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (24.center);
		\draw [style=simple, bend left=5] (0) to (3);
		\draw [style=simple, bend right=5] (0) to (3);
		\draw (0) to (4);
		\draw [style=simple, bend left=4] (0) to (6);
		\draw [style=simple, bend right=4] (0) to (6);
		\draw (0) to (7);
		\draw (1) to (25.center);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (2) to (7);
		\draw (2) to (8);
		\draw (3) to (26.center);
		\draw (4) to (27.center);
		\draw (5) to (28.center);
		\draw (6) to (29.center);
		\draw (7) to (30.center);
		\draw (8) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-X_enc_T.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-4.00, 3.00) {};
        \node [style=Z dot] (1) at (-4.00, -0.00) {};
        \node [style=Z dot] (2) at (-4.00, -3.00) {};
        \node [style=X dot] (3) at (-1.50, 3.00) {};
        \node [style=X dot] (4) at (-1.50, 1.50) {};
        \node [style=X dot] (5) at (-1.50, -0.00) {};
        \node [style=X dot] (6) at (-1.50, -1.50) {};
        \node [style=X dot] (7) at (-1.50, -3.00) {};
        \node [style=X dot] (8) at (-1.50, -4.50) {};
        \node [style=none] (24) at (-6.00, 3.00) {};
        \node [style=none] (25) at (-6.00, -0.00) {};
        \node [style=Z phase dot] (9) at (-0.50, 3.00) {$T$};
        \node [style=Z phase dot] (10) at (-0.50, 1.50) {$T$};
        \node [style=Z phase dot] (11) at (-0.50, -0.00) {$T$};
        \node [style=Z phase dot] (12) at (-0.50, -1.50) {$T^\dagger$};
        \node [style=Z phase dot] (13) at (-0.50, -3.00) {$T^\dagger$};
        \node [style=Z phase dot] (14) at (-0.50, -4.50) {$T^\dagger$};
        \node [style=none] (26) at (1.50, 3.00) {};
        \node [style=none] (27) at (1.50, 1.50) {};
        \node [style=none] (28) at (1.50, -0.00) {};
        \node [style=none] (29) at (1.50, -1.50) {};
        \node [style=none] (30) at (1.50, -3.00) {};
        \node [style=none] (31) at (1.50, -4.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (0) to (3);
        \draw (0) to (3);
        \draw (0) to (4);
        \draw (0) to (6);
        \draw (0) to (6);
        \draw (0) to (7);
        \draw (1) to (25);
        \draw (1) to (3);
        \draw (1) to (4);
        \draw (1) to (5);
        \draw (2) to (3);
        \draw (2) to (4);
        \draw (2) to (5);
        \draw (2) to (6);
        \draw (2) to (7);
        \draw (2) to (8);
        \draw (3) to (9);
        \draw (4) to (10);
        \draw (5) to (11);
        \draw (6) to (12);
        \draw (7) to (13);
        \draw (8) to (14);
        \draw (9) to (26);
        \draw (10) to (27);
        \draw (11) to (28);
        \draw (12) to (29);
        \draw (13) to (30);
        \draw (14) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-X_enc_dec.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-4.00, 3.00) {};
        \node [style=Z dot] (1) at (-4.00, -0.00) {};
        \node [style=Z dot] (2) at (-4.00, -3.00) {};
        \node [style=X dot] (3) at (-1.50, 3.00) {};
        \node [style=X dot] (4) at (-1.50, 1.50) {};
        \node [style=X dot] (5) at (-1.50, -0.00) {};
        \node [style=X dot] (6) at (-1.50, -1.50) {};
        \node [style=X dot] (7) at (-1.50, -3.00) {};
        \node [style=X dot] (8) at (-1.50, -4.50) {};
        \node [style=Z phase dot] (9) at (-0.50, 3.00) {$T$};
        \node [style=Z phase dot] (10) at (-0.50, 1.50) {$T$};
        \node [style=Z phase dot] (11) at (-0.50, -0.00) {$T$};
        \node [style=Z phase dot] (12) at (-0.50, -1.50) {$T^\dagger$};
        \node [style=Z phase dot] (13) at (-0.50, -3.00) {$T^\dagger$};
        \node [style=Z phase dot] (14) at (-0.50, -4.50) {$T^\dagger$};
        \node [style=X dot] (15) at (0.50, 3.00) {};
        \node [style=X dot] (16) at (0.50, 1.50) {};
        \node [style=X dot] (17) at (0.50, -0.00) {};
        \node [style=X dot] (18) at (0.50, -1.50) {};
        \node [style=X dot] (19) at (0.50, -3.00) {};
        \node [style=X dot] (20) at (0.50, -4.50) {};
        \node [style=Z dot] (21) at (3.00, 3.00) {};
        \node [style=Z dot] (22) at (3.00, -0.00) {};
        \node [style=Z dot] (23) at (3.00, -3.00) {};
        \node [style=none] (24) at (-6.00, 3.00) {};
        \node [style=none] (25) at (-6.00, -0.00) {};
        \node [style=none] (26) at (5.00, 3.00) {};
        \node [style=none] (27) at (5.00, -0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw [style=simple, bend left=5] (0) to (3);
        \draw [style=simple, bend right=5](0) to (3);
        \draw (0) to (4);
        \draw [style=simple, bend left=4] (0) to (6);
        \draw [style=simple, bend right=4](0) to (6);
        \draw (0) to (7);
        \draw (1) to (25);
        \draw (1) to (3);
        \draw (1) to (4);
        \draw (1) to (5);
        \draw (2) to (3);
        \draw (2) to (4);
        \draw (2) to (5);
        \draw (2) to (6);
        \draw (2) to (7);
        \draw (2) to (8);
        \draw (3) to (9);
        \draw (4) to (10);
        \draw (5) to (11);
        \draw (6) to (12);
        \draw (7) to (13);
        \draw (8) to (14);
        \draw (9) to (15);
        \draw (10) to (16);
        \draw (11) to (17);
        \draw (12) to (18);
        \draw (13) to (19);
        \draw (14) to (20);
        \draw (15) to (23);
        \draw (15) to (22);
        \draw [style=simple, bend left=5] (15) to (21);
        \draw [style=simple, bend right=5](15) to (21);
        \draw (16) to (23);
        \draw (16) to (22);
        \draw (16) to (21);
        \draw (17) to (23);
        \draw (17) to (22);
        \draw (18) to (23);
        \draw [style=simple, bend left=4] (18) to (21);
        \draw [style=simple, bend right=4](18) to (21);
        \draw (19) to (23);
        \draw (19) to (21);
        \draw (20) to (23);
        \draw (21) to (26);
        \draw (22) to (27);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCXdag_X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-2, -1) {$X^\dagger$};
		\node [style=box] (2) at (0, -1) {$X$};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=vertex set] (7) at (-2, 1) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
		\draw (3.center) to (7);
		\draw (7) to (5.center);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZcorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11.625, 4.5) {$|\psi_{\textnormal{\scriptsize ZCZ}} \rangle$};
		\node [style=none] (7) at (-2.25, 6) {$=$};
		\node [style=box] (54) at (-7.75, 5.125) {};
		\node [style=box] (55) at (-7.75, 5.125) {$\!X\!$};
		\node [style=vertex set] (56) at (-7.75, 7.625) {$\Lambda$};
		\node [style=none] (57) at (-12.75, 7.625) {};
		\node [style=none] (58) at (-3.5, 7.625) {};
		\node [style=none] (59) at (-5.5, 5.125) {};
		\node [style=none] (60) at (-10.25, 5.125) {};
		\node [style=box] (61) at (-9.25, 5.125) {$\!H^2\!$};
		\node [style=box] (62) at (-6.5, 3.875) {};
		\node [style=box] (63) at (-6.5, 3.875) {$\!X\!$};
		\node [style=vertex set] (64) at (-6.5, 6.375) {$\Lambda$};
		\node [style=none] (65) at (-12.75, 6.375) {};
		\node [style=none] (66) at (-3.5, 6.375) {};
		\node [style=none] (68) at (-10.25, 3.875) {};
		\node [style=box] (69) at (-9.25, 3.875) {$\!H^2\!$};
		\node [style=none] (70) at (-10.375, 5.125) {};
		\node [style=none] (71) at (-10.375, 3.875) {};
		\node [style=none] (72) at (-10.5, 4.5) {};
		\node [style=none] (84) at (-5.45, 4.875) {};
		\node [style=none] (85) at (-5.5, 5.475) {};
		\node [style=none] (86) at (-5.5, 4.725) {};
		\node [style=none] (87) at (-4.5, 4.725) {};
		\node [style=none] (88) at (-4.5, 5.475) {};
		\node [style=none] (89) at (-4.55, 4.875) {};
		\node [style=none] (90) at (-5, 4.8) {};
		\node [style=none] (91) at (-4.75, 5.425) {};
		\node [style=none] (93) at (-5.275, 5.475) {};
		\node [style=none] (94) at (-5.225, 5.475) {};
		\node [style=none] (95) at (-5.5, 3.875) {};
		\node [style=none] (96) at (-5.45, 3.625) {};
		\node [style=none] (97) at (-5.5, 4.225) {};
		\node [style=none] (98) at (-5.5, 3.475) {};
		\node [style=none] (99) at (-4.5, 3.475) {};
		\node [style=none] (100) at (-4.5, 4.225) {};
		\node [style=none] (101) at (-4.55, 3.625) {};
		\node [style=none] (102) at (-5, 3.55) {};
		\node [style=none] (103) at (-4.75, 4.175) {};
		\node [style=none] (104) at (-5.275, 4.225) {};
		\node [style=none] (105) at (-5.225, 4.225) {};
		\node [style=Z phase dot] (153) at (-0.25, 3.875) {$\frac{2}{1}$};
		\node [style=Z dot] (154) at (-0.25, 5.125) {};
		\node [style=hadamard] (155) at (-0.75, 4.5) {\tiny 1};
		\node [style=X phase dot] (156) at (0.625, 5.125) {$\frac{2a}{a}$};
		\node [style=Z dot] (157) at (1.625, 7.625) {};
		\node [style=none] (158) at (-1.125, 7.625) {};
		\node [style=none] (159) at (4.125, 7.625) {};
		\node [style=X phase dot] (162) at (0.875, 3.875) {$\frac{2b}{b}$};
		\node [style=Z dot] (163) at (1.875, 6.375) {};
		\node [style=none] (164) at (-1.125, 6.375) {};
		\node [style=none] (165) at (4.125, 6.375) {};
		\node [style=none] (171) at (-5.5, 7.75) {};
		\node [style=none] (172) at (-5.5, 6.25) {};
		\node [style=none] (173) at (-4.5, 6.25) {};
		\node [style=none] (174) at (-4.5, 7.75) {};
		\node [style=none] (175) at (-4.5, 7.625) {};
		\node [style=none] (176) at (-4.5, 6.375) {};
		\node [style=none] (177) at (-5.5, 7.625) {};
		\node [style=none] (178) at (-5.5, 6.375) {};
		\node [style=none] (179) at (-5, 7) {$C$};
		\node [style=none] (180) at (-5.05, 6.25) {};
		\node [style=none] (181) at (-4.95, 6.25) {};
		\node [style=none] (182) at (-5.05, 5.475) {};
		\node [style=none] (183) at (-4.95, 5.475) {};
		\node [style=none] (184) at (-5.05, 4.725) {};
		\node [style=none] (185) at (-4.95, 4.725) {};
		\node [style=none] (186) at (-5.05, 4.225) {};
		\node [style=none] (187) at (-4.95, 4.225) {};
		\node [style=Z phase dot] (188) at (9.25, 3.9) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (189) at (9.25, 5.125) {$\frac{ab}{2ab}$};
		\node [style=Z dot] (190) at (8.375, 3.9) {};
		\node [style=hadamard] (191) at (8.375, 4.425) {{\tiny $\!2$}{\scriptsize $a\!$}};
		\node [style=Z phase dot] (192) at (8.375, 5.125) {$\frac{b}{b}$};
		\node [style=Z phase dot] (193) at (2.625, 6.4) {$\frac{a\!^2}{2a\!^2}$};
		\node [style=Z phase dot] (194) at (2.625, 7.625) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (195) at (3.5, 6.4) {};
		\node [style=hadamard] (196) at (3.5, 6.925) {\scriptsize $a$};
		\node [style=Z phase dot] (197) at (3.5, 7.625) {$\frac{2b}{2b}$};
		\node [style=none] (198) at (5.375, 6) {$=$};
		\node [style=Z phase dot] (199) at (7.375, 3.875) {$\frac{2}{1}$};
		\node [style=Z dot] (200) at (7.375, 5.125) {};
		\node [style=hadamard] (201) at (6.875, 4.5) {\tiny 1};
		\node [style=Z dot] (203) at (9.25, 7.625) {};
		\node [style=none] (204) at (6.5, 7.625) {};
		\node [style=none] (205) at (12.25, 7.625) {};
		\node [style=Z dot] (207) at (10, 6.375) {};
		\node [style=none] (208) at (6.5, 6.375) {};
		\node [style=none] (209) at (12.25, 6.375) {};
		\node [style=Z phase dot] (210) at (10.75, 6.4) {$\frac{a\!^2}{2a\!^2}$};
		\node [style=Z phase dot] (211) at (10.75, 7.625) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (212) at (11.625, 6.4) {};
		\node [style=hadamard] (213) at (11.625, 6.925) {\scriptsize $a$};
		\node [style=Z phase dot] (214) at (11.625, 7.625) {$\frac{2b}{2b}$};
		\node [style=Z phase dot] (216) at (-8.375, 1.875) {$\frac{ab}{2ab}$};
		\node [style=Z dot] (217) at (-9, -1.85) {};
		\node [style=hadamard] (218) at (-9, -1.325) {{\tiny $\!2$}{\scriptsize $a\!$}};
		\node [style=Z phase dot] (219) at (-9, -0.625) {$\frac{b}{b}$};
		\node [style=none] (220) at (-12, 0.25) {$=$};
		\node [style=Z phase dot] (221) at (-10, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (222) at (-10, -0.625) {};
		\node [style=hadamard] (223) at (-10.5, -1.25) {\tiny 1};
		\node [style=none] (225) at (-10.875, 1.875) {};
		\node [style=none] (226) at (-5.375, 1.875) {};
		\node [style=Z phase dot] (227) at (-7.875, 0.625) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=none] (228) at (-10.875, 0.625) {};
		\node [style=none] (229) at (-5.375, 0.625) {};
		\node [style=Z phase dot] (230) at (-6.875, 0.65) {$\frac{a\!^2}{2a\!^2}$};
		\node [style=Z phase dot] (231) at (-6.875, 1.875) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (232) at (-6, 0.65) {};
		\node [style=hadamard] (233) at (-6, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (234) at (-6, 1.875) {$\frac{2b}{2b}$};
		\node [style=Z phase dot] (235) at (-1.75, 1.875) {$\frac{b}{b}$};
		\node [style=none] (239) at (-4.375, 0.25) {$=$};
		\node [style=Z phase dot] (240) at (-2.375, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (241) at (-2.375, -0.625) {};
		\node [style=hadamard] (242) at (-2.875, -1.25) {\tiny 1};
		\node [style=none] (243) at (-3.25, 1.875) {};
		\node [style=none] (244) at (-0.25, 1.875) {};
		\node [style=Z dot] (245) at (-1.75, 0.625) {};
		\node [style=none] (246) at (-3.25, 0.625) {};
		\node [style=none] (247) at (-0.25, 0.625) {};
		\node [style=Z dot] (250) at (-0.875, 0.65) {};
		\node [style=hadamard] (251) at (-0.875, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (252) at (-0.875, 1.875) {$\frac{2b}{2b}$};
		\node [style=hadamard] (254) at (-1.75, 1.175) {{\tiny $\!2$}{\scriptsize $a\!$}};
		\node [style=Z dot] (255) at (3.625, 1.875) {};
		\node [style=none] (256) at (1, 0.25) {$=$};
		\node [style=Z phase dot] (257) at (3, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (258) at (3, -0.625) {};
		\node [style=hadamard] (259) at (2.5, -1.25) {\tiny 1};
		\node [style=none] (260) at (2.125, 1.875) {};
		\node [style=none] (261) at (4.125, 1.875) {};
		\node [style=Z dot] (262) at (3.625, 0.625) {};
		\node [style=none] (263) at (2.125, 0.625) {};
		\node [style=none] (264) at (4.125, 0.625) {};
		\node [style=none] (266) at (5.375, 0.25) {$=$};
		\node [style=Z phase dot] (267) at (7.375, 0.625) {$\frac{2}{1}$};
		\node [style=Z dot] (268) at (7.375, 1.875) {};
		\node [style=hadamard] (269) at (6.875, 1.25) {\tiny 1};
		\node [style=none] (270) at (6.5, 1.875) {};
		\node [style=none] (271) at (8, 1.875) {};
		\node [style=none] (273) at (6.5, 0.625) {};
		\node [style=none] (274) at (8, 0.625) {};
		\node [style=box] (276) at (11.25, 0.625) {$\!X\!$};
		\node [style=vertex set] (277) at (11.25, 1.875) {0};
		\node [style=none] (278) at (9.25, 0.25) {$=$};
		\node [style=none] (282) at (10.375, 1.875) {};
		\node [style=none] (283) at (12.125, 1.875) {};
		\node [style=none] (284) at (10.375, 0.625) {};
		\node [style=none] (285) at (12.125, 0.625) {};
		\node [style=none] (287) at (-4.5, 5.475) {};
		\node [style=none] (288) at (-4.55, 4.875) {};
		\node [style=none] (291) at (-4.55, 3.625) {};
		\node [style=none] (292) at (-4.225, 5.175) {};
		\node [style=none] (293) at (-4.225, 5.075) {};
		\node [style=none] (294) at (-4.5, 5.175) {};
		\node [style=none] (295) at (-4.5, 5.075) {};
		\node [style=none] (296) at (-4.225, 3.925) {};
		\node [style=none] (297) at (-4.225, 3.825) {};
		\node [style=none] (298) at (-4.5, 3.925) {};
		\node [style=none] (299) at (-4.5, 3.825) {};
		\node [style=none] (300) at (-3.85, 5.125) {$\langle a|$};
		\node [style=none] (301) at (-3.85, 3.875) {$\langle b|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (56) to (55);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (60.center) to (55);
		\draw [style=simple] (55) to (59.center);
		\draw [style=simple] (64) to (63);
		\draw [style=simple] (65.center) to (64);
		\draw [style=simple] (68.center) to (63);
		\draw [style=less thin] (70.center)
			 to [in=15, out=180, looseness=0.75] (72.center)
			 to [in=180, out=-15, looseness=0.75] (71.center);
		\draw (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [bend left=75, looseness=1.50] (84.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (100.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw [bend left=75, looseness=1.50] (96.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (95.center) to (63);
		\draw [bend left=75] (154) to (155);
		\draw [bend left=60] (155) to (154);
		\draw [bend right=45] (155) to (153);
		\draw [style=simple] (157) to (156);
		\draw [style=simple] (158.center) to (157);
		\draw [style=simple] (157) to (159.center);
		\draw [style=simple] (163) to (162);
		\draw [style=simple] (164.center) to (163);
		\draw [style=simple] (163) to (165.center);
		\draw (154) to (156);
		\draw (153) to (162);
		\draw (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (56) to (177.center);
		\draw (64) to (178.center);
		\draw (176.center) to (66.center);
		\draw (58.center) to (175.center);
		\draw (180.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw (184.center) to (186.center);
		\draw (185.center) to (187.center);
		\draw (192) to (190);
		\draw (197) to (195);
		\draw [bend left=75] (200) to (201);
		\draw [bend left=60] (201) to (200);
		\draw [bend right=45] (201) to (199);
		\draw [style=simple] (204.center) to (203);
		\draw [style=simple] (203) to (205.center);
		\draw [style=simple] (208.center) to (207);
		\draw [style=simple] (207) to (209.center);
		\draw (214) to (212);
		\draw (200) to (192);
		\draw (192) to (189);
		\draw (199) to (190);
		\draw (190) to (188);
		\draw (203) to (189);
		\draw [in=0, out=-90, looseness=0.75] (207) to (188);
		\draw (219) to (217);
		\draw [bend left=75] (222) to (223);
		\draw [bend left=60] (223) to (222);
		\draw [bend right=45] (223) to (221);
		\draw [style=simple] (228.center) to (227);
		\draw [style=simple] (227) to (229.center);
		\draw (234) to (232);
		\draw (222) to (219);
		\draw [in=-90, out=0, looseness=0.50] (219) to (216);
		\draw (221) to (217);
		\draw (226.center) to (225.center);
		\draw [in=0, out=-90, looseness=0.50] (227) to (217);
		\draw [bend left=75] (241) to (242);
		\draw [bend left=60] (242) to (241);
		\draw [bend right=45] (242) to (240);
		\draw [style=simple] (246.center) to (245);
		\draw [style=simple] (245) to (247.center);
		\draw (252) to (250);
		\draw (244.center) to (243.center);
		\draw (235) to (254);
		\draw (254) to (245);
		\draw [in=-180, out=90, looseness=0.50] (241) to (235);
		\draw [in=0, out=-90, looseness=0.50] (245) to (240);
		\draw [bend left=75] (258) to (259);
		\draw [bend left=60] (259) to (258);
		\draw [bend right=45] (259) to (257);
		\draw [style=simple] (263.center) to (262);
		\draw [style=simple] (262) to (264.center);
		\draw (261.center) to (260.center);
		\draw [in=-180, out=90, looseness=0.50] (258) to (255);
		\draw [in=0, out=-90, looseness=0.50] (262) to (257);
		\draw [bend left=60] (268) to (269);
		\draw [bend left=45] (269) to (268);
		\draw [bend right=45] (269) to (267);
		\draw (271.center) to (270.center);
		\draw (273.center) to (274.center);
		\draw [style=simple] (277) to (276);
		\draw (283.center) to (282.center);
		\draw (284.center) to (285.center);
		\draw (292.center) to (294.center);
		\draw (293.center) to (295.center);
		\draw (296.center) to (298.center);
		\draw (297.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10.625, -1.25) {$|\psi_{\textnormal{\scriptsize ZCZ}} \rangle$};
		\node [style=none] (7) at (-1.75, 1.25) {$=$};
		\node [style=box] (54) at (-6.75, -0.625) {};
		\node [style=box] (55) at (-6.75, -0.625) {$\!X\!$};
		\node [style=vertex set] (56) at (-6.75, 1.875) {$\Lambda$};
		\node [style=none] (57) at (-11.75, 1.875) {};
		\node [style=none] (58) at (-2.5, 1.875) {};
		\node [style=none] (59) at (-4.5, -0.625) {};
		\node [style=none] (60) at (-9.25, -0.625) {};
		\node [style=box] (61) at (-8.25, -0.625) {$\!H^2\!$};
		\node [style=box] (62) at (-5.5, -1.875) {};
		\node [style=box] (63) at (-5.5, -1.875) {$\!X\!$};
		\node [style=vertex set] (64) at (-5.5, 0.625) {$\Lambda$};
		\node [style=none] (65) at (-11.75, 0.625) {};
		\node [style=none] (66) at (-2.5, 0.625) {};
		\node [style=none] (68) at (-9.25, -1.875) {};
		\node [style=box] (69) at (-8.25, -1.875) {$\!H^2\!$};
		\node [style=none] (70) at (-9.375, -0.625) {};
		\node [style=none] (71) at (-9.375, -1.875) {};
		\node [style=none] (72) at (-9.5, -1.25) {};
		\node [style=none] (84) at (-4.45, -0.875) {};
		\node [style=none] (85) at (-4.5, -0.275) {};
		\node [style=none] (86) at (-4.5, -1.025) {};
		\node [style=none] (87) at (-3.5, -1.025) {};
		\node [style=none] (88) at (-3.5, -0.275) {};
		\node [style=none] (89) at (-3.55, -0.875) {};
		\node [style=none] (90) at (-4, -0.95) {};
		\node [style=none] (91) at (-3.75, -0.325) {};
		\node [style=none] (93) at (-4.275, -0.275) {};
		\node [style=none] (94) at (-4.225, -0.275) {};
		\node [style=none] (95) at (-4.5, -1.875) {};
		\node [style=none] (96) at (-4.45, -2.125) {};
		\node [style=none] (97) at (-4.5, -1.525) {};
		\node [style=none] (98) at (-4.5, -2.275) {};
		\node [style=none] (99) at (-3.5, -2.275) {};
		\node [style=none] (100) at (-3.5, -1.525) {};
		\node [style=none] (101) at (-3.55, -2.125) {};
		\node [style=none] (102) at (-4, -2.2) {};
		\node [style=none] (103) at (-3.75, -1.575) {};
		\node [style=none] (104) at (-4.275, -1.525) {};
		\node [style=none] (105) at (-4.225, -1.525) {};
		\node [style=none] (159) at (9.125, 1.875) {};
		\node [style=none] (165) at (9.125, 0.625) {};
		\node [style=none] (171) at (-4.5, 2) {};
		\node [style=none] (172) at (-4.5, 0.5) {};
		\node [style=none] (173) at (-3.5, 0.5) {};
		\node [style=none] (174) at (-3.5, 2) {};
		\node [style=none] (175) at (-3.5, 1.875) {};
		\node [style=none] (176) at (-3.5, 0.625) {};
		\node [style=none] (177) at (-4.5, 1.875) {};
		\node [style=none] (178) at (-4.5, 0.625) {};
		\node [style=none] (179) at (-4, 1.25) {$C$};
		\node [style=none] (180) at (-4.05, 0.5) {};
		\node [style=none] (181) at (-3.95, 0.5) {};
		\node [style=none] (182) at (-4.05, -0.275) {};
		\node [style=none] (183) at (-3.95, -0.275) {};
		\node [style=none] (184) at (-4.05, -1.025) {};
		\node [style=none] (185) at (-3.95, -1.025) {};
		\node [style=none] (186) at (-4.05, -1.525) {};
		\node [style=none] (187) at (-3.95, -1.525) {};
		\node [style=Z phase dot] (193) at (7.375, 0.65) {$\frac{a\!^2}{2a\!^2}$};
		\node [style=Z phase dot] (194) at (7.375, 1.875) {$\frac{2ab}{ab}$};
		\node [style=Z dot] (195) at (8.5, 0.65) {};
		\node [style=hadamard] (196) at (8.5, 1.175) {\scriptsize $a$};
		\node [style=Z phase dot] (197) at (8.5, 1.875) {$\frac{2b}{2b}$};
		\node [style=box] (276) at (0, 0.625) {$\!X\!$};
		\node [style=vertex set] (277) at (0, 1.875) {0};
		\node [style=none] (282) at (-0.875, 1.875) {};
		\node [style=none] (283) at (0.875, 1.875) {};
		\node [style=none] (284) at (-0.875, 0.625) {};
		\node [style=none] (285) at (0.875, 0.625) {};
		\node [style=none] (286) at (6.625, 1.875) {};
		\node [style=none] (287) at (6.625, 0.625) {};
		\node [style=none] (288) at (5.375, 1.875) {};
		\node [style=none] (289) at (5.375, 0.625) {};
		\node [style=none] (290) at (4.125, 2) {};
		\node [style=none] (291) at (4.125, 0.5) {};
		\node [style=none] (292) at (5.125, 0.5) {};
		\node [style=none] (293) at (5.125, 2) {};
		\node [style=none] (294) at (5.125, 1.875) {};
		\node [style=none] (295) at (5.125, 0.625) {};
		\node [style=none] (296) at (4.125, 1.875) {};
		\node [style=none] (297) at (4.125, 0.625) {};
		\node [style=none] (298) at (4.625, 1.25) {$C$};
		\node [style=none] (299) at (4.575, 0.5) {};
		\node [style=none] (300) at (4.675, 0.5) {};
		\node [style=none] (301) at (3.875, 1.875) {};
		\node [style=none] (302) at (3.875, 0.625) {};
		\node [style=none] (303) at (6, 1.25) {$=$};
		\node [style=none] (304) at (2.25, 0.75) {, where};
		\node [style=none] (305) at (-3.225, -0.575) {};
		\node [style=none] (306) at (-3.225, -0.675) {};
		\node [style=none] (307) at (-3.5, -0.575) {};
		\node [style=none] (308) at (-3.5, -0.675) {};
		\node [style=none] (309) at (-3.225, -1.825) {};
		\node [style=none] (310) at (-3.225, -1.925) {};
		\node [style=none] (311) at (-3.5, -1.825) {};
		\node [style=none] (312) at (-3.5, -1.925) {};
		\node [style=none] (313) at (-2.85, -0.625) {$\langle a|$};
		\node [style=none] (314) at (-2.85, -1.875) {$\langle b|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (56) to (55);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (60.center) to (55);
		\draw [style=simple] (55) to (59.center);
		\draw [style=simple] (64) to (63);
		\draw [style=simple] (65.center) to (64);
		\draw [style=simple] (68.center) to (63);
		\draw [style=less thin] (70.center)
			 to [in=15, out=180, looseness=0.75] (72.center)
			 to [in=180, out=-15, looseness=0.75] (71.center);
		\draw (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [bend left=75, looseness=1.50] (84.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (100.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw [bend left=75, looseness=1.50] (96.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (95.center) to (63);
		\draw (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (56) to (177.center);
		\draw (64) to (178.center);
		\draw (176.center) to (66.center);
		\draw (58.center) to (175.center);
		\draw (180.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw (184.center) to (186.center);
		\draw (185.center) to (187.center);
		\draw (197) to (195);
		\draw [style=simple] (277) to (276);
		\draw (283.center) to (282.center);
		\draw (284.center) to (285.center);
		\draw (286.center) to (159.center);
		\draw (165.center) to (287.center);
		\draw (291.center)
			 to (290.center)
			 to (293.center)
			 to (292.center)
			 to cycle;
		\draw (295.center) to (289.center);
		\draw (288.center) to (294.center);
		\draw (301.center) to (296.center);
		\draw (302.center) to (297.center);
		\draw (305.center) to (307.center);
		\draw (306.center) to (308.center);
		\draw (309.center) to (311.center);
		\draw (310.center) to (312.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZlem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-6.75, 0) {$\frac{a}{2a}$};
		\node [style=hadamard] (1) at (-5.75, 0) {\tiny $b$};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-4, 0) {$=$};
		\node [style=Z phase dot] (5) at (-0.375, 0) {$\frac{2a}{a}$};
		\node [style=hadamard] (6) at (1.25, 0) {\tiny $1$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=hadamard] (10) at (-1.25, 0) {\tiny $1$};
		\node [style=none] (13) at (-2.625, 1.875) {};
		\node [style=none] (14) at (-2.625, -1.875) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=X phase dot] (16) at (-0.375, 1.75) {$\frac{a}{2a}$};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (3, 1.75) {$=$};
		\node [style=Z dot] (21) at (0.5, 1.75) {};
		\node [style=Z dot] (22) at (1.25, 1.75) {};
		\node [style=hadamard] (23) at (0.5, 0) {\tiny $2$};
		\node [style=Z phase dot] (24) at (-0.375, -1.75) {$\frac{a}{2a}$};
		\node [style=hadamard] (25) at (1.25, -1.75) {\tiny $2$};
		\node [style=none] (26) at (-2, -1.75) {};
		\node [style=none] (27) at (2, -1.75) {};
		\node [style=none] (28) at (3, -1.75) {$=$};
		\node [style=hadamard] (29) at (-1.25, -1.75) {\tiny $2$};
		\node [style=hadamard] (30) at (0.5, -1.75) {\tiny $1$};
		\node [style=none] (32) at (4, 1.75) {};
		\node [style=none] (33) at (6.375, 1.75) {};
		\node [style=hadamard] (36) at (4.75, 1.75) {\tiny $0$};
		\node [style=Z phase dot] (37) at (5.625, 0) {$\frac{2a}{a}$};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (6.375, 0) {};
		\node [style=hadamard] (41) at (4.75, 0) {\tiny $1$};
		\node [style=Z phase dot] (42) at (5.625, -1.75) {$\frac{a}{2a}$};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (6.375, -1.75) {};
		\node [style=hadamard] (46) at (4.75, -1.75) {\tiny $2$};
		\node [style=Z phase dot] (47) at (5.625, 1.75) {$\frac{0}{0}$};
		\node [style=none] (48) at (7.25, 1.75) {\scriptsize ,  $b=0$};
		\node [style=none] (49) at (7.25, 0) {\scriptsize ,  $b=1$};
		\node [style=none] (50) at (7.25, -1.75) {\scriptsize ,  $b=2$};
		\node [style=none] (51) at (9.625, 0) {$=$};
		\node [style=none] (52) at (8.25, 1.875) {};
		\node [style=none] (53) at (8.25, -1.875) {};
		\node [style=none] (54) at (8.625, 0) {};
		\node [style=none] (55) at (10.625, 0) {};
		\node [style=none] (56) at (13, 0) {};
		\node [style=hadamard] (57) at (11.375, 0) {\tiny $b$};
		\node [style=Z phase dot] (58) at (12.25, 0) {$\frac{2ab}{ab}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
		\draw [style=less thin] (13.center)
			 to [in=15, out=180, looseness=0.75] (15.center)
			 to [in=180, out=-15, looseness=0.75] (14.center);
		\draw (18.center) to (21);
		\draw (22) to (19.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (44.center);
		\draw [style=less thin, in=165, out=0, looseness=0.75] (52.center) to (54.center);
		\draw [style=less thin, in=0, out=-165, looseness=0.75] (54.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZlvl3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-20, -1.625) {$\frac{2}{1}$};
		\node [style=Z dot] (1) at (-20, 1.375) {};
		\node [style=hadamard] (2) at (-22, 0) {\tiny 1};
		\node [style=X phase dot] (3) at (-19.125, 1.375) {$\frac{2a}{a}$};
		\node [style=X phase dot] (4) at (-19.125, -1.625) {$\frac{2b}{b}$};
		\node [style=none] (5) at (-18.5, 1.375) {};
		\node [style=none] (6) at (-18.5, -1.625) {};
		\node [style=none] (7) at (-17.5, 0) {$=$};
		\node [style=Z phase dot] (8) at (-13.75, -1.625) {$\frac{2}{1}$};
		\node [style=Z dot] (9) at (-13.75, 1.375) {};
		\node [style=hadamard] (10) at (-16.25, 0) {\tiny 1};
		\node [style=X phase dot] (11) at (-15.45, 1.375) {$\frac{2a}{a}$};
		\node [style=X phase dot] (12) at (-12.875, -1.625) {$\frac{2b}{b}$};
		\node [style=none] (13) at (-12.25, 1.375) {};
		\node [style=none] (14) at (-12.25, -1.625) {};
		\node [style=none] (15) at (-11.25, 0) {$=$};
		\node [style=X phase dot] (16) at (-14.5, 0.25) {$\frac{2a}{a}$};
		\node [style=Z phase dot] (40) at (-6.5, -1.625) {$\frac{2}{1}$};
		\node [style=Z dot] (41) at (-6.5, 1.375) {};
		\node [style=hadamard] (42) at (-9.5, 0) {\tiny 1};
		\node [style=X phase dot] (44) at (-5.625, -1.625) {$\frac{2b}{b}$};
		\node [style=none] (45) at (-5, 1.375) {};
		\node [style=none] (46) at (-5, -1.625) {};
		\node [style=none] (47) at (-4, 0) {$=$};
		\node [style=X phase dot] (48) at (-7.25, 0.25) {$\frac{2a}{a}$};
		\node [style=Z dot] (50) at (-8, -1.6) {};
		\node [style=hadamard] (51) at (-8, -0.825) {\scriptsize $a$};
		\node [style=Z dot] (52) at (-8, -0.125) {};
		\node [style=Z phase dot] (53) at (0.5, -1.625) {$\frac{2}{1}$};
		\node [style=Z dot] (54) at (0.5, 1.375) {};
		\node [style=hadamard] (55) at (-2.5, 0) {\tiny 1};
		\node [style=X phase dot] (56) at (1.375, -1.625) {$\frac{2b}{b}$};
		\node [style=none] (57) at (2, 1.375) {};
		\node [style=none] (58) at (2, -1.625) {};
		\node [style=none] (59) at (-17.5, -5) {$=$};
		\node [style=X phase dot] (60) at (-1.75, -0.125) {$\frac{2a}{a}$};
		\node [style=Z phase dot] (61) at (-1, -1.6) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=hadamard] (62) at (-1, -0.825) {\scriptsize $a$};
		\node [style=Z dot] (63) at (-1, -0.125) {};
		\node [style=none] (64) at (-12.875, -6.625) {};
		\node [style=Z dot] (65) at (-13, -3.625) {};
		\node [style=hadamard] (66) at (-16, -5) {\tiny 1};
		\node [style=X phase dot] (67) at (-13.75, -6.625) {$\frac{2b}{b}$};
		\node [style=none] (68) at (-11.375, -3.625) {};
		\node [style=none] (69) at (-11.375, -6.625) {};
		\node [style=none] (70) at (-10.375, -5) {$=$};
		\node [style=Z dot] (72) at (-14.5, -6.6) {};
		\node [style=hadamard] (73) at (-14.5, -5.825) {\scriptsize $a$};
		\node [style=Z dot] (74) at (-14.5, -5.125) {};
		\node [style=Z dot] (75) at (-15.25, -6.35) {};
		\node [style=hadamard] (76) at (-15.25, -5.575) {\scriptsize $a$};
		\node [style=Z dot] (77) at (-15.25, -3.625) {};
		\node [style=Z phase dot] (78) at (-12, -6.6) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (79) at (-12.875, -6.625) {$\frac{2}{1}$};
		\node [style=none] (80) at (-5.75, -6.625) {};
		\node [style=hadamard] (82) at (-8.875, -5) {\tiny 1};
		\node [style=X phase dot] (83) at (-6.625, -6.625) {$\frac{2b}{b}$};
		\node [style=none] (84) at (-4.25, -3.625) {};
		\node [style=none] (85) at (-4.25, -6.625) {};
		\node [style=Z dot] (87) at (-7.375, -6.6) {};
		\node [style=hadamard] (88) at (-7.375, -5.575) {\scriptsize $2a$};
		\node [style=Z dot] (89) at (-7.375, -3.625) {};
		\node [style=Z phase dot] (93) at (-4.875, -6.6) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (94) at (-5.75, -6.625) {$\frac{2}{1}$};
		\node [style=none] (95) at (-3.25, -5) {$=$};
		\node [style=none] (96) at (0.625, -6.625) {};
		\node [style=hadamard] (98) at (-1.75, -5) {\tiny 1};
		\node [style=X phase dot] (99) at (-1, -6.375) {$\frac{2b}{b}$};
		\node [style=none] (100) at (2.125, -3.625) {};
		\node [style=none] (101) at (2.125, -6.625) {};
		\node [style=Z dot] (102) at (-0.25, -6.6) {};
		\node [style=hadamard] (103) at (-0.25, -5.575) {\scriptsize $2a$};
		\node [style=Z phase dot] (104) at (-0.25, -3.625) {$\frac{ab}{2ab}$};
		\node [style=Z phase dot] (105) at (1.5, -6.6) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (106) at (0.625, -6.625) {$\frac{2}{1}$};
		\node [style=none] (107) at (-10.375, -10.5) {$=$};
		\node [style=none] (108) at (-6.5, -12.125) {};
		\node [style=hadamard] (109) at (-8.875, -10.5) {\tiny 1};
		\node [style=none] (111) at (-5, -9.125) {};
		\node [style=none] (112) at (-5, -12.125) {};
		\node [style=Z dot] (113) at (-7.375, -12.1) {};
		\node [style=hadamard] (114) at (-7.375, -11.075) {\scriptsize $2a$};
		\node [style=Z dot] (115) at (-7.375, -9.125) {};
		\node [style=Z phase dot] (116) at (-5.625, -12.1) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (117) at (-6.5, -12.125) {$\frac{2}{1}$};
		\node [style=Z phase dot] (118) at (-5.625, -9.125) {$\frac{ab}{2ab}$};
		\node [style=hadamard] (119) at (-7.375, -8.325) {\scriptsize $b$};
		\node [style=none] (120) at (-4, -10.5) {$=$};
		\node [style=none] (121) at (-1, -12.125) {};
		\node [style=hadamard] (122) at (-2.5, -10.5) {\tiny 1};
		\node [style=none] (123) at (1.375, -9.125) {};
		\node [style=none] (124) at (1.375, -12.125) {};
		\node [style=Z dot] (127) at (-1, -9.125) {};
		\node [style=Z phase dot] (128) at (0.75, -12.1) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (129) at (-1, -12.125) {$\frac{2}{1}$};
		\node [style=Z phase dot] (130) at (0.75, -9.125) {$\frac{ab}{2ab}$};
		\node [style=Z dot] (131) at (-0.125, -12.1) {};
		\node [style=hadamard] (132) at (-0.125, -10.5) {\scriptsize $2a$};
		\node [style=Z phase dot] (133) at (-0.125, -9.125) {$\frac{b}{b}$};
		\node [style=none] (134) at (-17.5, -10.5) {$=$};
		\node [style=none] (135) at (-13.625, -12.125) {};
		\node [style=hadamard] (136) at (-16, -10.5) {\tiny 1};
		\node [style=none] (138) at (-12.125, -9.125) {};
		\node [style=none] (139) at (-12.125, -12.125) {};
		\node [style=Z dot] (140) at (-14.5, -12.1) {};
		\node [style=hadamard] (141) at (-14.5, -11.075) {\scriptsize $2a$};
		\node [style=Z phase dot] (142) at (-14.5, -9.125) {$\frac{ab}{2ab}$};
		\node [style=Z phase dot] (143) at (-12.75, -12.1) {$\frac{2a\!^2}{a\!^2}$};
		\node [style=Z phase dot] (144) at (-13.625, -12.125) {$\frac{2}{1}$};
		\node [style=Z dot] (145) at (-15.25, -10.35) {};
		\node [style=hadamard] (146) at (-15.25, -9.725) {\scriptsize $b$};
		\node [style=Z dot] (147) at (-15.25, -9.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (2);
		\draw [bend left=60] (2) to (1);
		\draw [in=180, out=-90] (2) to (0);
		\draw (1) to (3);
		\draw (4) to (0);
		\draw (5.center) to (3);
		\draw (6.center) to (4);
		\draw [bend left=45] (9) to (10);
		\draw [bend left=60] (10) to (9);
		\draw [in=-180, out=-75] (10) to (8);
		\draw (12) to (8);
		\draw (14.center) to (12);
		\draw (13.center) to (9);
		\draw [bend left=45] (41) to (42);
		\draw [bend left=60] (42) to (41);
		\draw [in=-180, out=-75, looseness=1.25] (42) to (40);
		\draw (44) to (40);
		\draw (46.center) to (44);
		\draw (45.center) to (41);
		\draw (52) to (50);
		\draw [bend left=45] (54) to (55);
		\draw [bend left=60] (55) to (54);
		\draw [in=-180, out=-75, looseness=1.25] (55) to (53);
		\draw (56) to (53);
		\draw (58.center) to (56);
		\draw (57.center) to (54);
		\draw (63) to (61);
		\draw [bend left=45] (65) to (66);
		\draw [bend left=60] (66) to (65);
		\draw (69.center)
			 to (64.center)
			 to [in=-75, out=-180, looseness=1.25] (66);
		\draw (68.center) to (65);
		\draw (74) to (72);
		\draw (77) to (75);
		\draw (85.center)
			 to (80.center)
			 to [in=-75, out=-180, looseness=1.25] (82);
		\draw (89) to (87);
		\draw (101.center) to (96.center);
		\draw [in=-75, out=-180, looseness=1.25] (96.center) to (98);
		\draw (104) to (102);
		\draw [bend left=45] (89) to (82);
		\draw [bend left=60] (82) to (89);
		\draw (84.center) to (89);
		\draw [bend left=45] (104) to (98);
		\draw [bend left=60] (98) to (104);
		\draw (100.center) to (104);
		\draw (112.center) to (108.center);
		\draw [in=-75, out=-180, looseness=1.25] (108.center) to (109);
		\draw (115) to (113);
		\draw [bend left=45] (115) to (109);
		\draw [bend left=60] (109) to (115);
		\draw (111.center) to (115);
		\draw [in=0, out=30, looseness=1.50] (115) to (119);
		\draw [in=150, out=180, looseness=1.50] (119) to (115);
		\draw (124.center) to (121.center);
		\draw [in=-90, out=-180, looseness=0.75] (121.center) to (122);
		\draw [bend left=45] (127) to (122);
		\draw [bend left=60] (122) to (127);
		\draw (123.center) to (127);
		\draw (133) to (131);
		\draw (139.center) to (135.center);
		\draw [in=-75, out=-180, looseness=1.25] (135.center) to (136);
		\draw (142) to (140);
		\draw [bend left=45] (142) to (136);
		\draw [bend left=60] (136) to (142);
		\draw (138.center) to (142);
		\draw (147) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1.625, 0.75) {};
		\node [style=none] (35) at (1.625, -0.75) {};
		\node [style=Z phase dot] (38) at (1, -0.75) {$\frac{2}{1}$};
		\node [style=none] (4) at (-4.375, 0) {$|ZCZ\rangle$};
		\node [style=none] (7) at (-2.625, 0) {$=$};
		\node [style=Z dot] (33) at (-1.625, 0.75) {};
		\node [style=Z dot] (36) at (-1.625, -0.75) {};
		\node [style=Z dot] (37) at (-0.875, 0.75) {};
		\node [style=hadamard] (41) at (0, 0) {\tiny 1};
		\node [style=none] (43) at (4.875, 0.75) {};
		\node [style=none] (44) at (4.875, -0.75) {};
		\node [style=Z phase dot] (45) at (4.25, -0.75) {$\frac{2}{1}$};
		\node [style=none] (47) at (2.625, 0) {$=$};
		\node [style=Z dot] (52) at (4.25, 0.75) {};
		\node [style=hadamard] (53) at (3.75, 0) {\tiny 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-30] (37) to (41);
		\draw [in=-60, out=-150] (41) to (37);
		\draw (33) to (34.center);
		\draw (35.center) to (36);
		\draw [bend left=75] (52) to (53);
		\draw [bend left=60] (53) to (52);
		\draw (43.center) to (52);
		\draw [bend right=45] (53) to (45);
		\draw [in=-180, out=-15, looseness=1.25] (41) to (38);
		\draw (44.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZuncorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11.625, -1.25) {$|\psi_{\textnormal{\scriptsize ZCZ}} \rangle$};
		\node [style=none] (7) at (-2.25, 0.25) {$=$};
		\node [style=Z phase dot] (45) at (-0.25, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (52) at (-0.25, -0.625) {};
		\node [style=hadamard] (53) at (-0.75, -1.25) {\tiny 1};
		\node [style=box] (54) at (-7.75, -0.625) {};
		\node [style=box] (55) at (-7.75, -0.625) {$\!X\!$};
		\node [style=vertex set] (56) at (-7.75, 1.875) {$\Lambda$};
		\node [style=none] (57) at (-12.75, 1.875) {};
		\node [style=none] (58) at (-3.5, 1.875) {};
		\node [style=none] (59) at (-5.5, -0.625) {};
		\node [style=none] (60) at (-10.25, -0.625) {};
		\node [style=box] (61) at (-9.25, -0.625) {$\!H^2\!$};
		\node [style=box] (62) at (-6.5, -1.875) {};
		\node [style=box] (63) at (-6.5, -1.875) {$\!X\!$};
		\node [style=vertex set] (64) at (-6.5, 0.625) {$\Lambda$};
		\node [style=none] (65) at (-12.75, 0.625) {};
		\node [style=none] (66) at (-3.5, 0.625) {};
		\node [style=none] (68) at (-10.25, -1.875) {};
		\node [style=box] (69) at (-9.25, -1.875) {$\!H^2\!$};
		\node [style=none] (70) at (-10.375, -0.625) {};
		\node [style=none] (71) at (-10.375, -1.875) {};
		\node [style=none] (72) at (-10.5, -1.25) {};
		\node [style=none] (84) at (-5.45, -0.875) {};
		\node [style=none] (85) at (-5.5, -0.275) {};
		\node [style=none] (86) at (-5.5, -1.025) {};
		\node [style=none] (87) at (-4.5, -1.025) {};
		\node [style=none] (88) at (-4.5, -0.275) {};
		\node [style=none] (89) at (-4.55, -0.875) {};
		\node [style=none] (90) at (-5, -0.95) {};
		\node [style=none] (91) at (-4.75, -0.325) {};
		\node [style=none] (93) at (-5.275, -0.275) {};
		\node [style=none] (94) at (-5.225, -0.275) {};
		\node [style=none] (95) at (-5.5, -1.875) {};
		\node [style=none] (96) at (-5.45, -2.125) {};
		\node [style=none] (97) at (-5.5, -1.525) {};
		\node [style=none] (98) at (-5.5, -2.275) {};
		\node [style=none] (99) at (-4.5, -2.275) {};
		\node [style=none] (100) at (-4.5, -1.525) {};
		\node [style=none] (101) at (-4.55, -2.125) {};
		\node [style=none] (102) at (-5, -2.2) {};
		\node [style=none] (103) at (-4.75, -1.575) {};
		\node [style=none] (104) at (-5.275, -1.525) {};
		\node [style=none] (105) at (-5.225, -1.525) {};
		\node [style=X dot] (108) at (1.375, -0.625) {};
		\node [style=Z dot] (109) at (0.375, 1.875) {};
		\node [style=none] (110) at (-1.125, 1.875) {};
		\node [style=none] (111) at (4.375, 1.875) {};
		\node [style=X phase dot] (112) at (3.625, -0.625) {$\frac{a}{2a}$};
		\node [style=dualizer] (114) at (0.625, -0.625) {D};
		\node [style=X dot] (116) at (2.625, -1.875) {};
		\node [style=Z dot] (117) at (1.625, 0.625) {};
		\node [style=none] (118) at (-1.125, 0.625) {};
		\node [style=none] (119) at (4.375, 0.625) {};
		\node [style=dualizer] (121) at (0.625, -1.875) {D};
		\node [style=X phase dot] (135) at (3.625, -1.875) {$\frac{b}{2b}$};
		\node [style=none] (136) at (5.625, 0.25) {$=$};
		\node [style=Z phase dot] (137) at (7.625, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (138) at (7.625, -0.625) {};
		\node [style=hadamard] (139) at (7.125, -1.25) {\tiny 1};
		\node [style=X dot] (140) at (8.75, -0.625) {};
		\node [style=Z dot] (141) at (7.75, 1.875) {};
		\node [style=none] (142) at (6.75, 1.875) {};
		\node [style=none] (143) at (12.75, 1.875) {};
		\node [style=X phase dot] (144) at (12, -0.625) {$\frac{a}{2a}$};
		\node [style=dualizer] (145) at (11, -0.625) {D};
		\node [style=X dot] (146) at (10.25, -1.875) {};
		\node [style=Z dot] (147) at (9.25, 0.625) {};
		\node [style=none] (148) at (6.75, 0.625) {};
		\node [style=none] (149) at (12.75, 0.625) {};
		\node [style=dualizer] (150) at (11, -1.875) {D};
		\node [style=X phase dot] (151) at (12, -1.875) {$\frac{b}{2b}$};
		\node [style=none] (152) at (14, 0.25) {$=$};
		\node [style=Z phase dot] (153) at (16, -1.875) {$\frac{2}{1}$};
		\node [style=Z dot] (154) at (16, -0.625) {};
		\node [style=hadamard] (155) at (15.5, -1.25) {\tiny 1};
		\node [style=X phase dot] (156) at (17.125, -0.625) {$\frac{2a}{a}$};
		\node [style=Z dot] (157) at (18.125, 1.875) {};
		\node [style=none] (158) at (15.125, 1.875) {};
		\node [style=none] (159) at (20.125, 1.875) {};
		\node [style=X phase dot] (162) at (17.875, -1.875) {$\frac{2b}{b}$};
		\node [style=Z dot] (163) at (18.875, 0.625) {};
		\node [style=none] (164) at (15.125, 0.625) {};
		\node [style=none] (165) at (20.125, 0.625) {};
		\node [style=dualizer] (168) at (8.05, 1.125) {D};
		\node [style=dualizer] (169) at (9.55, -0.125) {D};
		\node [style=none] (172) at (-4.55, -0.875) {};
		\node [style=none] (175) at (-4.55, -2.125) {};
		\node [style=none] (176) at (-4.225, -0.575) {};
		\node [style=none] (177) at (-4.225, -0.675) {};
		\node [style=none] (178) at (-4.5, -0.575) {};
		\node [style=none] (179) at (-4.5, -0.675) {};
		\node [style=none] (180) at (-4.225, -1.825) {};
		\node [style=none] (181) at (-4.225, -1.925) {};
		\node [style=none] (182) at (-4.5, -1.825) {};
		\node [style=none] (183) at (-4.5, -1.925) {};
		\node [style=none] (184) at (-3.85, -0.625) {$\langle a|$};
		\node [style=none] (185) at (-3.85, -1.875) {$\langle b|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75] (52) to (53);
		\draw [bend left=60] (53) to (52);
		\draw [bend right=45] (53) to (45);
		\draw [style=simple] (56) to (55);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (56) to (58.center);
		\draw [style=simple] (60.center) to (55);
		\draw [style=simple] (55) to (59.center);
		\draw [style=simple] (64) to (63);
		\draw [style=simple] (65.center) to (64);
		\draw [style=simple] (64) to (66.center);
		\draw [style=simple] (68.center) to (63);
		\draw [style=less thin] (70.center)
			 to [in=15, out=180, looseness=0.75] (72.center)
			 to [in=180, out=-15, looseness=0.75] (71.center);
		\draw (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [bend left=75, looseness=1.50] (84.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (100.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw [bend left=75, looseness=1.50] (96.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (95.center) to (63);
		\draw [style=simple] (109) to (108);
		\draw [style=simple] (110.center) to (109);
		\draw [style=simple] (109) to (111.center);
		\draw [style=simple] (117) to (116);
		\draw [style=simple] (118.center) to (117);
		\draw [style=simple] (117) to (119.center);
		\draw (112) to (52);
		\draw (45) to (135);
		\draw [bend left=75] (138) to (139);
		\draw [bend left=60] (139) to (138);
		\draw [bend right=45] (139) to (137);
		\draw [style=simple] (141) to (140);
		\draw [style=simple] (142.center) to (141);
		\draw [style=simple] (141) to (143.center);
		\draw [style=simple] (147) to (146);
		\draw [style=simple] (148.center) to (147);
		\draw [style=simple] (147) to (149.center);
		\draw (144) to (138);
		\draw (137) to (151);
		\draw [bend left=75] (154) to (155);
		\draw [bend left=60] (155) to (154);
		\draw [bend right=45] (155) to (153);
		\draw [style=simple] (157) to (156);
		\draw [style=simple] (158.center) to (157);
		\draw [style=simple] (157) to (159.center);
		\draw [style=simple] (163) to (162);
		\draw [style=simple] (164.center) to (163);
		\draw [style=simple] (163) to (165.center);
		\draw (154) to (156);
		\draw (153) to (162);
		\draw (176.center) to (178.center);
		\draw (177.center) to (179.center);
		\draw (180.center) to (182.center);
		\draw (181.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCZ/ZCZzh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (10.25, 0.75) {};
		\node [style=none] (35) at (10.25, -0.75) {};
		\node [style=Z phase dot] (38) at (9.625, -0.75) {$\frac{2}{1}$};
		\node [style=hadamard] (42) at (8.625, 0) {};
		\node [style=box] (0) at (-9, -0.75) {};
		\node [style=box] (1) at (-9, -0.75) {$Z$};
		\node [style=vertex set] (2) at (-9, 0.75) {0};
		\node [style=none] (3) at (-10, 0.75) {};
		\node [style=none] (4) at (-8, 0.75) {};
		\node [style=none] (5) at (-8, -0.75) {};
		\node [style=none] (6) at (-10, -0.75) {};
		\node [style=none] (7) at (-7, 0) {$=$};
		\node [style=box] (8) at (-3.5, -0.75) {};
		\node [style=box] (9) at (-3.5, -0.75) {$\!X^\dagger\!$};
		\node [style=vertex set] (10) at (-3.5, 0.75) {0};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-6, -0.75) {};
		\node [style=box] (15) at (-5, -0.75) {$\!H\!$};
		\node [style=box] (16) at (-2, -0.75) {$\!H^\dagger\!$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (5.25, 0.75) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=Z dot] (25) at (1.5, 0.75) {};
		\node [style=X phase dot] (27) at (4, -0.75) {$\frac{1}{2}$};
		\node [style=hadamard] (28) at (1.5, -0.75) {\tiny 2};
		\node [style=hadamard] (29) at (4.75, -0.75) {\tiny 1};
		\node [style=hadamard] (30) at (2.375, 0) {\tiny 1};
		\node [style=hadamard] (31) at (3, 0) {\tiny 2};
		\node [style=none] (32) at (6.25, 0) {$=$};
		\node [style=none] (33) at (7.25, 0.75) {};
		\node [style=none] (36) at (7.25, -0.75) {};
		\node [style=Z dot] (37) at (7.75, 0.75) {};
		\node [style=hadamard] (41) at (8.625, 0) {\tiny 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (11.center) to (10);
		\draw [style=simple] (10) to (12.center);
		\draw [style=simple] (14.center) to (9);
		\draw [style=simple] (9) to (13.center);
		\draw [in=150, out=-30] (25) to (30);
		\draw [in=-60, out=-150] (30) to (25);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=-15, looseness=1.25] (31) to (27);
		\draw (30) to (31);
		\draw [in=150, out=-30] (37) to (41);
		\draw [in=-60, out=-150] (41) to (37);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=-15, looseness=1.25] (42) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ancilla_enc_dec_circuit.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-8.25, 2.5) {};
        \node [style=Z dot] (2) at (-7.25, 2.5) {};
        \node [style=Z dot] (3) at (-6.25, 2.5) {};
        \node [style=X dot] (4) at (-5.25, 2.5) {};
        \node [style=none] (5) at (-10.5, 2.5) {};
        \node [style=none] (6) at (-10.5, 1.5) {};
        \node [style=X dot] (7) at (-7.75, 0.5) {};
        \node [style=X dot] (8) at (-6.50, -0.5) {};
        \node [style=X dot] (9) at (-5.25, -1.5) {};
        \node [style=Z dot] (10) at (-4.00, -2.5) {};
        \node [style=Z dot] (12) at (-4.00, 1.5) {};
        \node [style=Z dot] (13) at (-3.00, 1.5) {};
        \node [style=Z dot] (14) at (-1.00, -2.5) {};
        \node [style=X dot] (15) at (-2.00, 1.5) {};
        \node [style=X dot] (16) at (-3.75, 0.5) {};
        \node [style=X dot] (17) at (-2.50, -0.5) {};
        \node [style=Z phase dot] (18) at (0.00, 2.5) {$T^\dagger$};
        \node [style=Z phase dot] (19) at (0.00, 1.5) {$T$};
        \node [style=Z phase dot] (20) at (0.00, 0.5) {$T$};
        \node [style=Z phase dot] (21) at (0.00, -0.5) {$T$};
        \node [style=Z phase dot] (22) at (0.00, -1.5) {$T^\dagger$};
        \node [style=Z phase dot] (23) at (0.00, -2.5) {$T^\dagger$};
        \node [style=Z dot] (24) at (1.00, -2.5) {};
        \node [style=X dot] (25) at (2.00, 1.5) {};
        \node [style=X dot] (26) at (2.50, -0.5) {};
        \node [style=X dot] (27) at (3.75, 0.5) {};
        \node [style=Z dot] (28) at (3.00, 1.5) {};
        \node [style=Z dot] (29) at (4.00, 1.5) {};
        \node [style=X dot] (30) at (5.25, 2.5) {};
        \node [style=Z dot] (31) at (4.00, -2.5) {};
        \node [style=X dot] (32) at (5.25, -1.5) {};
        \node [style=X dot] (33) at (6.50, -0.5) {};
        \node [style=X dot] (34) at (7.75, 0.5) {};
        \node [style=Z dot] (35) at (6.25, 2.5) {};
        \node [style=Z dot] (36) at (7.25, 2.5) {};
        \node [style=Z dot] (37) at (8.25, 2.5) {};
        \node [style=none] (38) at (10.5, 2.5) {};
        \node [style=none] (39) at (10.5, 1.5) {};
        \node [style=X dot] (40) at (-10.5, 0.5) {};
        \node [style=X dot] (41) at (-10.5, -0.5) {};
        \node [style=X dot] (42) at (-10.5, -1.5) {};
        \node [style=X dot] (43) at (-8.75, 0.5) {};
        \node [style=X dot] (44) at (-8, -0.5) {};
        \node [style=X dot] (45) at (-7.25, -1.5) {};
        \node [style=Z dot] (46) at (-10.5, -2.5) {};
        \node [style=Z dot] (47) at (-9.5, -2.5) {};
        \node [style=Z dot] (48) at (-8.5, -2.5) {};
        \node [style=Z dot] (49) at (-7.5, -2.5) {};
        \node [style=X dot] (51) at (10.5, 0.5) {};
        \node [style=X dot] (52) at (10.5, -0.5) {};
        \node [style=X dot] (53) at (10.5, -1.5) {};
        \node [style=Z dot] (54) at (10.5, -2.5) {};
        \node [style=Z dot] (55) at (9.5, -2.5) {};
        \node [style=Z dot] (56) at (8.5, -2.5) {};
        \node [style=Z dot] (57) at (7.5, -2.5) {};
        \node [style=X dot] (58) at (8.75, 0.5) {};
        \node [style=X dot] (59) at (8, -0.5) {};
        \node [style=X dot] (60) at (7.25, -1.5) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (7);
        \draw (1) to (5);
        \draw (1) to (2);
        \draw [style=simple, bend left=5] (2) to (8);
        \draw [style=simple, bend right=5] (2) to (8);
        \draw (2) to (3);
        \draw (3) to (4);
        \draw [style=simple, bend left=5] (3) to (9);
        \draw [style=simple, bend right=5](3) to (9);
        \draw [style=simple, bend left=5] (4) to (10);
        \draw [style=simple, bend right=5](4) to (10);
        \draw (4) to (18);
        \draw (6) to (12);
        \draw (7) to (20);
        \draw (7) to (43);
        \draw (8) to (21);
        \draw (8) to (44);
        \draw (9) to (22);
        \draw (9) to (45);
        \draw (10) to (23);
        \draw (10) to (49);
        \draw (12) to (13);
        \draw (12) to (16);
        \draw (13) to (15);
        \draw (13) to (17);
        \draw [style=simple, bend left=5] (14) to (15);
        \draw [style=simple, bend right=5](14) to (15);
        \draw (15) to (19);
        \draw (18) to (38);
        \draw (19) to (25);
        \draw (20) to (34);
        \draw (21) to (33);
        \draw (22) to (32);
        \draw (23) to (31);
        \draw [style=simple, bend left=5] (24) to (25);
        \draw [style=simple, bend right=5](24) to (25);
        \draw (25) to (39);
        \draw (26) to (28);
        \draw (27) to (29);
        \draw [style=simple, bend left=5] (30) to (31);
        \draw [style=simple, bend right=5](30) to (31);
        \draw (31) to (57);
        \draw [style=simple, bend left=5] (32) to (35);
        \draw [style=simple, bend right=5](32) to (35);
        \draw (32) to (60);
        \draw [style=simple, bend left=5] (33) to (36);
        \draw [style=simple, bend right=5](33) to (36);
        \draw (33) to (59);
        \draw (34) to (37);
        \draw (34) to (58);
        \draw (40) to (43);
        \draw (41) to (44);
        \draw (42) to (45);
        \draw (43) to (47);
        \draw (44) to (48);
        \draw (45) to (49);
        \draw (46) to (47);
        \draw (47) to (48);
        \draw (48) to (49);
        \draw (51) to (58);
        \draw (52) to (59);
        \draw (53) to (60);
        \draw (54) to (55);
        \draw (55) to (56);
        \draw (55) to (58);
        \draw (56) to (57);
        \draw (56) to (59);
        \draw (57) to (60);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/binary_AND_base_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2gate] (0) at (0, 0) {binAND};
		% \node [style=2gate] (1) at (0, 0) {binary\linebreak AND};
		\node [style=none] (2) at (-2.5, -1) {b};
		\node [style=none] (3) at (-2.5, 1) {a};
		\node [style=none] (4) at (2.5, 1) {c};
		\node [style=none] (5) at (3, -1) {a$\land$b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (5);
		% \draw (1) to (4.center);
		% \draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat_enc_dec_circuit.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-291.50, 296.00) {};
        \node [style=Z dot] (2) at (-290.50, 296.00) {};
        \node [style=Z dot] (3) at (-289.50, 296.00) {};
        \node [style=X dot] (4) at (-288.50, 296.00) {};
        \node [style=none] (5) at (-293.50, 296.00) {};
        \node [style=none] (6) at (-293.50, 295.00) {};
        \node [style=X dot] (7) at (-291.00, 294.00) {};
        \node [style=X dot] (8) at (-289.75, 293.00) {};
        \node [style=X dot] (9) at (-288.50, 292.00) {};
        \node [style=Z dot] (10) at (-287.25, 291.00) {};
        \node [style=Z dot] (11) at (-293.00, 292.50) {};
        \node [style=Z dot] (12) at (-287.25, 295.00) {};
        \node [style=Z dot] (13) at (-286.25, 295.00) {};
        \node [style=Z dot] (14) at (-284.25, 291.00) {};
        \node [style=X dot] (15) at (-285.25, 295.00) {};
        \node [style=X dot] (16) at (-287.00, 294.00) {};
        \node [style=X dot] (17) at (-285.75, 293.00) {};
        \node [style=Z phase dot] (18) at (-283.25, 296.00) {$T^\dagger$};
        \node [style=Z phase dot] (19) at (-283.25, 295.00) {$T$};
        \node [style=Z phase dot] (20) at (-283.25, 294.00) {$T$};
        \node [style=Z phase dot] (21) at (-283.25, 293.00) {$T$};
        \node [style=Z phase dot] (22) at (-283.25, 292.00) {$T^\dagger$};
        \node [style=Z phase dot] (23) at (-283.25, 291.00) {$T^\dagger$};
        \node [style=Z dot] (24) at (-282.25, 291.00) {};
        \node [style=X dot] (25) at (-281.25, 295.00) {};
        \node [style=X dot] (26) at (-280.75, 293.00) {};
        \node [style=X dot] (27) at (-279.50, 294.00) {};
        \node [style=Z dot] (28) at (-280.25, 295.00) {};
        \node [style=Z dot] (29) at (-279.25, 295.00) {};
        \node [style=X dot] (30) at (-278.00, 296.00) {};
        \node [style=Z dot] (31) at (-279.25, 291.00) {};
        \node [style=X dot] (32) at (-278.00, 292.00) {};
        \node [style=X dot] (33) at (-276.75, 293.00) {};
        \node [style=X dot] (34) at (-275.50, 294.00) {};
        \node [style=Z dot] (35) at (-277.00, 296.00) {};
        \node [style=Z dot] (36) at (-276.00, 296.00) {};
        \node [style=Z dot] (37) at (-275.00, 296.00) {};
        \node [style=none] (38) at (-273.00, 296.00) {};
        \node [style=none] (39) at (-273.00, 295.00) {};
        \node [style=Z dot] (40) at (-273.50, 292.50) {};
        \node [style=none] (41) at (-275.25, 291.00) {};
        \node [style=none] (43) at (-274.50, 292.00) {};
        \node [style=none] (44) at (-274.25, 293.75) {};
        \node [style=none] (45) at (-274.50, 293.00) {};
        \node [style=none] (46) at (-274.25, 291.25) {};
        \node [style=none] (47) at (-292.25, 293.75) {};
        \node [style=none] (48) at (-292.00, 293.00) {};
        \node [style=none] (49) at (-292.25, 291.25) {};
        \node [style=none] (50) at (-291.00, 291.00) {};
        \node [style=none] (51) at (-292.00, 292.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (7);
        \draw (1) to (5);
        \draw (1) to (2);
        \draw (2) to (8);
        \draw (2) to (8);
        \draw (2) to (3);
        \draw (3) to (4);
        \draw (3) to (9);
        \draw (3) to (9);
        \draw (4) to (10);
        \draw (4) to (10);
        \draw (4) to (18);
        \draw (6) to (12);
        \draw (7) to (20);
        \draw (7) to (47);
        \draw (8) to (21);
        \draw (8) to (48);
        \draw (9) to (22);
        \draw (9) to (51);
        \draw (10) to (23);
        \draw (10) to (50);
        \draw (11) to (47);
        \draw (11) to (48);
        \draw (11) to (49);
        \draw (11) to (51);
        \draw (12) to (13);
        \draw (12) to (16);
        \draw (13) to (15);
        \draw (13) to (17);
        \draw (14) to (15);
        \draw (14) to (15);
        \draw (15) to (19);
        \draw (18) to (38);
        \draw (19) to (25);
        \draw (20) to (34);
        \draw (21) to (33);
        \draw (22) to (32);
        \draw (23) to (31);
        \draw (24) to (25);
        \draw (24) to (25);
        \draw (25) to (39);
        \draw (26) to (28);
        \draw (27) to (29);
        \draw (30) to (31);
        \draw (30) to (31);
        \draw (31) to (41);
        \draw (32) to (35);
        \draw (32) to (35);
        \draw (32) to (43);
        \draw (33) to (36);
        \draw (33) to (36);
        \draw (33) to (45);
        \draw (34) to (37);
        \draw (34) to (44);
        \draw (40) to (43);
        \draw (40) to (44);
        \draw (40) to (45);
        \draw (40) to (46);
        \draw (41) to (46);
        \draw (49) to (50);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cat_enc_dec_circuit_compact.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (-8.25, 2.5) {};
        \node [style=Z dot] (2) at (-7.25, 2.5) {};
        \node [style=Z dot] (3) at (-6.25, 2.5) {};
        \node [style=X dot] (4) at (-5.25, 2.5) {};
        \node [style=none] (5) at (-10.25, 2.5) {};
        \node [style=none] (6) at (-10.25, 1.5) {};
        \node [style=X dot] (7) at (-7.75, 0.5) {};
        \node [style=X dot] (8) at (-6.50, -0.5) {};
        \node [style=X dot] (9) at (-5.25, -1.5) {};
        \node [style=Z dot] (10) at (-4.00, -2.5) {};
        \node [style=Z dot] (11) at (-9.75, -1.0) {};
        \node [style=Z dot] (12) at (-4.00, 1.5) {};
        \node [style=Z dot] (13) at (-3.00, 1.5) {};
        \node [style=Z dot] (14) at (-1.00, -2.5) {};
        \node [style=X dot] (15) at (-2.00, 1.5) {};
        \node [style=X dot] (16) at (-3.75, 0.5) {};
        \node [style=X dot] (17) at (-2.50, -0.5) {};
        \node [style=Z phase dot] (18) at (0.00, 2.5) {$T^\dagger$};
        \node [style=Z phase dot] (19) at (0.00, 1.5) {$T$};
        \node [style=Z phase dot] (20) at (0.00, 0.5) {$T$};
        \node [style=Z phase dot] (21) at (0.00, -0.5) {$T$};
        \node [style=Z phase dot] (22) at (0.00, -1.5) {$T^\dagger$};
        \node [style=Z phase dot] (23) at (0.00, -2.5) {$T^\dagger$};
        \node [style=Z dot] (24) at (1.00, -2.5) {};
        \node [style=X dot] (25) at (2.00, 1.5) {};
        \node [style=X dot] (26) at (2.50, -0.5) {};
        \node [style=X dot] (27) at (3.75, 0.5) {};
        \node [style=Z dot] (28) at (3.00, 1.5) {};
        \node [style=Z dot] (29) at (4.00, 1.5) {};
        \node [style=X dot] (30) at (5.25, 2.5) {};
        \node [style=Z dot] (31) at (4.00, -2.5) {};
        \node [style=X dot] (32) at (5.25, -1.5) {};
        \node [style=X dot] (33) at (6.50, -0.5) {};
        \node [style=X dot] (34) at (7.75, 0.5) {};
        \node [style=Z dot] (35) at (6.25, 2.5) {};
        \node [style=Z dot] (36) at (7.25, 2.5) {};
        \node [style=Z dot] (37) at (8.25, 2.5) {};
        \node [style=none] (38) at (10.25, 2.5) {};
        \node [style=none] (39) at (10.25, 1.5) {};
        \node [style=Z dot] (40) at (9.75, -1.0) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (7);
        \draw (1) to (5);
        \draw (1) to (2);
        \draw [style=simple, bend left=5] (2) to (8);
        \draw [style=simple, bend right=5](2) to (8);
        \draw (2) to (3);
        \draw (3) to (4);
        \draw [style=simple, bend left=5] (3) to (9);
        \draw [style=simple, bend right=5](3) to (9);
        \draw [style=simple, bend left=5] (4) to (10);
        \draw [style=simple, bend right=5](4) to (10);
        \draw (4) to (18);
        \draw (6) to (12);
        \draw (7) to (20);
        \draw [style=simple, bend right=15] (7) to (11);
        \draw (8) to (21);
        \draw [style=simple, bend right=5] (8) to (11);
        \draw (9) to (22);
        \draw [style=simple, bend left=5] (9) to (11);
        \draw (10) to (23);
        \draw [style=simple, bend left=15] (10) to (11);
        \draw (12) to (13);
        \draw (12) to (16);
        \draw (13) to (15);
        \draw (13) to (17);
        \draw [style=simple, bend left=5] (14) to (15);
        \draw [style=simple, bend right=5](14) to (15);
        \draw (15) to (19);
        \draw (18) to (38);
        \draw (19) to (25);
        \draw (20) to (34);
        \draw (21) to (33);
        \draw (22) to (32);
        \draw (23) to (31);
        \draw [style=simple, bend left=5] (24) to (25);
        \draw [style=simple, bend right=5](24) to (25);
        \draw (25) to (39);
        \draw (26) to (28);
        \draw (27) to (29);
        \draw [style=simple, bend left=5] (30) to (31);
        \draw [style=simple, bend right=5](30) to (31);
        \draw [style=simple, bend right=15] (31) to (40);
        \draw (32) to (35);
        \draw (32) to (35);
        \draw [style=simple, bend right=5] (32) to (40);
        \draw [style=simple, bend left=5] (33) to (36);
        \draw [style=simple, bend right=5](33) to (36);
        \draw [style=simple, bend left=5] (33) to (40);
        \draw (34) to (37);
        \draw [style=simple, bend left=15] (34) to (40);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-nest-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (28) at (-8.5, 2.475) {};
		\node [style=gn] (29) at (-10, 3.025) {};
		\node [style=gn] (30) at (-11.5, 3.575) {};
		\node [style=gn] (31) at (-11.75, 0) {};
		\node [style=rn] (32) at (-8, -1.925) {};
		\node [style=rn] (33) at (-8, -1.375) {};
		\node [style=rn] (34) at (-8, -0.825) {};
		\node [style=rn] (35) at (-8, -0.275) {};
		\node [style=rn] (40) at (-8, 0.275) {};
		\node [style=rn] (41) at (-8, 0.825) {};
		\node [style=rn] (42) at (-8, 1.375) {};
		\node [style=rn] (43) at (-8, 1.925) {};
		\node [style=none] (48) at (-12, 2.475) {};
		\node [style=none] (49) at (-12, 3.025) {};
		\node [style=none] (50) at (-12, 3.575) {};
		\node [style=none] (51) at (-11.75, 3.75) {\scriptsize $\textcolor{eb}{x}$};
		\node [style=none] (52) at (-11.75, 3.2) {\scriptsize $\textcolor{eb}{y}$};
		\node [style=none] (53) at (-11.75, 2.65) {\scriptsize $\textcolor{eb}{z}$};
		\node [style=gn] (54) at (6, -1.925) {};
		\node [style=rn] (55) at (2, 3.575) {};
		\node [style=rn] (56) at (4, 3.025) {};
		\node [style=none] (57) at (0.5, -0.275) {};
		\node [style=rn] (62) at (6, 2.475) {};
		\node [style=none] (63) at (0.5, 0.825) {};
		\node [style=none] (64) at (0.5, 1.375) {};
		\node [style=rn] (65) at (0.5, 1.925) {};
		\node [style=none] (70) at (-0.25, 2.475) {};
		\node [style=none] (71) at (-0.25, 3.025) {};
		\node [style=none] (72) at (-0.25, 3.575) {};
		\node [style=none] (73) at (6.75, 2.175) {\tiny $1$};
		\node [style=none] (74) at (6.75, 1.625) {\tiny $2$};
		\node [style=none] (75) at (6.75, 1.075) {\tiny $3$};
		\node [style=none] (76) at (6.75, 2.725) {\tiny $4$};
		\node [style=none] (77) at (6.75, -0.025) {\tiny $5$};
		\node [style=none] (78) at (6.75, 3.275) {\tiny $6$};
		\node [style=none] (79) at (6.75, 3.825) {\tiny $7$};
		\node [style=none] (80) at (6.75, -1.675) {\tiny $8$};
		\node [style=gn] (81) at (5.5, 2.475) {};
		\node [style=gn] (82) at (5, 2.475) {};
		\node [style=gn] (83) at (4.5, 2.475) {};
		\node [style=rn] (84) at (5.5, 0.825) {};
		\node [style=rn] (85) at (5, 1.375) {};
		\node [style=rn] (86) at (4.5, 1.925) {};
		\node [style=gn] (87) at (4, -1.925) {};
		\node [style=gn] (88) at (-0.25, 0) {};
		\node [style=none] (89) at (0.5, -1.925) {};
		\node [style=gn] (90) at (3.5, 3.025) {};
		\node [style=gn] (91) at (3, 3.025) {};
		\node [style=gn] (92) at (2.5, 3.025) {};
		\node [style=rn] (93) at (2.5, 1.925) {};
		\node [style=rn] (94) at (3, 1.375) {};
		\node [style=rn] (95) at (3.5, -0.275) {};
		\node [style=gn] (96) at (1.5, 3.575) {};
		\node [style=gn] (97) at (1, 3.575) {};
		\node [style=gn] (98) at (0.5, 3.575) {};
		\node [style=rn] (99) at (1.5, -0.275) {};
		\node [style=rn] (100) at (1, 0.825) {};
		\node [style=gn] (101) at (2, -1.925) {};
		\node [style=none] (110) at (-7.75, 2.175) {\tiny $1$};
		\node [style=none] (111) at (-7.75, 1.675) {\tiny $2$};
		\node [style=none] (112) at (-7.75, 1.125) {\tiny $3$};
		\node [style=none] (113) at (-7.75, 0.575) {\tiny $4$};
		\node [style=none] (114) at (-7.75, 0) {\tiny $5$};
		\node [style=none] (115) at (-7.75, -0.525) {\tiny $6$};
		\node [style=none] (116) at (-7.75, -1.075) {\tiny $7$};
		\node [style=none] (117) at (-7.75, -1.625) {\tiny $8$};
		\node [style=gn] (118) at (-6, 2.475) {};
		\node [style=gn] (119) at (-4.5, 3.025) {};
		\node [style=gn] (120) at (-3, 3.575) {};
		\node [style=gn] (121) at (-2.75, 0) {};
		\node [style=rn] (122) at (-6.5, -1.925) {};
		\node [style=rn] (123) at (-6.5, -1.375) {};
		\node [style=rn] (124) at (-6.5, -0.825) {};
		\node [style=rn] (125) at (-6.5, -0.275) {};
		\node [style=rn] (126) at (-6.5, 0.275) {};
		\node [style=rn] (127) at (-6.5, 0.825) {};
		\node [style=rn] (128) at (-6.5, 1.375) {};
		\node [style=rn] (129) at (-6.5, 1.925) {};
		\node [style=none] (130) at (-2.5, 2.475) {};
		\node [style=none] (131) at (-2.5, 3.025) {};
		\node [style=none] (132) at (-2.5, 3.575) {};
		\node [style={gn_phase}] (136) at (-7.25, -1.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (137) at (-7.25, -1.375) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (138) at (-7.25, -0.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (139) at (-7.25, -0.825) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (140) at (-7.25, 0.825) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (141) at (-7.25, 0.275) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (142) at (-7.25, 1.375) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (143) at (-7.25, 1.925) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (144) at (7.25, -1.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (146) at (7.25, -0.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (148) at (7.25, 0.825) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (150) at (7.25, 1.375) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (151) at (7.25, 1.925) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (152) at (7.25, 3.025) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (153) at (7.25, 3.575) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (154) at (7.25, 2.475) {$\frac{\pi}{4}$};
		\node [style=gn] (155) at (8.5, -1.925) {};
		\node [style=rn] (156) at (12.5, 3.575) {};
		\node [style=rn] (157) at (10.5, 3.025) {};
		\node [style=none] (158) at (14, -0.275) {};
		\node [style=rn] (163) at (8.5, 2.475) {};
		\node [style=none] (164) at (14, 0.825) {};
		\node [style=none] (165) at (14, 1.375) {};
		\node [style=rn] (166) at (14, 1.925) {};
		\node [style=none] (171) at (14.75, 2.475) {};
		\node [style=none] (172) at (14.75, 3.025) {};
		\node [style=none] (173) at (14.75, 3.575) {};
		\node [style=gn] (174) at (9, 2.475) {};
		\node [style=gn] (175) at (9.5, 2.475) {};
		\node [style=gn] (176) at (10, 2.475) {};
		\node [style=rn] (177) at (9, 0.825) {};
		\node [style=rn] (178) at (9.5, 1.375) {};
		\node [style=rn] (179) at (10, 1.925) {};
		\node [style=gn] (180) at (10.5, -1.925) {};
		\node [style=gn] (181) at (14.75, 0) {};
		\node [style=none] (182) at (14.125, -1.925) {};
		\node [style=gn] (183) at (11, 3.025) {};
		\node [style=gn] (184) at (11.5, 3.025) {};
		\node [style=gn] (185) at (12, 3.025) {};
		\node [style=rn] (186) at (12, 1.925) {};
		\node [style=rn] (187) at (11.5, 1.375) {};
		\node [style=rn] (188) at (11, -0.275) {};
		\node [style=gn] (189) at (13, 3.575) {};
		\node [style=gn] (190) at (13.5, 3.575) {};
		\node [style=gn] (191) at (14, 3.575) {};
		\node [style=rn] (192) at (13, -0.275) {};
		\node [style=rn] (193) at (13.5, 0.825) {};
		\node [style=gn] (194) at (12.625, -1.925) {};
		\node [style=none] (195) at (-1.5, 0) {$=$};
		\node [style=rn] (197) at (-8.75, -3.425) {};
		\node [style=rn] (198) at (-6.75, -3.975) {};
		\node [style=none] (199) at (-10.25, -7.275) {};
		\node [style={gn_phase}] (200) at (-4.75, -4.525) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=none] (201) at (-10.25, -6.175) {};
		\node [style=none] (202) at (-10.25, -5.625) {};
		\node [style=rn] (203) at (-10.25, -5.075) {};
		\node [style=none] (204) at (-11, -4.525) {};
		\node [style=none] (205) at (-11, -3.975) {};
		\node [style=none] (206) at (-11, -3.425) {};
		\node [style=gn] (216) at (-5.75, -4.525) {};
		\node [style=gn] (217) at (-6.25, -4.525) {};
		\node [style=rn] (219) at (-5.75, -5.625) {};
		\node [style=rn] (220) at (-6.25, -5.075) {};
		\node [style=gn] (221) at (-6.75, -8.925) {};
		\node [style=gn] (222) at (-11, -7) {};
		\node [style=none] (223) at (-10.25, -8.925) {};
		\node [style=gn] (224) at (-7.25, -3.975) {};
		\node [style=gn] (225) at (-7.75, -3.975) {};
		\node [style=gn] (226) at (-8.25, -3.975) {};
		\node [style=rn] (227) at (-8.25, -5.075) {};
		\node [style=rn] (228) at (-7.75, -5.625) {};
		\node [style=rn] (229) at (-7.25, -7.275) {};
		\node [style=gn] (230) at (-9.25, -3.425) {};
		\node [style=gn] (231) at (-9.75, -3.425) {};
		\node [style=gn] (232) at (-10.25, -3.425) {};
		\node [style=rn] (233) at (-9.25, -7.275) {};
		\node [style=rn] (234) at (-9.75, -6.175) {};
		\node [style=gn] (235) at (-8.75, -8.925) {};
		\node [style={gn_phase}] (236) at (-4.75, -8.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (237) at (-4.75, -7.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (239) at (-4.75, -5.625) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (240) at (-4.75, -5.075) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (241) at (-4.75, -3.975) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (242) at (-4.75, -3.425) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (243) at (-3.75, -6.75) {$\frac{\pi}{4}$};
		\node [style=rn] (245) at (-0.5, -3.425) {};
		\node [style=rn] (246) at (-2.5, -3.975) {};
		\node [style=none] (247) at (1, -7.275) {};
		\node [style=none] (249) at (1, -6.175) {};
		\node [style=none] (250) at (1, -5.625) {};
		\node [style=rn] (251) at (1, -5.075) {};
		\node [style=none] (252) at (1.75, -4.525) {};
		\node [style=none] (253) at (1.75, -3.975) {};
		\node [style=none] (254) at (1.75, -3.425) {};
		\node [style=gn] (256) at (-3.5, -4.525) {};
		\node [style=gn] (257) at (-3, -4.525) {};
		\node [style=rn] (259) at (-3.5, -5.625) {};
		\node [style=rn] (260) at (-3, -5.075) {};
		\node [style=gn] (261) at (-2.5, -8.925) {};
		\node [style=gn] (262) at (1.75, -7) {};
		\node [style=none] (263) at (1, -8.925) {};
		\node [style=gn] (264) at (-2, -3.975) {};
		\node [style=gn] (265) at (-1.5, -3.975) {};
		\node [style=gn] (266) at (-1, -3.975) {};
		\node [style=rn] (267) at (-1, -5.075) {};
		\node [style=rn] (268) at (-1.5, -5.625) {};
		\node [style=rn] (269) at (-2, -7.275) {};
		\node [style=gn] (270) at (0, -3.425) {};
		\node [style=gn] (271) at (0.5, -3.425) {};
		\node [style=gn] (272) at (1, -3.425) {};
		\node [style=rn] (273) at (0, -7.275) {};
		\node [style=rn] (274) at (0.5, -6.175) {};
		\node [style=gn] (275) at (-0.5, -8.925) {};
		\node [style=none] (276) at (-12, -7) {$=$};
		\node [style=rn] (277) at (-4.25, -6.725) {};
		\node [style=rn] (280) at (6, -3.425) {};
		\node [style=rn] (281) at (8, -3.975) {};
		\node [style=none] (282) at (4.5, -7.275) {};
		\node [style=gn] (283) at (9.375, -4.525) {};
		\node [style=none] (284) at (4.5, -6.175) {};
		\node [style=none] (285) at (4.5, -5.625) {};
		\node [style=rn] (286) at (4.5, -5.075) {};
		\node [style=none] (287) at (3.75, -4.525) {};
		\node [style=none] (288) at (3.75, -3.975) {};
		\node [style=none] (289) at (3.75, -3.425) {};
		\node [style=gn] (302) at (7.875, -8.925) {};
		\node [style=gn] (303) at (3.75, -7) {};
		\node [style=none] (304) at (4.375, -8.925) {};
		\node [style=gn] (305) at (7.5, -3.975) {};
		\node [style=gn] (306) at (7, -3.975) {};
		\node [style=gn] (307) at (6.5, -3.975) {};
		\node [style=rn] (308) at (6.5, -5.075) {};
		\node [style=rn] (309) at (7, -5.625) {};
		\node [style=rn] (310) at (7.5, -7.275) {};
		\node [style=gn] (311) at (5.5, -3.425) {};
		\node [style=gn] (312) at (5, -3.425) {};
		\node [style=gn] (313) at (4.5, -3.425) {};
		\node [style=rn] (314) at (5.5, -7.275) {};
		\node [style=rn] (315) at (5, -6.175) {};
		\node [style=gn] (316) at (5.875, -8.925) {};
		\node [style={gn_phase}] (317) at (9.25, -8.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (318) at (9.375, -7.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (319) at (8.375, -5.35) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (320) at (9.375, -5.625) {};
		\node [style=gn] (321) at (9.375, -5.075) {};
		\node [style={gn_phase}] (322) at (9.375, -3.975) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (323) at (9.375, -3.425) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (324) at (10.375, -6.75) {$\frac{\pi}{4}$};
		\node [style=rn] (325) at (12.75, -3.425) {};
		\node [style=rn] (326) at (10.75, -3.975) {};
		\node [style=none] (327) at (14.25, -7.275) {};
		\node [style=none] (328) at (14.25, -6.175) {};
		\node [style=none] (329) at (14.25, -5.625) {};
		\node [style=rn] (330) at (14.25, -5.075) {};
		\node [style=none] (331) at (15, -4.525) {};
		\node [style=none] (332) at (15, -3.975) {};
		\node [style=none] (333) at (15, -3.425) {};
		\node [style=gn] (338) at (10.625, -8.925) {};
		\node [style=gn] (339) at (15, -7) {};
		\node [style=none] (340) at (14.125, -8.925) {};
		\node [style=gn] (341) at (11.25, -3.975) {};
		\node [style=gn] (342) at (11.75, -3.975) {};
		\node [style=gn] (343) at (12.25, -3.975) {};
		\node [style=rn] (344) at (12.25, -5.075) {};
		\node [style=rn] (345) at (11.75, -5.625) {};
		\node [style=rn] (346) at (11.25, -7.275) {};
		\node [style=gn] (347) at (13.25, -3.425) {};
		\node [style=gn] (348) at (13.75, -3.425) {};
		\node [style=gn] (349) at (14.25, -3.425) {};
		\node [style=rn] (350) at (13.25, -7.275) {};
		\node [style=rn] (351) at (13.75, -6.175) {};
		\node [style=gn] (352) at (12.625, -8.925) {};
		\node [style=none] (353) at (2.75, -7) {$=$};
		\node [style=rn] (354) at (9.875, -6.725) {};
		\node [style=gn] (355) at (9.375, -6.175) {};
		\node [style=rn] (356) at (8.875, -5.35) {};
		\node [style=gn] (357) at (-5.25, -4.525) {};
		\node [style=rn] (358) at (-5.25, -6.175) {};
		\node [style=gn] (359) at (-4, -4.525) {};
		\node [style=rn] (360) at (-4, -6.175) {};
		\node [style=rn] (361) at (9.875, -4.8) {};
		\node [style=rn] (362) at (8.875, -4.8) {};
		\node [style={gn_phase}] (363) at (-4.75, -6.175) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (364) at (10.375, -4.8) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (365) at (8.375, -4.8) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=rn] (366) at (-8.75, -10.425) {};
		\node [style=none] (368) at (-10.25, -14.275) {};
		\node [style=gn] (369) at (-7, -11.525) {};
		\node [style=none] (370) at (-10.25, -13.175) {};
		\node [style=none] (371) at (-10.25, -12.625) {};
		\node [style=rn] (372) at (-10.25, -12.075) {};
		\node [style=none] (373) at (-11, -11.525) {};
		\node [style=none] (374) at (-11, -10.975) {};
		\node [style=none] (375) at (-11, -10.425) {};
		\node [style=gn] (381) at (-11, -14) {};
		\node [style=none] (382) at (-10.25, -15.925) {};
		\node [style=gn] (383) at (-8.5, -10.975) {};
		\node [style=gn] (384) at (-9, -10.975) {};
		\node [style=gn] (385) at (-9.5, -10.975) {};
		\node [style=rn] (386) at (-9.5, -12.075) {};
		\node [style=rn] (387) at (-9, -12.625) {};
		\node [style=rn] (388) at (-8.5, -14.275) {};
		\node [style=gn] (389) at (-9.25, -10.425) {};
		\node [style=gn] (390) at (-9.75, -10.425) {};
		\node [style=gn] (391) at (-10.25, -10.425) {};
		\node [style=rn] (392) at (-9.25, -14.275) {};
		\node [style=rn] (393) at (-9.75, -13.175) {};
		\node [style=gn] (394) at (-8.75, -15.925) {};
		\node [style={gn_phase}] (395) at (-7, -15.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (396) at (-7, -14.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (397) at (-8, -12.35) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (398) at (-7, -12.625) {};
		\node [style=gn] (399) at (-7, -12.075) {};
		\node [style=gn] (400) at (-7, -10.975) {};
		\node [style={gn_phase}] (401) at (-7, -10.425) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (402) at (-6, -13.75) {$\frac{\pi}{4}$};
		\node [style=rn] (403) at (-5, -10.425) {};
		\node [style=none] (405) at (-3.5, -14.275) {};
		\node [style=none] (406) at (-3.5, -13.175) {};
		\node [style=none] (407) at (-3.5, -12.625) {};
		\node [style=rn] (408) at (-3.5, -12.075) {};
		\node [style=none] (409) at (-2.75, -11.525) {};
		\node [style=none] (410) at (-2.75, -10.975) {};
		\node [style=none] (411) at (-2.75, -10.425) {};
		\node [style=gn] (417) at (-2.75, -14) {};
		\node [style=none] (418) at (-3.5, -15.925) {};
		\node [style=gn] (419) at (-5.25, -10.975) {};
		\node [style=gn] (420) at (-4.75, -10.975) {};
		\node [style=gn] (421) at (-4.25, -10.975) {};
		\node [style=rn] (422) at (-4.25, -12.075) {};
		\node [style=rn] (423) at (-4.75, -12.625) {};
		\node [style=rn] (424) at (-5.25, -14.275) {};
		\node [style=gn] (425) at (-4.5, -10.425) {};
		\node [style=gn] (426) at (-4, -10.425) {};
		\node [style=gn] (427) at (-3.5, -10.425) {};
		\node [style=rn] (428) at (-4.5, -14.275) {};
		\node [style=rn] (429) at (-4, -13.175) {};
		\node [style=gn] (430) at (-5, -15.925) {};
		\node [style=none] (431) at (-12, -14) {$=$};
		\node [style=rn] (432) at (-6.5, -13.725) {};
		\node [style=gn] (433) at (-7, -13.175) {};
		\node [style=rn] (434) at (-7.5, -12.35) {};
		\node [style=rn] (435) at (-6.25, -11.8) {};
		\node [style=rn] (436) at (-7.5, -11.8) {};
		\node [style={gn_phase}] (437) at (-5.75, -11.8) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (438) at (-8, -11.8) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (439) at (-5.75, -12.9) {$\frac{\pi}{4}$};
		\node [style=rn] (440) at (-6.25, -12.875) {};
		\node [style=none] (442) at (0, -14.275) {};
		\node [style=gn] (443) at (3.375, -11.525) {};
		\node [style=none] (444) at (0, -13.175) {};
		\node [style=none] (445) at (0, -12.625) {};
		\node [style=rn] (446) at (0, -12.075) {};
		\node [style=none] (447) at (-0.75, -11.525) {};
		\node [style=none] (448) at (-0.75, -10.975) {};
		\node [style=none] (449) at (-0.75, -10.425) {};
		\node [style=gn] (450) at (-0.75, -14) {};
		\node [style=none] (451) at (0, -15.925) {};
		\node [style={gn_phase}] (464) at (3.375, -15.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (465) at (3.375, -14.275) {};
		\node [style={gn_phase}] (466) at (2.375, -12.35) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (467) at (3.375, -12.625) {};
		\node [style=gn] (468) at (3.375, -12.075) {};
		\node [style=gn] (469) at (3.375, -10.975) {};
		\node [style=gn] (470) at (3.375, -10.425) {};
		\node [style={gn_phase}] (471) at (4.375, -13.75) {$\frac{\pi}{4}$};
		\node [style=none] (473) at (7, -14.275) {};
		\node [style=none] (474) at (7, -13.175) {};
		\node [style=none] (475) at (7, -12.625) {};
		\node [style=rn] (476) at (7, -12.075) {};
		\node [style=none] (477) at (7.75, -11.525) {};
		\node [style=none] (478) at (7.75, -10.975) {};
		\node [style=none] (479) at (7.75, -10.425) {};
		\node [style=gn] (480) at (7.75, -14) {};
		\node [style=none] (481) at (7, -15.925) {};
		\node [style=none] (494) at (-1.75, -14) {$=$};
		\node [style=rn] (495) at (3.875, -13.725) {};
		\node [style=gn] (496) at (3.375, -13.175) {};
		\node [style=rn] (497) at (2.875, -12.35) {};
		\node [style=rn] (498) at (4.125, -11.8) {};
		\node [style=rn] (499) at (2.875, -11.8) {};
		\node [style={gn_phase}] (500) at (4.625, -11.8) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (501) at (2.375, -11.8) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (502) at (4.625, -12.9) {$\frac{\pi}{4}$};
		\node [style=rn] (503) at (4.125, -12.875) {};
		\node [style={gn_phase}] (504) at (1.375, -12.9) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=rn] (505) at (1.875, -12.9) {};
		\node [style={gn_phase}] (506) at (5.625, -12.35) {$\frac{\pi}{4}$};
		\node [style=rn] (507) at (5.125, -12.35) {};
		\node [style=none] (508) at (10.5, -14.275) {};
		\node [style=gn] (509) at (12.25, -11.525) {};
		\node [style=none] (510) at (10.5, -13.175) {};
		\node [style=none] (511) at (10.5, -12.625) {};
		\node [style=none] (512) at (10.5, -12.075) {};
		\node [style=none] (513) at (9.75, -11.525) {};
		\node [style=none] (514) at (9.75, -10.975) {};
		\node [style=none] (515) at (9.75, -10.425) {};
		\node [style=gn] (516) at (9.75, -14) {};
		\node [style=none] (517) at (10.5, -15.925) {};
		\node [style={gn_phase}] (518) at (12.25, -15.925) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (519) at (12.25, -14.275) {};
		\node [style={gn_phase}] (520) at (11.25, -12.35) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (521) at (12.25, -12.625) {};
		\node [style=gn] (522) at (12.25, -12.075) {};
		\node [style=gn] (523) at (12.25, -10.975) {};
		\node [style=gn] (524) at (12.25, -10.425) {};
		\node [style={gn_phase}] (525) at (13.25, -13.75) {$\frac{\pi}{4}$};
		\node [style=none] (526) at (14.25, -14.275) {};
		\node [style=none] (527) at (14.25, -13.175) {};
		\node [style=none] (528) at (14.25, -12.625) {};
		\node [style=none] (529) at (14.25, -12.075) {};
		\node [style=none] (530) at (15, -11.525) {};
		\node [style=none] (531) at (15, -10.975) {};
		\node [style=none] (532) at (15, -10.425) {};
		\node [style=gn] (533) at (15, -14) {};
		\node [style=none] (534) at (14.25, -15.925) {};
		\node [style=none] (535) at (8.75, -14) {$=$};
		\node [style=rn] (536) at (12.75, -13.725) {};
		\node [style=gn] (537) at (12.25, -13.175) {};
		\node [style=rn] (538) at (11.75, -12.35) {};
		\node [style=rn] (539) at (13, -11.8) {};
		\node [style=rn] (540) at (11.75, -11.8) {};
		\node [style={gn_phase}] (541) at (13.5, -11.8) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (542) at (11.25, -11.8) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (543) at (13.5, -12.9) {$\frac{\pi}{4}$};
		\node [style=rn] (544) at (13, -12.875) {};
		\node [style={gn_phase}] (545) at (10.25, -12.9) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=rn] (546) at (10.75, -12.9) {};
		\node [style={gn_phase}] (547) at (14.5, -12.35) {$\frac{\pi}{4}$};
		\node [style=rn] (548) at (14, -12.35) {};
		\node [style=gn] (549) at (1, -10.425) {};
		\node [style=gn] (550) at (0.5, -10.425) {};
		\node [style=gn] (551) at (0, -10.425) {};
		\node [style=rn] (552) at (1, -14.275) {};
		\node [style=rn] (553) at (0.5, -13.175) {};
		\node [style=gn] (554) at (6, -10.425) {};
		\node [style=gn] (555) at (6.5, -10.425) {};
		\node [style=gn] (556) at (7, -10.425) {};
		\node [style=rn] (557) at (6, -14.275) {};
		\node [style=rn] (558) at (6.5, -13.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-45, looseness=0.75] (28) to (43);
		\draw [in=135, out=-60, looseness=0.75] (28) to (42);
		\draw [in=135, out=-75, looseness=0.75] (28) to (41);
		\draw [in=-90, out=135, looseness=0.75] (40) to (28);
		\draw [in=165, out=-30, looseness=0.50] (29) to (43);
		\draw [in=150, out=-45, looseness=0.50] (29) to (42);
		\draw [in=150, out=-60, looseness=0.25] (29) to (35);
		\draw [in=150, out=-75, looseness=0.25] (29) to (34);
		\draw [in=180, out=-30, looseness=0.50] (30) to (43);
		\draw [in=165, out=-45, looseness=0.25] (30) to (41);
		\draw [in=165, out=-60, looseness=0.25] (30) to (35);
		\draw [in=165, out=-75, looseness=0.25] (30) to (33);
		\draw (50.center) to (30);
		\draw (49.center) to (29);
		\draw (28) to (48.center);
		\draw [in=90, out=-180, looseness=0.75] (43) to (31);
		\draw [in=-180, out=-90, looseness=0.75] (31) to (32);
		\draw [in=-75, out=180, looseness=0.50] (33) to (31);
		\draw [in=180, out=-45, looseness=0.50] (31) to (34);
		\draw [in=-15, out=-180, looseness=0.25] (35) to (31);
		\draw [in=180, out=15, looseness=0.25] (31) to (40);
		\draw [in=45, out=-180, looseness=0.50] (41) to (31);
		\draw [in=75, out=180, looseness=0.50] (42) to (31);
		\draw (62) to (54);
		\draw (70.center) to (83);
		\draw (83) to (82);
		\draw (82) to (81);
		\draw (81) to (62);
		\draw (83) to (86);
		\draw (82) to (85);
		\draw (84) to (81);
		\draw (87) to (54);
		\draw (101)
			 to (89.center)
			 to [in=-90, out=180, looseness=0.75] (88);
		\draw [in=90, out=-180, looseness=0.75] (65) to (88);
		\draw (99)
			 to (57.center)
			 to [in=-30, out=-180] (88);
		\draw (100)
			 to (63.center)
			 to [in=60, out=-180] (88);
		\draw (88)
			 to [in=180, out=75, looseness=0.75] (64.center)
			 to (94);
		\draw (56) to (87);
		\draw (94) to (85);
		\draw (86) to (93);
		\draw (56) to (90);
		\draw (90) to (95);
		\draw (94) to (91);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (92) to (71.center);
		\draw (72.center) to (98);
		\draw (98) to (97);
		\draw (97) to (96);
		\draw (96) to (55);
		\draw (96) to (99);
		\draw (100) to (97);
		\draw (98) to (65);
		\draw (65) to (93);
		\draw (100) to (84);
		\draw (95) to (99);
		\draw (101) to (87);
		\draw (101) to (55);
		\draw [in=30, out=-135, looseness=0.75] (118) to (129);
		\draw [in=45, out=-120, looseness=0.75] (118) to (128);
		\draw [in=45, out=-105, looseness=0.75] (118) to (127);
		\draw [in=-90, out=45, looseness=0.75] (126) to (118);
		\draw [in=15, out=-150, looseness=0.50] (119) to (129);
		\draw [in=30, out=-135, looseness=0.50] (119) to (128);
		\draw [in=30, out=-120, looseness=0.25] (119) to (125);
		\draw [in=30, out=-105, looseness=0.25] (119) to (124);
		\draw [in=0, out=-150, looseness=0.50] (120) to (129);
		\draw [in=15, out=-135, looseness=0.25] (120) to (127);
		\draw [in=15, out=-120, looseness=0.25] (120) to (125);
		\draw [in=15, out=-105, looseness=0.25] (120) to (123);
		\draw (132.center) to (120);
		\draw (131.center) to (119);
		\draw (118) to (130.center);
		\draw [in=90, out=0, looseness=0.75] (129) to (121);
		\draw [in=0, out=-90, looseness=0.75] (121) to (122);
		\draw [in=-105, out=0, looseness=0.50] (123) to (121);
		\draw [in=0, out=-135, looseness=0.50] (121) to (124);
		\draw [in=-165, out=0, looseness=0.25] (125) to (121);
		\draw [in=0, out=165, looseness=0.25] (121) to (126);
		\draw [in=135, out=0, looseness=0.50] (127) to (121);
		\draw [in=105, out=0, looseness=0.50] (128) to (121);
		\draw (43) to (129);
		\draw (128) to (42);
		\draw (41) to (127);
		\draw (126) to (40);
		\draw (35) to (125);
		\draw (124) to (34);
		\draw (33) to (123);
		\draw (122) to (32);
		\draw (163) to (155);
		\draw (171.center) to (176);
		\draw (176) to (175);
		\draw (175) to (174);
		\draw (174) to (163);
		\draw (176) to (179);
		\draw (175) to (178);
		\draw (177) to (174);
		\draw (180) to (155);
		\draw (194) to (182.center);
		\draw [in=-90, out=0, looseness=0.75] (182.center) to (181);
		\draw [in=90, out=0, looseness=0.75] (166) to (181);
		\draw (192) to (158.center);
		\draw [in=-150, out=0] (158.center) to (181);
		\draw (193) to (164.center);
		\draw [in=120, out=0] (164.center) to (181);
		\draw [in=0, out=105, looseness=0.75] (181) to (165.center);
		\draw (165.center) to (187);
		\draw (157) to (180);
		\draw (187) to (178);
		\draw (179) to (186);
		\draw (157) to (183);
		\draw (183) to (188);
		\draw (187) to (184);
		\draw (183) to (184);
		\draw (184) to (185);
		\draw (185) to (186);
		\draw (185) to (172.center);
		\draw (173.center) to (191);
		\draw (191) to (190);
		\draw (190) to (189);
		\draw (189) to (156);
		\draw (189) to (192);
		\draw (193) to (190);
		\draw (191) to (166);
		\draw (166) to (186);
		\draw (193) to (177);
		\draw (188) to (192);
		\draw (194) to (180);
		\draw (194) to (156);
		\draw (156) to (153);
		\draw (55) to (153);
		\draw (152) to (56);
		\draw (152) to (157);
		\draw (163) to (154);
		\draw (154) to (62);
		\draw (86) to (151);
		\draw (151) to (179);
		\draw (178) to (150);
		\draw (150) to (85);
		\draw (84) to (148);
		\draw (148) to (177);
		\draw (188) to (146);
		\draw (146) to (95);
		\draw (54) to (144);
		\draw (144) to (155);
		\draw (204.center) to (217);
		\draw (217) to (216);
		\draw (217) to (220);
		\draw (216) to (219);
		\draw (235) to (223.center);
		\draw [in=-90, out=180, looseness=0.75] (223.center) to (222);
		\draw [in=90, out=-180, looseness=0.75] (203) to (222);
		\draw (233) to (199.center);
		\draw [in=-30, out=-180] (199.center) to (222);
		\draw (234) to (201.center);
		\draw [in=60, out=-180] (201.center) to (222);
		\draw [in=180, out=75, looseness=0.75] (222) to (202.center);
		\draw (202.center) to (228);
		\draw (198) to (221);
		\draw (228) to (219);
		\draw (220) to (227);
		\draw (198) to (224);
		\draw (224) to (229);
		\draw (228) to (225);
		\draw (224) to (225);
		\draw (225) to (226);
		\draw (226) to (227);
		\draw (226) to (205.center);
		\draw (206.center) to (232);
		\draw (232) to (231);
		\draw (231) to (230);
		\draw (230) to (197);
		\draw (230) to (233);
		\draw (234) to (231);
		\draw (232) to (203);
		\draw (203) to (227);
		\draw (229) to (233);
		\draw (235) to (221);
		\draw (235) to (197);
		\draw (252.center) to (257);
		\draw (257) to (256);
		\draw (257) to (260);
		\draw (256) to (259);
		\draw (275) to (263.center);
		\draw [in=-90, out=0, looseness=0.75] (263.center) to (262);
		\draw [in=90, out=0, looseness=0.75] (251) to (262);
		\draw (273) to (247.center);
		\draw [in=-150, out=0] (247.center) to (262);
		\draw (274) to (249.center);
		\draw [in=120, out=0] (249.center) to (262);
		\draw [in=0, out=105, looseness=0.75] (262) to (250.center);
		\draw (250.center) to (268);
		\draw (246) to (261);
		\draw (268) to (259);
		\draw (260) to (267);
		\draw (246) to (264);
		\draw (264) to (269);
		\draw (268) to (265);
		\draw (264) to (265);
		\draw (265) to (266);
		\draw (266) to (267);
		\draw (266) to (253.center);
		\draw (254.center) to (272);
		\draw (272) to (271);
		\draw (271) to (270);
		\draw (270) to (245);
		\draw (270) to (273);
		\draw (274) to (271);
		\draw (272) to (251);
		\draw (251) to (267);
		\draw (269) to (273);
		\draw (275) to (261);
		\draw (275) to (245);
		\draw (245) to (242);
		\draw (197) to (242);
		\draw (241) to (198);
		\draw (241) to (246);
		\draw (220) to (240);
		\draw (240) to (260);
		\draw (259) to (239);
		\draw (239) to (219);
		\draw (269) to (237);
		\draw (237) to (229);
		\draw [in=90, out=-45, looseness=0.50] (200) to (277);
		\draw [in=45, out=-90, looseness=0.50] (277) to (236);
		\draw (277) to (243);
		\draw (221) to (236);
		\draw (236) to (261);
		\draw (316) to (304.center);
		\draw [in=-90, out=180, looseness=0.75] (304.center) to (303);
		\draw [in=90, out=-180, looseness=0.75] (286) to (303);
		\draw (314) to (282.center);
		\draw [in=-30, out=-180] (282.center) to (303);
		\draw (315) to (284.center);
		\draw [in=60, out=-180] (284.center) to (303);
		\draw [in=180, out=75, looseness=0.75] (303) to (285.center);
		\draw (285.center) to (309);
		\draw (281) to (302);
		\draw (281) to (305);
		\draw (305) to (310);
		\draw (309) to (306);
		\draw (305) to (306);
		\draw (306) to (307);
		\draw (307) to (308);
		\draw (307) to (288.center);
		\draw (289.center) to (313);
		\draw (313) to (312);
		\draw (312) to (311);
		\draw (311) to (280);
		\draw (311) to (314);
		\draw (315) to (312);
		\draw (313) to (286);
		\draw (286) to (308);
		\draw (310) to (314);
		\draw (316) to (302);
		\draw (316) to (280);
		\draw (352) to (340.center);
		\draw [in=-90, out=0, looseness=0.75] (340.center) to (339);
		\draw [in=90, out=0, looseness=0.75] (330) to (339);
		\draw (350) to (327.center);
		\draw [in=-150, out=0] (327.center) to (339);
		\draw (351) to (328.center);
		\draw [in=120, out=0] (328.center) to (339);
		\draw [in=0, out=105, looseness=0.75] (339) to (329.center);
		\draw (329.center) to (345);
		\draw (326) to (338);
		\draw (326) to (341);
		\draw (341) to (346);
		\draw (345) to (342);
		\draw (341) to (342);
		\draw (342) to (343);
		\draw (343) to (344);
		\draw (343) to (332.center);
		\draw (333.center) to (349);
		\draw (349) to (348);
		\draw (348) to (347);
		\draw (347) to (325);
		\draw (347) to (350);
		\draw (351) to (348);
		\draw (349) to (330);
		\draw (330) to (344);
		\draw (346) to (350);
		\draw (352) to (338);
		\draw (352) to (325);
		\draw (325) to (323);
		\draw (280) to (323);
		\draw (322) to (281);
		\draw (322) to (326);
		\draw (346) to (318);
		\draw (318) to (310);
		\draw [in=90, out=-45, looseness=0.50] (283) to (354);
		\draw [in=45, out=-90, looseness=0.50] (354) to (317);
		\draw (354) to (324);
		\draw (302) to (317);
		\draw (317) to (338);
		\draw [in=75, out=-150, looseness=0.75] (283) to (356);
		\draw [in=135, out=-75, looseness=0.75] (356) to (355);
		\draw (356) to (319);
		\draw (358) to (357);
		\draw (360) to (359);
		\draw (216) to (357);
		\draw (357) to (200);
		\draw (200) to (359);
		\draw (256) to (359);
		\draw (234) to (274);
		\draw [in=135, out=-15, looseness=0.75] (283) to (361);
		\draw [in=15, out=-135, looseness=0.75] (361) to (321);
		\draw [in=120, out=-75, looseness=0.75] (362) to (320);
		\draw (315) to (355);
		\draw (355) to (351);
		\draw (319) to (356);
		\draw (365) to (362);
		\draw (364) to (361);
		\draw [in=-165, out=60, looseness=0.75] (362) to (283);
		\draw (394) to (382.center);
		\draw [in=-90, out=180, looseness=0.75] (382.center) to (381);
		\draw [in=90, out=-180, looseness=0.75] (372) to (381);
		\draw (392) to (368.center);
		\draw [in=-30, out=-180] (368.center) to (381);
		\draw (393) to (370.center);
		\draw [in=60, out=-180] (370.center) to (381);
		\draw [in=180, out=75, looseness=0.75] (381) to (371.center);
		\draw (371.center) to (387);
		\draw (383) to (388);
		\draw (387) to (384);
		\draw (383) to (384);
		\draw (384) to (385);
		\draw (385) to (386);
		\draw (385) to (374.center);
		\draw (375.center) to (391);
		\draw (391) to (390);
		\draw (390) to (389);
		\draw (389) to (366);
		\draw (389) to (392);
		\draw (393) to (390);
		\draw (391) to (372);
		\draw (372) to (386);
		\draw (388) to (392);
		\draw (394) to (366);
		\draw (430) to (418.center);
		\draw [in=-90, out=0, looseness=0.75] (418.center) to (417);
		\draw [in=90, out=0, looseness=0.75] (408) to (417);
		\draw (428) to (405.center);
		\draw [in=-150, out=0] (405.center) to (417);
		\draw (429) to (406.center);
		\draw [in=120, out=0] (406.center) to (417);
		\draw [in=0, out=105, looseness=0.75] (417) to (407.center);
		\draw (407.center) to (423);
		\draw (419) to (424);
		\draw (423) to (420);
		\draw (419) to (420);
		\draw (420) to (421);
		\draw (421) to (422);
		\draw (421) to (410.center);
		\draw (411.center) to (427);
		\draw (427) to (426);
		\draw (426) to (425);
		\draw (425) to (403);
		\draw (425) to (428);
		\draw (429) to (426);
		\draw (427) to (408);
		\draw (408) to (422);
		\draw (424) to (428);
		\draw (430) to (403);
		\draw (403) to (401);
		\draw (366) to (401);
		\draw (424) to (396);
		\draw (396) to (388);
		\draw [in=90, out=-45, looseness=0.50] (369) to (432);
		\draw [in=45, out=-90, looseness=0.50] (432) to (395);
		\draw (432) to (402);
		\draw [in=75, out=-150, looseness=0.75] (369) to (434);
		\draw [in=135, out=-75, looseness=0.75] (434) to (433);
		\draw (434) to (397);
		\draw [in=135, out=-15, looseness=0.75] (369) to (435);
		\draw [in=15, out=-135, looseness=0.75] (435) to (399);
		\draw [in=120, out=-75, looseness=0.75] (436) to (398);
		\draw (393) to (433);
		\draw (433) to (429);
		\draw (397) to (434);
		\draw (438) to (436);
		\draw (437) to (435);
		\draw [in=-165, out=60, looseness=0.75] (436) to (369);
		\draw (440) to (439);
		\draw [in=105, out=-45, looseness=0.75] (400) to (440);
		\draw [in=45, out=-90, looseness=0.50] (440) to (395);
		\draw (308) to (321);
		\draw (321) to (344);
		\draw (345) to (320);
		\draw (320) to (309);
		\draw (287.center) to (331.center);
		\draw (409.center) to (373.center);
		\draw (383) to (419);
		\draw (386) to (422);
		\draw (423) to (387);
		\draw (394) to (430);
		\draw [in=-90, out=180, looseness=0.75] (451.center) to (450);
		\draw [in=90, out=-180, looseness=0.75] (446) to (450);
		\draw [in=-30, out=-180] (442.center) to (450);
		\draw [in=60, out=-180] (444.center) to (450);
		\draw [in=180, out=75, looseness=0.75] (450) to (445.center);
		\draw [in=-90, out=0, looseness=0.75] (481.center) to (480);
		\draw [in=90, out=0, looseness=0.75] (476) to (480);
		\draw [in=-150, out=0] (473.center) to (480);
		\draw [in=120, out=0] (474.center) to (480);
		\draw [in=0, out=105, looseness=0.75] (480) to (475.center);
		\draw [in=90, out=-45, looseness=0.50] (443) to (495);
		\draw [in=45, out=-90, looseness=0.50] (495) to (464);
		\draw (495) to (471);
		\draw [in=75, out=-150, looseness=0.75] (443) to (497);
		\draw [in=135, out=-75, looseness=0.75] (497) to (496);
		\draw (497) to (466);
		\draw [in=135, out=-15, looseness=0.75] (443) to (498);
		\draw [in=15, out=-135, looseness=0.75] (498) to (468);
		\draw [in=120, out=-75, looseness=0.75] (499) to (467);
		\draw (466) to (497);
		\draw (501) to (499);
		\draw (500) to (498);
		\draw [in=-165, out=60, looseness=0.75] (499) to (443);
		\draw (503) to (502);
		\draw [in=105, out=-45, looseness=0.75] (469) to (503);
		\draw [in=45, out=-90, looseness=0.50] (503) to (464);
		\draw (477.center) to (447.center);
		\draw [in=90, out=-165, looseness=1.25] (469) to (505);
		\draw [in=165, out=-75] (505) to (465);
		\draw (504) to (505);
		\draw [in=-135, out=75] (499) to (469);
		\draw [in=105, out=-15] (469) to (498);
		\draw (448.center) to (478.center);
		\draw (446) to (476);
		\draw (475.center) to (445.center);
		\draw [in=105, out=-15] (470) to (507);
		\draw [in=45, out=-105, looseness=0.75] (507) to (464);
		\draw (506) to (507);
		\draw (451.center) to (481.center);
		\draw (449.center) to (479.center);
		\draw (474.center) to (444.center);
		\draw (442.center) to (473.center);
		\draw [in=-90, out=180, looseness=0.75] (517.center) to (516);
		\draw [in=90, out=-180, looseness=0.75] (512.center) to (516);
		\draw [in=-30, out=-180] (508.center) to (516);
		\draw [in=60, out=-180] (510.center) to (516);
		\draw [in=180, out=75, looseness=0.75] (516) to (511.center);
		\draw [in=-90, out=0, looseness=0.75] (534.center) to (533);
		\draw [in=90, out=0, looseness=0.75] (529.center) to (533);
		\draw [in=-150, out=0] (526.center) to (533);
		\draw [in=120, out=0] (527.center) to (533);
		\draw [in=0, out=105, looseness=0.75] (533) to (528.center);
		\draw [in=90, out=-45, looseness=0.50] (509) to (536);
		\draw [in=45, out=-90, looseness=0.50] (536) to (518);
		\draw (536) to (525);
		\draw [in=75, out=-150, looseness=0.75] (509) to (538);
		\draw [in=135, out=-75, looseness=0.75] (538) to (537);
		\draw (538) to (520);
		\draw [in=135, out=-15, looseness=0.75] (509) to (539);
		\draw [in=15, out=-135, looseness=0.75] (539) to (522);
		\draw [in=120, out=-75, looseness=0.75] (540) to (521);
		\draw (520) to (538);
		\draw (542) to (540);
		\draw (541) to (539);
		\draw [in=-165, out=60, looseness=0.75] (540) to (509);
		\draw (544) to (543);
		\draw [in=105, out=-45, looseness=0.75] (523) to (544);
		\draw [in=45, out=-90, looseness=0.50] (544) to (518);
		\draw (530.center) to (513.center);
		\draw [in=90, out=-165, looseness=1.25] (523) to (546);
		\draw [in=165, out=-75] (546) to (519);
		\draw (545) to (546);
		\draw [in=-135, out=75] (540) to (523);
		\draw [in=105, out=-15] (523) to (539);
		\draw (514.center) to (531.center);
		\draw (512.center) to (529.center);
		\draw (528.center) to (511.center);
		\draw [in=105, out=-15] (524) to (548);
		\draw [in=45, out=-105, looseness=0.75] (548) to (518);
		\draw (547) to (548);
		\draw (517.center) to (534.center);
		\draw [in=-165, out=105, looseness=1.25] (546) to (524);
		\draw [bend right=45] (524) to (538);
		\draw [in=-30, out=90] (539) to (524);
		\draw (515.center) to (532.center);
		\draw (527.center) to (510.center);
		\draw (508.center) to (526.center);
		\draw (551) to (550);
		\draw (550) to (549);
		\draw (549) to (552);
		\draw (553) to (550);
		\draw (556) to (555);
		\draw (555) to (554);
		\draw (554) to (557);
		\draw (558) to (555);
		\draw (551) to (446);
		\draw (556) to (476);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-nest-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-8.75, -0.375) {};
		\node [style=none] (5) at (-10.5, -0.375) {};
		\node [style=none] (6) at (-10.5, 0.725) {};
		\node [style=none] (7) at (-10.5, 1.825) {};
		\node [style={gn_phase}] (12) at (-10.25, -0.675) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (15) at (-8.75, 0.725) {};
		\node [style=gn] (16) at (-8.75, 1.825) {};
		\node [style={gn_phase}] (17) at (-7.25, -0.7) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (-7, -0.375) {};
		\node [style=none] (23) at (-7, 0.725) {};
		\node [style=none] (24) at (-7, 1.825) {};
		\node [style=rn] (27) at (-7.75, -0.675) {};
		\node [style=rn] (29) at (-9.75, -0.675) {};
		\node [style=rn] (30) at (-7.75, 1.05) {};
		\node [style=rn] (31) at (-9.75, 0.2) {};
		\node [style={gn_phase}] (32) at (-7.25, 1.05) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (33) at (-10.25, 0.2) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (34) at (-7.25, -0.1) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (-7.75, -0.075) {};
		\node [style={gn_phase}] (36) at (-10.25, 1.05) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=rn] (37) at (-9.75, 1.05) {};
		\node [style={gn_phase}] (38) at (-7.25, 0.45) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (-7.75, 0.45) {};
		\node [style={gn_phase}] (10) at (-8.75, -1.425) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style=gn] (63) at (4.75, -1.425) {};
		\node [style={gn_phase}] (66) at (4.75, 1.825) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (67) at (4.75, 0.725) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (68) at (4.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (69) at (5.25, 1.275) {};
		\node [style=rn] (70) at (5.25, 0.175) {};
		\node [style=rn] (71) at (4.25, 1.275) {};
		\node [style=rn] (72) at (4.25, 0.175) {};
		\node [style=none] (73) at (3.5, 1.825) {};
		\node [style=none] (74) at (6, 1.825) {};
		\node [style=none] (75) at (3.5, 0.725) {};
		\node [style=none] (76) at (6, 0.725) {};
		\node [style=none] (77) at (3.5, -0.375) {};
		\node [style=none] (78) at (6, -0.375) {};
		\node [style={gn_phase}] (79) at (3.75, 1.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (80) at (3.75, 0.175) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (81) at (5.75, 1.275) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (82) at (5.75, 0.175) {$\frac{\pi}{4}$};
		\node [style=none] (101) at (-5, -0.375) {};
		\node [style=none] (102) at (-5, 0.725) {};
		\node [style=none] (103) at (-5, 1.825) {};
		\node [style=none] (104) at (-3, -0.375) {};
		\node [style=none] (105) at (-3, 0.725) {};
		\node [style=none] (106) at (-3, 1.825) {};
		\node [style=none] (107) at (-5, 1.9) {};
		\node [style=none] (108) at (-5, -1.425) {};
		\node [style=none] (109) at (-3, -1.425) {};
		\node [style=none] (110) at (-5, -1.5) {};
		\node [style=none] (113) at (-3, 1.9) {};
		\node [style=none] (114) at (-3, -1.5) {};
		\node [style=none] (115) at (-5.5, -0.375) {};
		\node [style=none] (116) at (-5.5, 0.725) {};
		\node [style=none] (117) at (-5.5, 1.825) {};
		\node [style=gn] (118) at (-5.25, -1.425) {};
		\node [style=none] (119) at (-2.5, -0.375) {};
		\node [style=none] (120) at (-2.5, 0.725) {};
		\node [style=none] (121) at (-2.5, 1.825) {};
		\node [style=gn] (122) at (-2.75, -1.425) {};
		\node [style=none] (123) at (-4, 0.75) {\scriptsize 0-4 legged};
		\node [style=none] (124) at (-4, 0.25) {\scriptsize minus all};
		\node [style=none] (125) at (-4, -0.75) {\scriptsize $\pm \frac{\pi}{4}$ nests};
		\node [style=none] (126) at (-4, 1.25) {\scriptsize All};
		\node [style=none] (127) at (-4, -0.25) {\scriptsize 0-3 legged};
		\node [style=none] (128) at (-6.25, 0.25) {$=$};
		\node [style=none] (129) at (-1.75, 0.25) {$=$};
		\node [style=none] (130) at (-0.5, -0.375) {};
		\node [style=none] (131) at (-0.5, 0.725) {};
		\node [style=none] (132) at (-0.5, 1.825) {};
		\node [style=none] (133) at (1.5, -0.375) {};
		\node [style=none] (134) at (1.5, 0.725) {};
		\node [style=none] (135) at (1.5, 1.825) {};
		\node [style=none] (136) at (-0.5, 1.9) {};
		\node [style=none] (137) at (-0.5, -1.425) {};
		\node [style=none] (138) at (1.5, -1.425) {};
		\node [style=none] (139) at (-0.5, -1.5) {};
		\node [style=none] (140) at (1.5, 1.9) {};
		\node [style=none] (141) at (1.5, -1.5) {};
		\node [style=none] (142) at (-1, -0.375) {};
		\node [style=none] (143) at (-1, 0.725) {};
		\node [style=none] (144) at (-1, 1.825) {};
		\node [style=gn] (145) at (-0.75, -1.425) {};
		\node [style=none] (146) at (2, -0.375) {};
		\node [style=none] (147) at (2, 0.725) {};
		\node [style=none] (148) at (2, 1.825) {};
		\node [style=gn] (149) at (1.75, -1.425) {};
		\node [style=none] (150) at (0.5, 0.25) {\scriptsize 0-3 legged};
		\node [style=none] (152) at (0.5, -0.25) {\scriptsize $\pm \frac{\pi}{4}$ nests};
		\node [style=none] (153) at (0.5, 0.75) {\scriptsize Remaining};
		\node [style=none] (156) at (2.75, 0.25) {$=$};
		\node [style=none] (157) at (7, 0.25) {$=$};
		\node [style=none] (158) at (8, 1.825) {};
		\node [style=none] (159) at (8, 0.725) {};
		\node [style=none] (160) at (8, -0.375) {};
		\node [style=gn] (161) at (8.5, 1.825) {};
		\node [style=gn] (162) at (8.5, 0.725) {};
		\node [style=gn] (163) at (8.5, -0.375) {};
		\node [style=none] (164) at (9.5, 1.825) {};
		\node [style=none] (165) at (9.5, 0.725) {};
		\node [style=none] (166) at (9.5, -0.375) {};
		\node [style=small hadamard] (167) at (9, 0.25) {\small $\phantom{,}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (27);
		\draw (27) to (10);
		\draw (27) to (17);
		\draw (1) to (29);
		\draw (29) to (12);
		\draw (1) to (30);
		\draw (12) to (29);
		\draw (33) to (31);
		\draw (32) to (30);
		\draw (31) to (1);
		\draw (35) to (34);
		\draw (15) to (35);
		\draw (35) to (10);
		\draw (22.center) to (5.center);
		\draw (15) to (37);
		\draw (36) to (37);
		\draw (31) to (15);
		\draw (15) to (30);
		\draw (6.center) to (23.center);
		\draw (16) to (39);
		\draw (39) to (10);
		\draw (38) to (39);
		\draw (37) to (16);
		\draw (16) to (29);
		\draw (30) to (16);
		\draw (7.center) to (24.center);
		\draw (29) to (10);
		\draw (37) to (10);
		\draw (30) to (10);
		\draw (31) to (10);
		\draw (73.center) to (66);
		\draw (66) to (74.center);
		\draw (66) to (71);
		\draw (71) to (67);
		\draw (67) to (75.center);
		\draw (67) to (76.center);
		\draw (67) to (72);
		\draw (72) to (68);
		\draw (68) to (77.center);
		\draw (68) to (78.center);
		\draw (68) to (70);
		\draw (70) to (67);
		\draw (70) to (66);
		\draw (69) to (68);
		\draw (69) to (66);
		\draw (79) to (71);
		\draw (80) to (72);
		\draw (70) to (82);
		\draw (81) to (69);
		\draw (107.center)
			 to (110.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw (117.center) to (103.center);
		\draw (102.center) to (116.center);
		\draw (115.center) to (101.center);
		\draw (108.center) to (118);
		\draw (121.center) to (106.center);
		\draw (120.center) to (105.center);
		\draw (104.center) to (119.center);
		\draw (122) to (109.center);
		\draw (136.center)
			 to (139.center)
			 to (141.center)
			 to (140.center)
			 to cycle;
		\draw (144.center) to (132.center);
		\draw (131.center) to (143.center);
		\draw (142.center) to (130.center);
		\draw (137.center) to (145);
		\draw (148.center) to (135.center);
		\draw (147.center) to (134.center);
		\draw (133.center) to (146.center);
		\draw (149) to (138.center);
		\draw (158.center) to (164.center);
		\draw (165.center) to (159.center);
		\draw (160.center) to (166.center);
		\draw (163) to (167);
		\draw (167) to (162);
		\draw (167) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-nest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (2.25, 1) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (1) at (2.25, 0) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (2) at (2.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (2.75, 0.5) {};
		\node [style=rn] (4) at (2.75, -0.5) {};
		\node [style=rn] (5) at (1.75, 0.5) {};
		\node [style=rn] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style={gn_phase}] (13) at (1.25, 0.5) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (14) at (1.25, -0.5) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (15) at (3.25, 0.5) {$\!\texttt{-}\frac{\pi}{4}\!$};
		\node [style={gn_phase}] (16) at (3.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=gn] (24) at (-2, 1) {};
		\node [style=gn] (25) at (-2, 0) {};
		\node [style=gn] (26) at (-2, -1) {};
		\node [style=small hadamard] (27) at (-1.5, -0.5) {\small $\phantom{,}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (9.center);
		\draw (1) to (10.center);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (2) to (11.center);
		\draw (2) to (12.center);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (4) to (0);
		\draw (3) to (2);
		\draw (3) to (0);
		\draw (13) to (5);
		\draw (14) to (6);
		\draw (4) to (16);
		\draw (15) to (3);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (24) to (27);
		\draw (27) to (25);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-teleport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-5.75, 2.25) {};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=Z dot] (4) at (-5, 2.25) {};
		\node [style=X dot] (5) at (-4.5, 1.25) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=Z dot] (11) at (-5.75, 0.25) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=Z dot] (14) at (-5, 0.25) {};
		\node [style=X dot] (15) at (-4.5, -0.75) {};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=Z dot] (21) at (-5.75, -1.75) {};
		\node [style=none] (22) at (-1.25, -1.75) {};
		\node [style=Z dot] (24) at (-5, -1.75) {};
		\node [style=X dot] (25) at (-4.5, -2.75) {};
		\node [style=none] (29) at (-6.5, -2.75) {};
		\node [style=Z dot] (30) at (-1.75, 2.25) {};
		\node [style=Z dot] (31) at (-1.75, 0.25) {};
		\node [style=Z dot] (32) at (-1.75, -1.75) {};
		\node [style=hadamard] (33) at (-2.5, -0.75) {$\phantom{,}$};
		\node [style=none] (36) at (10.25, 2.25) {};
		\node [style=Z dot] (38) at (2.75, 2.25) {};
		\node [style=X dot] (39) at (3.25, 1.25) {};
		\node [style=none] (43) at (1.25, 1.25) {};
		\node [style=none] (46) at (10.25, 0.25) {};
		\node [style=Z dot] (48) at (2.75, 0.25) {};
		\node [style=X dot] (49) at (3.25, -0.75) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (56) at (10.25, -1.75) {};
		\node [style=Z dot] (58) at (2.75, -1.75) {};
		\node [style=X dot] (59) at (3.25, -2.75) {};
		\node [style=none] (63) at (1.25, -2.75) {};
		\node [style=none] (64) at (2.5, 2.25) {};
		\node [style=none] (65) at (2.5, 0.25) {};
		\node [style=none] (66) at (2.5, -1.75) {};
		\node [style=hadamard] (67) at (1.5, 0.25) {$\phantom{,}$};
		\node [style=Z dot] (68) at (6, 0.25) {};
		\node [style=Z dot] (69) at (6, -1.75) {};
		\node [style=X phase dot] (70) at (5.25, -0.75) {$\frac{a}{2a}$};
		\node [style=hadamard] (71) at (6, -0.75) {$\phantom{,}$};
		\node [style=Z dot] (72) at (9.5, 2.25) {};
		\node [style=Z dot] (73) at (9.5, 0.25) {};
		\node [style=X phase dot] (74) at (8.75, 1.25) {$\frac{c}{2c}$};
		\node [style=hadamard] (75) at (9.5, 1.25) {$\phantom{,}$};
		\node [style=Z dot] (76) at (7.75, 2.25) {};
		\node [style=Z dot] (77) at (7.75, -1.75) {};
		\node [style=X phase dot] (78) at (7, -0.75) {$\frac{b}{2b}$};
		\node [style=hadamard] (79) at (7.75, -0.75) {$\phantom{,}$};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=dualizer] (81) at (-5.75, 1.25) {\scriptsize D};
		\node [style=X phase dot] (82) at (-3.5, 2.25) {$\frac{a}{2a}$};
		\node [style=dualizer] (83) at (-5.75, -0.75) {\scriptsize D};
		\node [style=dualizer] (84) at (-5.75, -2.75) {\scriptsize D};
		\node [style=X phase dot] (85) at (-3.5, 1.25) {$\frac{a}{2a}$};
		\node [style=X phase dot] (86) at (-3.5, 0.25) {$\frac{b}{2b}$};
		\node [style=X phase dot] (87) at (-3.5, -0.75) {$\frac{b}{2b}$};
		\node [style=X phase dot] (88) at (-3.5, -1.75) {$\frac{c}{2c}$};
		\node [style=X phase dot] (89) at (-3.5, -2.75) {$\frac{c}{2c}$};
		\node [style=X phase dot] (90) at (5.25, 2.25) {$\frac{a}{2a}$};
		\node [style=X phase dot] (91) at (4, 1.25) {$\frac{a}{2a}$};
		\node [style=X phase dot] (92) at (7, 0.25) {$\frac{b}{2b}$};
		\node [style=X phase dot] (93) at (4, -0.75) {$\frac{b}{2b}$};
		\node [style=X phase dot] (94) at (8.75, -1.75) {$\frac{c}{2c}$};
		\node [style=X phase dot] (95) at (4, -2.75) {$\frac{c}{2c}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (14) to (15);
		\draw (24) to (25);
		\draw (33) to (32);
		\draw (33) to (31);
		\draw (33) to (30);
		\draw (38) to (39);
		\draw (48) to (49);
		\draw (58) to (59);
		\draw [in=-75, out=180, looseness=0.50] (66.center) to (67);
		\draw (65.center) to (67);
		\draw [in=180, out=75, looseness=0.50] (67) to (64.center);
		\draw (71) to (69);
		\draw (71) to (68);
		\draw (70) to (71);
		\draw (75) to (73);
		\draw (75) to (72);
		\draw (74) to (75);
		\draw (79) to (77);
		\draw (79) to (76);
		\draw (78) to (79);
		\draw (1) to (2.center);
		\draw (9.center) to (85);
		\draw (11) to (12.center);
		\draw (19.center) to (87);
		\draw (22.center) to (21);
		\draw (29.center) to (89);
		\draw (91) to (43.center);
		\draw (64.center) to (36.center);
		\draw (53.center) to (93);
		\draw (63.center) to (95);
		\draw (56.center) to (66.center);
		\draw (46.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-x-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.5, 1) {$\frac{j}{2j}$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=Z dot] (5) at (-1.5, 1) {};
		\node [style=Z dot] (6) at (-1.5, 0) {};
		\node [style=Z dot] (7) at (-1.5, -1.25) {};
		\node [style=hadamard] (8) at (-2.25, -0.5) {$\phantom{,}$};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=X phase dot] (13) at (3.625, 1) {$\frac{j}{2j}$};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=Z dot] (18) at (2.25, 1) {};
		\node [style=Z dot] (19) at (2.25, 0) {};
		\node [style=Z dot] (20) at (2.25, -1.25) {};
		\node [style=hadamard] (21) at (1.5, -0.5) {$\phantom{,}$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=Z dot] (25) at (4.25, 0) {};
		\node [style=Z dot] (26) at (4.25, -1.25) {};
		\node [style=hadamard] (27) at (3.625, -0.625) {$\phantom{,}$};
		\node [style=X phase dot] (28) at (2.875, -0.625) {$\frac{j}{2j}$};
		\node [style=none] (29) at (-4.25, 0) {$=$};
		\node [style=none] (31) at (-5.25, 1) {};
		\node [style=none] (33) at (-5.25, 0) {};
		\node [style=none] (34) at (-5.25, -1.25) {};
		\node [style=none] (39) at (-9.5, 0) {};
		\node [style=none] (40) at (-9.5, -1.25) {};
		\node [style=none] (41) at (-9.5, 1) {};
		\node [style=box] (42) at (-8.375, 1) {$\!X^{\texttt{-}j}\!$};
		\node [style=none] (43) at (-7.25, 1.5) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=none] (45) at (-5.75, -1.75) {};
		\node [style=none] (46) at (-7.25, -1.75) {};
		\node [style=none] (47) at (-5.75, 1) {};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-5.75, -1.25) {};
		\node [style=none] (50) at (-7.25, 1) {};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-7.25, -1.25) {};
		\node [style=none] (53) at (-6.5, 0) {CCZ};
		\node [style=none] (54) at (6, 0) {$=$};
		\node [style=none] (55) at (7, 1) {};
		\node [style=none] (56) at (7, 0) {};
		\node [style=none] (57) at (7, -1.25) {};
		\node [style=none] (58) at (9.5, 0) {};
		\node [style=none] (59) at (9.5, -1.25) {};
		\node [style=none] (60) at (11.25, 1) {};
		\node [style=box] (61) at (10.125, 1) {$\!X^{\texttt{-}j}\!$};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (7.5, 1.5) {};
		\node [style=none] (64) at (7.5, -1.75) {};
		\node [style=none] (65) at (9, -1.75) {};
		\node [style=none] (66) at (7.5, 1) {};
		\node [style=none] (67) at (7.5, 0) {};
		\node [style=none] (68) at (7.5, -1.25) {};
		\node [style=none] (69) at (9, 1) {};
		\node [style=none] (70) at (9, 0) {};
		\node [style=none] (71) at (9, -1.25) {};
		\node [style=none] (72) at (8.25, 0) {CCZ};
		\node [style=none] (73) at (10.75, 0.25) {};
		\node [style=none] (74) at (9.5, 0.25) {};
		\node [style=none] (75) at (9.5, -1.5) {};
		\node [style=none] (76) at (10.75, -1.5) {};
		\node [style=none] (77) at (10.125, -0.625) {CZ$^j$};
		\node [style=none] (78) at (11.25, 0) {};
		\node [style=none] (79) at (11.25, -1.25) {};
		\node [style=none] (80) at (10.75, 0) {};
		\node [style=none] (81) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (8) to (7);
		\draw (8) to (6);
		\draw (8) to (5);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (11.center) to (0);
		\draw (13) to (14.center);
		\draw (21) to (20);
		\draw (21) to (19);
		\draw (21) to (18);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
		\draw (24.center) to (13);
		\draw (27) to (26);
		\draw (27) to (25);
		\draw (28) to (27);
		\draw (45.center)
			 to (46.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw (48.center) to (33.center);
		\draw (49.center) to (34.center);
		\draw (47.center) to (31.center);
		\draw (50.center) to (42);
		\draw (42) to (41.center);
		\draw (52.center) to (40.center);
		\draw (39.center) to (51.center);
		\draw (64.center)
			 to (65.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw (67.center) to (56.center);
		\draw (68.center) to (57.center);
		\draw (66.center) to (55.center);
		\draw (69.center) to (61);
		\draw (61) to (60.center);
		\draw (71.center) to (59.center);
		\draw (58.center) to (70.center);
		\draw (73.center)
			 to (74.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw (81.center) to (79.center);
		\draw (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_with_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-13.625, 4) {};
		\node [style=none] (38) at (0, 4) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (-13.625, -5) {};
		\node [style=none] (64) at (15.575, 4) {};
		\node [style=none] (65) at (1.95, 4) {};
		\node [style=none] (66) at (1.95, -5) {};
		\node [style=none] (67) at (15.575, -5) {};
		\node [style=none] (68) at (15.075, 3.25) {};
		\node [style=none] (69) at (9.075, 3.25) {};
		\node [style=none] (70) at (9.075, -1.25) {};
		\node [style=none] (71) at (15.075, -1.25) {};
		\node [style=none] (72) at (8.575, 3.25) {};
		\node [style=none] (73) at (2.45, 3.25) {};
		\node [style=none] (74) at (2.45, -3.5) {};
		\node [style=none] (75) at (8.575, -3.5) {};
		\node [style=none] (55) at (-13.125, 3.25) {};
		\node [style=none] (56) at (-7.375, 3.25) {};
		\node [style=none] (57) at (-7.375, -1.25) {};
		\node [style=none] (58) at (-13.125, -1.25) {};
		\node [style=none] (60) at (-6.875, 3.25) {};
		\node [style=none] (61) at (-0.5, 3.25) {};
		\node [style=none] (62) at (-0.5, -3.5) {};
		\node [style=none] (63) at (-6.875, -3.5) {};
		\node [style=box] (0) at (-11.975, 0) {$\!X_{12}\!$};
		\node [style=box] (1) at (-10.125, 2) {$X$};
		\node [style=box] (2) at (12.125, 2) {$\!X^\dagger\!$};
		\node [style=box] (3) at (13.975, 0) {$\!X_{12}\!$};
		\node [style=vertex set] (4) at (-10.125, 0) {$\wedge$};
		\node [style=vertex set] (5) at (12.125, 0) {$\wedge$};
		\node [style=none] (6) at (15.95, 2) {};
		\node [style=none] (7) at (15.95, 0) {};
		\node [style=none] (8) at (-13.95, 2) {};
		\node [style=none] (9) at (-13.95, 0) {};
		\node [style=box] (10) at (-8.525, 2) {$X$};
		\node [style=box] (11) at (10.275, 2) {$\!X^\dagger\!$};
		\node [style=box] (12) at (-8.525, 0) {$H$};
		\node [style=box] (13) at (10.275, 0) {$\!H^\dagger\!$};
		\node [style=box] (14) at (-4.55, -2) {$\!X^\dagger\!$};
		\node [style=vertex set] (15) at (-4.55, 2) {$\wedge$};
		\node [style=vertex set] (16) at (-2.95, 0) {$\wedge$};
		\node [style=vertex set] (17) at (-1.6, 0) {$\wedge$};
		\node [style=vertex set] (18) at (3.6, 0) {$\wedge$};
		\node [style=vertex set] (19) at (4.95, 0) {$\wedge$};
		\node [style=vertex set] (20) at (6.55, 2) {$\wedge$};
		\node [style=box] (21) at (-2.95, 2) {$X$};
		\node [style=box] (22) at (-1.6, -2) {$X$};
		\node [style=box] (23) at (1, 2) {$T$};
		\node [style=box] (24) at (1, 0) {$T$};
		\node [style=box] (25) at (1, -2) {$T$};
		\node [style=box] (26) at (3.6, -2) {$\!X^\dagger\!$};
		\node [style=box] (27) at (4.95, 2) {$\!X^\dagger\!$};
		\node [style=box] (28) at (6.55, -2) {$X$};
		\node [style=none] (29) at (7.4, -2) {};
		\node [style=none] (30) at (-5.65, -2) {};
		\node [style=none] (36) at (-3, -2.75) {$E_{pf}$};
		\node [style=none] (41) at (-8.375, -4.25) {$E_{AND}$};
		\node [style=none] (59) at (-10.125, -0.75) {$U$};
		\node [style=none] (76) at (5.2, -2.75) {$E_{pf}^\dagger$};
		\node [style=none] (77) at (10.325, -4.25) {$E_{AND}^\dagger$};
		\node [style=none] (78) at (12.075, -0.75) {$U^\dagger$};
		\node [style=none] (79) at (-14.25, 2) {a};
		\node [style=none] (80) at (-14.25, 0) {b};
		\node [style=none] (81) at (16.625, 0) {a$\land$b};
		\node [style=none] (82) at (16.25, 2) {c};
		\node [style=none] (85) at (-6.125, -2) {$|0\rangle$};
		\node [style=none] (86) at (7.875, -2) {$\langle 0|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayerlight] (40.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=filllayerlight] (67.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=filllayer] (71.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=filllayerwhite] (73.center)
			 to (74.center)
			 to (75.center)
			 to (72.center)
			 to cycle;
		\draw [style=filllayer] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=filllayerwhite] (61.center)
			 to (62.center)
			 to (63.center)
			 to (60.center)
			 to cycle;
		\draw [style=simple] (8.center) to (1);
		\draw [style=simple] (2) to (6.center);
		\draw [style=simple] (9.center) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (7.center);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (4) to (12);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (13) to (5);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (23) to (27);
		\draw [style=simple] (27) to (20);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (24) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (30.center) to (14);
		\draw [style=simple] (14) to (22);
		\draw [style=simple] (22) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (29.center);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (21) to (16);
		\draw [style=simple] (17) to (22);
		\draw [style=simple] (18) to (26);
		\draw [style=simple] (27) to (19);
		\draw [style=simple] (20) to (28);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (20) to (11);
		\draw [style=simple] (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=box] (2) at (-2, -1) {D};
		\node [style=Z dot] (3) at (-1, -1) {};
		\node [style=X dot] (4) at (0, 1) {};
		\node [style=X phase dot] (5) at (1, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (6) at (1, -1) {\tiny 1};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (6);
		\draw (5) to (7.center);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distance_one_X-Z_enc.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (-1.25, 1.5) {};
        \node [style=X dot] (1) at (-1.25, 0.0) {};
        \node [style=X dot] (2) at (-1.25, -1.5) {};
        \node [style=Z dot] (3) at (1.25, 1.5) {};
        \node [style=Z dot] (4) at (1.25, 0.0) {};
        \node [style=Z dot] (5) at (1.25, -1.5) {};
        \node [style=none] (6) at (-2.75, 1.5) {};
        \node [style=none] (7) at (2.75, 1.5) {};
        \node [style=none] (8) at (2.75, 0.0) {};
        \node [style=none] (9) at (2.75, -1.5) {};
        \node [style=none] (10) at (-2.75, 0.0) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (6);
        \draw (0) to (3);
        \draw [style=simple, bend left=5] (0) to (4);
        \draw [style=simple, bend right=5](0) to (4);
        \draw (1) to (10);
        \draw (1) to (4);
        \draw (2) to (5);
        \draw (2) to (3);
        \draw (2) to (4);
        \draw (3) to (7);
        \draw (4) to (8);
        \draw (5) to (9);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/distance_one_Z-X_enc.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-1.25, 1.5) {};
        \node [style=Z dot] (1) at (-1.25, 0.0) {};
        \node [style=X dot] (2) at (1.25, 1.5) {};
        \node [style=X dot] (3) at (1.25, 0.0) {};
        \node [style=X dot] (4) at (1.25, -1.5) {};
        \node [style=none] (5) at (2.75, 1.5) {};
        \node [style=none] (6) at (2.75, 0.0) {};
        \node [style=none] (7) at (2.75, -1.5) {};
        \node [style=none] (8) at (-2.75, 1.5) {};
        \node [style=none] (9) at (-2.75, 0.0) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (8);
        \draw (0) to (2);
        \draw [style=simple, bend left=5] (0) to (4);
        \draw [style=simple, bend right=5](0) to (4);
        \draw (1) to (9);
        \draw (1) to (3);
        \draw (1) to (4);
        \draw (1) to (2);
        \draw (2) to (5);
        \draw (3) to (6);
        \draw (4) to (7);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distance_one_Z-X_enc_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
            \node [style=Z dot] (0) at (-4, 1.5) {};
            \node [style=Z dot] (1) at (-4, 0) {};
            \node [style=X dot] (2) at (-1.5, 1.5) {};
            \node [style=X dot] (3) at (-1.5, 0) {};
            \node [style=X dot] (4) at (-1.5, -1.5) {};
            \node [style=none] (5) at (-5.5, 1.5) {};
            \node [style=none] (6) at (-5.5, 0) {};
            \node [style=Z phase dot] (7) at (0, 1.5) {$T$};
            \node [style=Z phase dot] (8) at (0, 0) {$T$};
            \node [style=Z phase dot] (9) at (0, -1.5) {$T$};
            \node [style=X dot] (10) at (1.5, 1.5) {};
            \node [style=X dot] (11) at (1.5, 0) {};
            \node [style=X dot] (12) at (1.5, -1.5) {};
            \node [style=Z dot] (13) at (4, 1.5) {};
            \node [style=Z dot] (14) at (4, 0) {};
            \node [style=none] (15) at (5.5, 1.5) {};
            \node [style=none] (16) at (5.5, 0) {};
        \end{pgfonlayer}
        
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (2);
		\draw [bend right=15, looseness=0.50] (0) to (4);
		\draw [bend left=15, looseness=0.50] (0) to (4);
		\draw (1) to (6.center);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (1) to (2);
		\draw (2) to (7);
		\draw (8) to (3);
		\draw (9) to (4);
		\draw (12) to (9);
		\draw (11) to (8);
		\draw (10) to (7);
		\draw (14) to (12);
		\draw (14) to (11);
		\draw (14) to (10);
		\draw (13) to (10);
		\draw (15.center) to (13);
		\draw (16.center) to (14);
		\draw [bend right=15, looseness=0.50] (13) to (12);
		\draw [bend left=15, looseness=0.50] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distance_one_circuit_with_stab.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-8.00, 0.75) {};
        \node [style=X dot] (1) at (-3.00, -0.75) {};
        \node [style=none] (2) at (-8.00, 2.25) {};
        \node [style=Z dot] (4) at (-3.50, 0.75) {};
        \node [style=Z dot] (5) at (-5.00, 0.75) {};
        \node [style=Z dot] (6) at (-3.00, -2.25) {};
        \node [style=X dot] (8) at (-1.50, 2.25) {};
        \node [style=Z dot] (9) at (-6.00, 2.25) {};
        \node [style=X dot] (10) at (-7.00, -0.75) {};
        \node [style=X dot] (11) at (-4.50, 2.25) {};
        \node [style=X dot] (13) at (-8.00, -0.75) {};
        \node [style=X dot] (14) at (-1.50, -0.75) {};
        \node [style=X dot] (16) at (-1.50, 0.75) {};
        \node [style=Z phase dot] (17) at (0.00, 2.25) {$T$};
        \node [style=Z phase dot] (18) at (0.00, 0.75) {$T$};
        \node [style=Z phase dot] (19) at (0.00, -0.75) {$T$};
        \node [style=X dot] (20) at (1.50, 2.25) {};
        \node [style=X dot] (21) at (1.50, 0.75) {};
        \node [style=X dot] (22) at (1.50, -0.75) {};
        \node [style=X dot] (23) at (3.00, -0.75) {};
        \node [style=Z dot] (24) at (3.50, 0.75) {};
        \node [style=Z dot] (25) at (5.00, 0.75) {};
        \node [style=X dot] (26) at (4.50, 2.25) {};
        \node [style=Z dot] (27) at (6.00, 2.25) {};
        \node [style=X dot] (28) at (7.00, -0.75) {};
        \node [style=X dot] (29) at (8.00, -0.75) {};
        \node [style=none] (30) at (8.00, 0.75) {};
        \node [style=none] (31) at (8.00, 2.25) {};
        \node [style=Z dot] (32) at (3.00, -2.25) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw (1) to (10);
        \draw (1) to (4);
        \draw (1) to (14);
        \draw (2) to (9);
        \draw (4) to (5);
        \draw (4) to (16);
        \draw (5) to (11);
        \draw (6) to (8);
        \draw (6) to (16);
        \draw (6) to (14);
        \draw (6) to (32);
        \draw (8) to (11);
        \draw (8) to (17);
        \draw (9) to (11);
        \draw (9) to (10);
        \draw (10) to (13);
        \draw (14) to (19);
        \draw (16) to (18);
        \draw (17) to (20);
        \draw (18) to (21);
        \draw (19) to (22);
        \draw (20) to (26);
        \draw (20) to (32);
        \draw (21) to (24);
        \draw (21) to (32);
        \draw (22) to (23);
        \draw (22) to (32);
        \draw (23) to (28);
        \draw (23) to (24);
        \draw (24) to (25);
        \draw (25) to (30);
        \draw (25) to (26);
        \draw (26) to (27);
        \draw (27) to (31);
        \draw (27) to (28);
        \draw (28) to (29);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distance_one_enc.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-1.00, 1.5) {};
        \node [style=Z dot] (1) at (1.50, 0.0) {};
        \node [style=X dot] (2) at (-2.00, -1.5) {};
        \node [style=Z dot] (3) at (0.00, 0.0) {};
        \node [style=X dot] (4) at (0.50, 1.5) {};
        \node [style=none] (5) at (-3.00, 0.0) {};
        \node [style=none] (6) at (-3.00, 1.5) {};
        \node [style=X dot] (7) at (2.00, -1.5) {};
        \node [style=X dot] (8) at (-3.00, -1.5) {};
        \node [style=none] (9) at (3.00, 1.5) {};
        \node [style=none] (10) at (3.00, 0.0) {};
        \node [style=none] (11) at (3.00, -1.5) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (0) to (6);
        \draw (0) to (2);
        \draw (1) to (7);
        \draw (1) to (3);
        \draw (1) to (10);
        \draw (2) to (7);
        \draw (2) to (8);
        \draw (3) to (5);
        \draw (3) to (4);
        \draw (4) to (9);
        \draw (7) to (11);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/distance_one_enc_with_stab.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (-0.25, 2.25) {};
        \node [style=X dot] (1) at (-2.75, -0.75) {};
        \node [style=X dot] (2) at (-3.75, -0.75) {};
        \node [style=none] (3) at (3.75, -0.75) {};
        \node [style=Z dot] (4) at (-1.75, 2.25) {};
        \node [style=Z dot] (5) at (-0.75, 0.75) {};
        \node [style=X dot] (6) at (1.25, -0.75) {};
        \node [style=none] (7) at (3.75, 0.75) {};
        \node [style=none] (8) at (-3.75, 0.75) {};
        \node [style=none] (9) at (3.75, 2.25) {};
        \node [style=Z dot] (10) at (0.75, 0.75) {};
        \node [style=none] (11) at (-3.75, 2.25) {};
        \node [style=X dot] (12) at (2.75, 2.25) {};
        \node [style=X dot] (13) at (2.75, 0.75) {};
        \node [style=X dot] (14) at (2.75, -0.75) {};
        \node [style=Z dot] (15) at (1.25, -2.25) {};
        \node [style=none] (16) at (3.75, -2.25) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (0) to (5);
        \draw (0) to (12);
        \draw (1) to (4);
        \draw (1) to (6);
        \draw (1) to (2);
        \draw (3) to (14);
        \draw (4) to (11);
        \draw (5) to (10);
        \draw (5) to (8);
        \draw (6) to (10);
        \draw (6) to (14);
        \draw (7) to (13);
        \draw (9) to (12);
        \draw (10) to (13);
        \draw (12) to (15);
        \draw (13) to (15);
        \draw (14) to (15);
        \draw (15) to (16);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distillation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (-2.475, 0.375) {\footnotesize $E_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=none] (42) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-1, -1.25) {};
		\node [style=none] (45) at (-1.75, -1.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=none] (48) at (-1.75, -2.25) {};
		\node [style=none] (49) at (-1, -2.25) {};
		\node [style=none] (51) at (-5.25, 1) {};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=gn] (53) at (-4, 1) {};
		\node [style=none] (54) at (-5.25, 0.5) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=gn] (56) at (-4, 0.5) {};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.25, 0) {};
		\node [style=gn] (59) at (-4, 0) {};
		\node [style=small hadamard] (60) at (-4.75, 1.5) {$\phantom{,}$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (2, 1.5) {};
		\node [style=none] (63) at (2, -0.5) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (3.5, -2.5) {};
		\node [style=none] (66) at (2.775, 0.375) {\footnotesize $E_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (67) at (3.5, 1.25) {};
		\node [style=none] (68) at (5, 1.25) {};
		\node [style={gn_phase}] (69) at (4.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (70) at (3.5, 0.75) {};
		\node [style=none] (71) at (5, 0.75) {};
		\node [style={gn_phase}] (72) at (4.25, 0.75) {$\minu \frac{\pi}{4}$};
		\node [style=none] (73) at (3.5, 0.25) {};
		\node [style=none] (74) at (5, 0.25) {};
		\node [style={gn_phase}] (75) at (4.25, 0.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (76) at (3.5, -0.25) {};
		\node [style=none] (77) at (5, -0.25) {};
		\node [style={gn_phase}] (78) at (4.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (79) at (3.5, -0.75) {};
		\node [style=none] (80) at (5, -0.75) {};
		\node [style={gn_phase}] (81) at (4.25, -0.75) {$\minu \frac{\pi}{4}$};
		\node [style=none] (82) at (3.5, -1.25) {};
		\node [style=none] (83) at (5, -1.25) {};
		\node [style={gn_phase}] (84) at (4.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (85) at (3.5, -1.75) {};
		\node [style=none] (86) at (5, -1.75) {};
		\node [style={gn_phase}] (87) at (4.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (3.5, -2.25) {};
		\node [style=none] (89) at (5, -2.25) {};
		\node [style={gn_phase}] (90) at (4.25, -2.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (91) at (1, 1) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=none] (94) at (1, 0.5) {};
		\node [style=none] (95) at (2, 0.5) {};
		\node [style=none] (97) at (1, 0) {};
		\node [style=none] (98) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayerwhite] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=filllayerwhite] (27.center) to (28.center);
		\draw [style=filllayerwhite] (30.center) to (31.center);
		\draw [style=filllayerwhite] (33.center) to (34.center);
		\draw [style=filllayerwhite] (36.center) to (37.center);
		\draw [style=filllayerwhite] (39.center) to (40.center);
		\draw [style=filllayerwhite] (42.center) to (43.center);
		\draw [style=filllayerwhite] (45.center) to (46.center);
		\draw [style=filllayerwhite] (48.center) to (49.center);
		\draw [style=filllayerwhite] (51.center) to (52.center);
		\draw [style=filllayerwhite] (54.center) to (55.center);
		\draw [style=filllayerwhite] (57.center) to (58.center);
		\draw (60) to (53);
		\draw (60) to (56);
		\draw (60) to (59);
		\draw [style=filllayerwhite] (63.center) to (65.center);
		\draw [style=filllayerwhite] (65.center) to (64.center);
		\draw [style=filllayerwhite] (64.center) to (62.center);
		\draw [style=filllayerwhite] (62.center) to (63.center);
		\draw [style=filllayerwhite] (67.center) to (68.center);
		\draw [style=filllayerwhite] (70.center) to (71.center);
		\draw [style=filllayerwhite] (73.center) to (74.center);
		\draw [style=filllayerwhite] (76.center) to (77.center);
		\draw [style=filllayerwhite] (79.center) to (80.center);
		\draw [style=filllayerwhite] (82.center) to (83.center);
		\draw [style=filllayerwhite] (85.center) to (86.center);
		\draw [style=filllayerwhite] (88.center) to (89.center);
		\draw [style=filllayerwhite] (91.center) to (92.center);
		\draw [style=filllayerwhite] (94.center) to (95.center);
		\draw [style=filllayerwhite] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distillation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.5) {};
		\node [style=none] (1) at (3.25, -0.5) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (1.75, -2.5) {};
		\node [style=none] (4) at (2.475, 0.375) {\footnotesize $E^{\dagger}_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=Z dot] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=Z dot] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=Z dot] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=Z dot] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=Z dot] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=Z dot] (16) at (1, -1.25) {};
		\node [style=none] (17) at (1.75, -1.75) {};
		\node [style=Z dot] (18) at (1, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=Z dot] (20) at (1, -2.25) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=Z dot] (23) at (4, 1) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=Z dot] (26) at (4, 0.5) {};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=Z dot] (29) at (4, 0) {};
		\node [style=hadamard] (30) at (4.75, 1.5) {$\phantom{,}$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-3.5, 1.5) {};
		\node [style=none] (35) at (-3.5, -2.5) {};
		\node [style=none] (36) at (-2.775, 0.375) {\footnotesize $E^{\dagger}_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (37) at (-3.5, 1.25) {};
		\node [style=Z dot] (38) at (-5, 1.25) {};
		\node [style=Z phase dot] (39) at (-4.25, 1.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (40) at (-3.5, 0.75) {};
		\node [style=Z dot] (41) at (-5, 0.75) {};
		\node [style=Z phase dot] (42) at (-4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (43) at (-3.5, 0.25) {};
		\node [style=Z dot] (44) at (-5, 0.25) {};
		\node [style=Z phase dot] (45) at (-4.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (46) at (-3.5, -0.25) {};
		\node [style=Z dot] (47) at (-5, -0.25) {};
		\node [style=Z phase dot] (48) at (-4.25, -0.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (49) at (-3.5, -0.75) {};
		\node [style=Z dot] (50) at (-5, -0.75) {};
		\node [style=Z phase dot] (51) at (-4.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (52) at (-3.5, -1.25) {};
		\node [style=Z dot] (53) at (-5, -1.25) {};
		\node [style=Z phase dot] (54) at (-4.25, -1.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (55) at (-3.5, -1.75) {};
		\node [style=Z dot] (56) at (-5, -1.75) {};
		\node [style=Z phase dot] (57) at (-4.25, -1.75) {$\minu \frac{\pi}{4}$};
		\node [style=none] (58) at (-3.5, -2.25) {};
		\node [style=Z dot] (59) at (-5, -2.25) {};
		\node [style=Z phase dot] (60) at (-4.25, -2.25) {$\frac{\pi}{4}$};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-2, 0.5) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (-2, 0) {};
		\node [style=none] (67) at (-6.25, 0) {$=$};
		\node [style=none] (68) at (-8.25, 1.5) {};
		\node [style=none] (69) at (-8.25, -0.5) {};
		\node [style=none] (70) at (-9.75, 1.5) {};
		\node [style=none] (71) at (-9.75, -2.5) {};
		\node [style=none] (72) at (-9.025, 0.375) {\footnotesize $E^{\dagger}_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (73) at (-9.75, 1.25) {};
		\node [style=Z phase dot] (75) at (-10.5, 1.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (76) at (-9.75, 0.75) {};
		\node [style=Z phase dot] (78) at (-10.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (79) at (-9.75, 0.25) {};
		\node [style=Z phase dot] (81) at (-10.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (82) at (-9.75, -0.25) {};
		\node [style=Z phase dot] (84) at (-10.5, -0.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (85) at (-9.75, -0.75) {};
		\node [style=Z phase dot] (87) at (-10.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (-9.75, -1.25) {};
		\node [style=Z phase dot] (90) at (-10.5, -1.25) {$\minu \frac{\pi}{4}$};
		\node [style=none] (91) at (-9.75, -1.75) {};
		\node [style=Z phase dot] (93) at (-10.5, -1.75) {$\minu \frac{\pi}{4}$};
		\node [style=none] (94) at (-9.75, -2.25) {};
		\node [style=Z phase dot] (96) at (-10.5, -2.25) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (-7.25, 1) {};
		\node [style=none] (98) at (-8.25, 1) {};
		\node [style=none] (99) at (-7.25, 0.5) {};
		\node [style=none] (100) at (-8.25, 0.5) {};
		\node [style=none] (101) at (-7.25, 0) {};
		\node [style=none] (102) at (-8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayerwhite] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=filllayerwhite] (5.center) to (6);
		\draw [style=filllayerwhite] (7.center) to (8);
		\draw [style=filllayerwhite] (9.center) to (10);
		\draw [style=filllayerwhite] (11.center) to (12);
		\draw [style=filllayerwhite] (13.center) to (14);
		\draw [style=filllayerwhite] (15.center) to (16);
		\draw [style=filllayerwhite] (17.center) to (18);
		\draw [style=filllayerwhite] (19.center) to (20);
		\draw [style=filllayerwhite] (21.center) to (22.center);
		\draw [style=filllayerwhite] (24.center) to (25.center);
		\draw [style=filllayerwhite] (27.center) to (28.center);
		\draw (30) to (23);
		\draw (30) to (26);
		\draw (30) to (29);
		\draw [style=filllayerwhite] (33.center) to (35.center);
		\draw [style=filllayerwhite] (35.center) to (34.center);
		\draw [style=filllayerwhite] (34.center) to (32.center);
		\draw [style=filllayerwhite] (32.center) to (33.center);
		\draw [style=filllayerwhite] (37.center) to (38);
		\draw [style=filllayerwhite] (40.center) to (41);
		\draw [style=filllayerwhite] (43.center) to (44);
		\draw [style=filllayerwhite] (46.center) to (47);
		\draw [style=filllayerwhite] (49.center) to (50);
		\draw [style=filllayerwhite] (52.center) to (53);
		\draw [style=filllayerwhite] (55.center) to (56);
		\draw [style=filllayerwhite] (58.center) to (59);
		\draw [style=filllayerwhite] (61.center) to (62.center);
		\draw [style=filllayerwhite] (63.center) to (64.center);
		\draw [style=filllayerwhite] (65.center) to (66.center);
		\draw [style=filllayerwhite] (69.center) to (71.center);
		\draw [style=filllayerwhite] (71.center) to (70.center);
		\draw [style=filllayerwhite] (70.center) to (68.center);
		\draw [style=filllayerwhite] (68.center) to (69.center);
		\draw [style=filllayerwhite] (97.center) to (98.center);
		\draw [style=filllayerwhite] (99.center) to (100.center);
		\draw [style=filllayerwhite] (101.center) to (102.center);
		\draw (75) to (73.center);
		\draw (78) to (76.center);
		\draw (81) to (79.center);
		\draw (84) to (82.center);
		\draw (87) to (85.center);
		\draw (90) to (88.center);
		\draw (93) to (91.center);
		\draw (96) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distillation-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-6.75, -2.425) {};
		\node [style=gn] (2) at (-6.75, -1.875) {};
		\node [style=gn] (3) at (-6.75, -1.325) {};
		\node [style=gn] (4) at (-6.75, -0.775) {};
		\node [style=gn] (5) at (-6.75, -0.225) {};
		\node [style=gn] (6) at (-6.75, 0.325) {};
		\node [style=gn] (7) at (-6.75, 0.875) {};
		\node [style=gn] (8) at (-6.75, 1.425) {};
		\node [style=gn] (17) at (-5.75, 2) {};
		\node [style=gn] (18) at (-4.5, 2.525) {};
		\node [style=gn] (19) at (-3.25, 3) {};
		\node [style=gn] (20) at (-3.25, -0.5) {};
		\node [style=rn] (21) at (-6.25, -2.425) {};
		\node [style=rn] (22) at (-6.25, -1.875) {};
		\node [style=rn] (23) at (-6.25, -1.325) {};
		\node [style=rn] (24) at (-6.25, -0.775) {};
		\node [style=rn] (25) at (-6.25, -0.225) {};
		\node [style=rn] (26) at (-6.25, 0.325) {};
		\node [style=rn] (27) at (-6.25, 0.875) {};
		\node [style=rn] (28) at (-6.25, 1.425) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=none] (30) at (-1.5, 2.525) {};
		\node [style=none] (31) at (-1.5, 3) {};
		\node [style=gn] (33) at (-2.75, 3) {};
		\node [style=gn] (35) at (-2.75, 2.5) {};
		\node [style=gn] (37) at (-2.75, 2) {};
		\node [style=small hadamard] (38) at (-2, 3.5) {$\phantom{,}$};
		\node [style=none] (39) at (-10.75, 2.25) {};
		\node [style=none] (40) at (-10.75, 0.25) {};
		\node [style=none] (41) at (-12.25, 2.25) {};
		\node [style=none] (42) at (-12.25, -1.75) {};
		\node [style=none] (43) at (-11.525, 1.125) {\footnotesize $E^{\dagger}_{\scriptscriptstyle \llbracket 8,3,2 \rrbracket}$};
		\node [style=none] (44) at (-12.25, 2) {};
		\node [style=gn] (45) at (-12.75, 2) {};
		\node [style=none] (46) at (-12.25, 1.5) {};
		\node [style=gn] (47) at (-12.75, 1.5) {};
		\node [style=none] (48) at (-12.25, 1) {};
		\node [style=gn] (49) at (-12.75, 1) {};
		\node [style=none] (50) at (-12.25, 0.5) {};
		\node [style=gn] (51) at (-12.75, 0.5) {};
		\node [style=none] (52) at (-12.25, 0) {};
		\node [style=gn] (53) at (-12.75, 0) {};
		\node [style=none] (54) at (-12.25, -0.5) {};
		\node [style=gn] (55) at (-12.75, -0.5) {};
		\node [style=none] (56) at (-12.25, -1) {};
		\node [style=gn] (57) at (-12.75, -1) {};
		\node [style=none] (58) at (-12.25, -1.5) {};
		\node [style=gn] (59) at (-12.75, -1.5) {};
		\node [style=none] (60) at (-8.75, 1.75) {};
		\node [style=none] (61) at (-10.75, 1.75) {};
		\node [style=gn] (62) at (-10, 1.75) {};
		\node [style=none] (63) at (-8.75, 1.25) {};
		\node [style=none] (64) at (-10.75, 1.25) {};
		\node [style=gn] (65) at (-10, 1.25) {};
		\node [style=none] (66) at (-8.75, 0.75) {};
		\node [style=none] (67) at (-10.75, 0.75) {};
		\node [style=gn] (68) at (-10, 0.75) {};
		\node [style=small hadamard] (69) at (-9.25, 2.25) {$\phantom{,}$};
		\node [style=none] (70) at (-7.75, 0) {$=$};
		\node [style=gn] (71) at (0.25, -2.425) {};
		\node [style=gn] (72) at (0.25, -1.875) {};
		\node [style=gn] (73) at (0.25, -1.325) {};
		\node [style=gn] (74) at (0.25, -0.775) {};
		\node [style=gn] (75) at (0.25, -0.225) {};
		\node [style=gn] (76) at (0.25, 0.325) {};
		\node [style=gn] (77) at (0.25, 0.875) {};
		\node [style=gn] (78) at (0.25, 1.425) {};
		\node [style=gn] (82) at (1.5, -0.5) {};
		\node [style=none] (83) at (0.5, -2.425) {};
		\node [style=none] (84) at (0.5, -1.875) {};
		\node [style=none] (85) at (0.5, -1.325) {};
		\node [style=none] (86) at (0.5, -0.775) {};
		\node [style=none] (87) at (0.5, -0.225) {};
		\node [style=none] (88) at (0.5, 0.325) {};
		\node [style=none] (89) at (0.5, 0.875) {};
		\node [style=none] (90) at (0.5, 1.425) {};
		\node [style=none] (91) at (3.5, 1.75) {};
		\node [style=none] (92) at (3.5, 2.275) {};
		\node [style=none] (93) at (3.5, 2.75) {};
		\node [style=gn] (94) at (2.25, 2.75) {};
		\node [style=gn] (95) at (2.25, 2.25) {};
		\node [style=gn] (96) at (2.25, 1.75) {};
		\node [style=small hadamard] (97) at (3, 3.25) {$\phantom{,}$};
		\node [style=none] (98) at (-0.75, 0) {$=$};
		\node [style=gn] (99) at (1.5, 1.75) {};
		\node [style=gn] (100) at (1.5, 2.275) {};
		\node [style=gn] (101) at (1.5, 2.75) {};
		\node [style=none] (122) at (6.5, 0.5) {};
		\node [style=none] (123) at (6.5, 0) {};
		\node [style=none] (124) at (6.5, -0.5) {};
		\node [style=small hadamard] (125) at (5.25, 0) {$\phantom{,}$};
		\node [style=none] (126) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135, looseness=0.75] (17) to (28);
		\draw [in=45, out=-120, looseness=0.75] (17) to (27);
		\draw [in=45, out=-105, looseness=0.75] (17) to (26);
		\draw [in=-90, out=45, looseness=0.75] (25) to (17);
		\draw [in=15, out=-150, looseness=0.50] (18) to (28);
		\draw [in=30, out=-135, looseness=0.50] (18) to (27);
		\draw [in=30, out=-120, looseness=0.25] (18) to (24);
		\draw [in=30, out=-105, looseness=0.25] (18) to (23);
		\draw [in=0, out=-150, looseness=0.50] (19) to (28);
		\draw [in=15, out=-135, looseness=0.25] (19) to (26);
		\draw [in=15, out=-120, looseness=0.25] (19) to (24);
		\draw [in=15, out=-105, looseness=0.25] (19) to (22);
		\draw (31.center) to (19);
		\draw (30.center) to (18);
		\draw (17) to (29.center);
		\draw [in=90, out=0, looseness=0.75] (28) to (20);
		\draw [in=0, out=-90, looseness=0.75] (20) to (21);
		\draw [in=-105, out=0, looseness=0.50] (22) to (20);
		\draw [in=0, out=-135, looseness=0.50] (20) to (23);
		\draw [in=-165, out=0, looseness=0.25] (24) to (20);
		\draw [in=0, out=165, looseness=0.25] (20) to (25);
		\draw [in=135, out=0, looseness=0.50] (26) to (20);
		\draw [in=105, out=0, looseness=0.50] (27) to (20);
		\draw (8) to (28);
		\draw (27) to (7);
		\draw (6) to (26);
		\draw (25) to (5);
		\draw (4) to (24);
		\draw (23) to (3);
		\draw (2) to (22);
		\draw (21) to (1);
		\draw (38) to (33);
		\draw (38) to (35);
		\draw (38) to (37);
		\draw [style=filllayerwhite] (40.center) to (42.center);
		\draw [style=filllayerwhite] (42.center) to (41.center);
		\draw [style=filllayerwhite] (41.center) to (39.center);
		\draw [style=filllayerwhite] (39.center) to (40.center);
		\draw [style=filllayerwhite] (44.center) to (45);
		\draw [style=filllayerwhite] (46.center) to (47);
		\draw [style=filllayerwhite] (48.center) to (49);
		\draw [style=filllayerwhite] (50.center) to (51);
		\draw [style=filllayerwhite] (52.center) to (53);
		\draw [style=filllayerwhite] (54.center) to (55);
		\draw [style=filllayerwhite] (56.center) to (57);
		\draw [style=filllayerwhite] (58.center) to (59);
		\draw [style=filllayerwhite] (60.center) to (61.center);
		\draw [style=filllayerwhite] (63.center) to (64.center);
		\draw [style=filllayerwhite] (66.center) to (67.center);
		\draw (69) to (62);
		\draw (69) to (65);
		\draw (69) to (68);
		\draw [in=90, out=0, looseness=0.75] (90.center) to (82);
		\draw [in=0, out=-90, looseness=0.75] (82) to (83.center);
		\draw [in=-105, out=0, looseness=0.50] (84.center) to (82);
		\draw [in=0, out=-135, looseness=0.50] (82) to (85.center);
		\draw [in=-165, out=0, looseness=0.25] (86.center) to (82);
		\draw [in=0, out=165, looseness=0.25] (82) to (87.center);
		\draw [in=135, out=0, looseness=0.50] (88.center) to (82);
		\draw [in=105, out=0, looseness=0.50] (89.center) to (82);
		\draw (78) to (90.center);
		\draw (89.center) to (77);
		\draw (76) to (88.center);
		\draw (87.center) to (75);
		\draw (74) to (86.center);
		\draw (85.center) to (73);
		\draw (72) to (84.center);
		\draw (83.center) to (71);
		\draw (97) to (94);
		\draw (97) to (95);
		\draw (97) to (96);
		\draw (101) to (93.center);
		\draw (100) to (92.center);
		\draw (99) to (91.center);
		\draw [in=180, out=45] (125) to (122.center);
		\draw (125) to (123.center);
		\draw [in=180, out=-45] (125) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_controlled_CZ0_conj_equiv_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-1, -2) {$H$};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (7) at (-3, -2) {$\ket{0}$};
		\node [style=vertex set] (8) at (1, -2) {0};
		\node [style=vertex set] (9) at (3, -2) {1};
		\node [style=vertex set] (10) at (5, -2) {2};
		\node [style=vertex set] (11) at (1, 2) {0};
		\node [style=vertex set] (12) at (3, 2) {0};
		\node [style=vertex set] (13) at (5, 2) {0};
		\node [style=box] (14) at (1, 0) {$Z$};
		\node [style=box] (15) at (3, 0) {$\omega Z$};
		\node [style=box] (16) at (5, 0) {$\omega^2 Z$};
		\node [style=box] (17) at (7, -2) {$H^\dagger$};
		\node [style=none] (18) at (11, 2) {};
		\node [style=none] (19) at (11, 0) {};
		\node [style=none] (20) at (9, -2) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (3.center) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (18.center);
		\draw [style=simple] (4.center) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple, in=180, out=0] (15) to (16);
		\draw [style=simple] (16) to (19.center);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (17);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (8);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (9);
		\draw [style=simple] (13) to (16);
		\draw [style=simple] (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_controlled_CZ0_equiv_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (4, -1.5) {};
		\node [style=vertex set] (4) at (4.5, -1.5) {0};
		\node [style=vertex set] (5) at (6, -1.5) {1};
		\node [style=vertex set] (6) at (7.75, -1.5) {2};
		\node [style=vertex set] (7) at (4.5, 1.5) {0};
		\node [style=vertex set] (8) at (6, 1.5) {0};
		\node [style=vertex set] (9) at (7.75, 1.5) {0};
		\node [style=box] (10) at (4.5, 0) {$Z$};
		\node [style=box] (11) at (6, 0) {$\!\omega Z\!$};
		\node [style=box] (12) at (7.75, 0) {$\!\omega^2 Z\!$};
		\node [style=none] (14) at (11, 1.5) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (10, -1.5) {};
		\node [style=box] (17) at (9.25, -1.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (18) at (9.25, 1.5) {0};
		\node [style=none] (37) at (3.5, -1.5) {$|+\rangle$};
		\node [style=none] (40) at (10.5, -1.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (2.center) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple, in=180, out=0] (11) to (12);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple, in=90, out=-90] (8) to (11);
		\draw [style=simple, in=90, out=-90] (11) to (5);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (9) to (18);
		\draw [style=simple] (18) to (14.center);
		\draw [style=simple] (12) to (15.center);
		\draw [style=simple] (6) to (17);
		\draw [style=simple] (18) to (17);
		\draw (3.center) to (4);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expanded_CZ0_conj_circuit.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
    \node [style=Z phase dot] (0) at (0.0, 0.75) {$T$};
    \node [style=X dot] (1) at (1.5, -0.75) {};
    \node [style=X dot] (3) at (8.5, -0.75) {};
    \node [style=Z phase dot] (4) at (0.0, 2.25) {$T$};
    \node [style=Z phase dot] (5) at (0.0, -0.75) {$T$};
    \node [style=Z dot] (6) at (2.0, 0.75) {};
    \node [style=Z dot] (7) at (7.5, -2.25) {};
    \node [style=X dot] (8) at (5.5, -0.75) {};
    \node [style=Z dot] (9) at (4.5, 2.25) {};
    \node [style=none] (10) at (-8.5, 2.25) {};
    \node [style=Z dot] (11) at (-4.5, 2.25) {};
    \node [style=X dot] (12) at (3.0, 2.25) {};
    \node [style=Z dot] (13) at (-3.5, 0.75) {};
    \node [style=none] (14) at (-8.5, 0.75) {};
    \node [style=none] (15) at (8.5, 0.75) {};
    \node [style=Z dot] (17) at (-7.5, -2.25) {};
    \node [style=Z dot] (18) at (-2.0, 0.75) {};
    \node [style=X dot] (20) at (-8.5, -0.75) {};
    \node [style=X dot] (23) at (-3.0, 2.25) {};
    \node [style=Z dot] (25) at (3.5, 0.75) {};
    \node [style=none] (26) at (8.5, 2.25) {};
    \node [style=X dot] (27) at (-1.5, -0.75) {};
    \node [style=X dot] (28) at (-5.5, -0.75) {};
    \node [style=X dot] (29) at (-6.5, 0.75) {};
    \node [style=X dot] (30) at (6.5, 0.75) {};
    \node [style=Z dot] (31) at (-8.5, -2.25) {};
    \node [style=Z dot] (32) at (8.5, -2.25) {};
\end{pgfonlayer}

    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (18);
        \draw (0) to (6);
        \draw (1) to (8);
        \draw (1) to (6);
        \draw (1) to (5);
        \draw (3) to (8);
        \draw (4) to (23);
        \draw (4) to (12);
        \draw (5) to (27);
        \draw (6) to (25);
        \draw (7) to (17);
        \draw (7) to (30);
        \draw (7) to (32);
        \draw (8) to (9);
        \draw (9) to (12);
        \draw (9) to (26);
        \draw (10) to (11);
        \draw (11) to (23);
        \draw (11) to (28);
        \draw (12) to (25);
        \draw (13) to (18);
        \draw (13) to (23);
        \draw (13) to (29);
        \draw (14) to (29);
        \draw (15) to (30);
        \draw (17) to (29);
        \draw (17) to (31);
        \draw (18) to (27);
        \draw (20) to (28);
        \draw (25) to (30);
        \draw (27) to (28);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/expanded_double_controlled_CZ0_equiv_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=vertex set] (4) at (3.5, -0.5) {0};
		\node [style=vertex set] (5) at (6.5, -0.5) {1};
		\node [style=vertex set] (6) at (9.5, -0.5) {2};
		\node [style=vertex set] (7) at (3.5, 2.5) {0};
		\node [style=vertex set] (8) at (6.5, 2.5) {0};
		\node [style=vertex set] (9) at (9.5, 2.5) {0};
		\node [style=box] (10) at (3.5, 1) {$I$};
		\node [style=box] (11) at (6.5, 1) {$\!\omega I\!$};
		\node [style=box] (12) at (9.5, 1) {$\!\omega^2 I\!$};
		\node [style=none] (14) at (14, 2.5) {};
		\node [style=none] (15) at (14, 1) {};
		\node [style=none] (16) at (13, -0.5) {};
		\node [style=box] (17) at (12.25, -0.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (18) at (12.25, 2.5) {0};
		\node [style=vertex set] (19) at (8, -0.5) {1};
		\node [style=vertex set] (20) at (8, 2.5) {0};
		\node [style=box] (21) at (8, 1) {$Z$};
		\node [style=vertex set] (22) at (11, -0.5) {2};
		\node [style=vertex set] (23) at (11, 2.5) {0};
		\node [style=box] (24) at (11, 1) {$Z$};
		\node [style=vertex set] (25) at (5, -0.5) {0};
		\node [style=vertex set] (26) at (5, 2.5) {0};
		\node [style=box] (27) at (5, 1) {$Z$};
		\node [style=none] (30) at (2.5, -0.5) {$|+\rangle$};
		\node [style=none] (31) at (14, 1) {};
		\node [style=none] (33) at (13.5, -0.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple] (2.center) to (10);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (18) to (14.center);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (19);
		\draw [style=simple] (20) to (8);
		\draw [style=simple] (21) to (11);
		\draw [style=simple] (19) to (5);
		\draw [style=simple] (9) to (20);
		\draw [style=simple] (12) to (21);
		\draw [style=simple] (6) to (19);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (9) to (23);
		\draw [style=simple] (23) to (18);
		\draw [style=simple] (12) to (24);
		\draw [style=simple] (24) to (15.center);
		\draw [style=simple] (6) to (22);
		\draw [style=simple] (22) to (17);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (27) to (25);
		\draw [style=simple] (26) to (7);
		\draw [style=simple] (26) to (8);
		\draw [style=simple] (27) to (10);
		\draw [style=simple] (27) to (11);
		\draw [style=simple] (4) to (25);
		\draw [style=simple] (25) to (5);
		\draw (3.center) to (4);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full_binary_and_ZX_diagram.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
    \node [style=Z phase dot] (1) at (-0.31, 2.00) {$T$};
    \node [style=Z dot] (2) at (-3.11, 0.00) {};
    \node [style=Z phase dot] (3) at (-0.31, -2.00) {$T$};
    \node [style=Z dot] (5) at (3.42, 2.00) {};
    \node [style=none] (6) at (-11.20, 2.00) {a};
    \node [style=X dot] (7) at (-4.67, -2.00) {};
    \node [style=Z phase dot] (8) at (-0.31, 0.00) {$T$};
    \node [style=X dot] (9) at (4.04, -2.00) {};
    \node [style=X dot] (10) at (5.69, -2.00) {};
    \node [style=X dot] (11) at (-1.56, -2.00) {};
    \node [style=Z dot] (12) at (2.49, 0.00) {};
    \node [style=X dot] (13) at (-6.53, -2.00) {};
    \node [style=X dot] (14) at (2.18, 2.00) {};
    \node [style=X dot] (15) at (0.93, -2.00) {};
    \node [style=X dot] (16) at (-2.80, 2.00) {};
    \node [style=Z dot] (17) at (1.24, 0.00) {};
    \node [style=none] (18) at (-11.20, 0.00) {b};
    \node [style=Z dot] (19) at (-4.04, 2.00) {};
    \node [style=Z dot] (20) at (-1.87, 0.00) {};
    \node [style=X dot] (21) at (-5.90, 2.00) {$\frac{\ 2\ }{\ 1\ }$};
    \node [style=X dot] (22) at (5.27, 2.00) {$\frac{\ 2\ }{\ 1\ }$};
    \node [style=hadamard] (23) at (-6.22, 0.00) {\tiny 1};
    \node [style=hadamard] (24) at (5.60, 0.00) {\tiny 2};
    \node [style=X dot] (25) at (-7.78, 2.00) {};
    \node [style=Z dot] (26) at (-8.07, 0.00) {};
    \node [style=Z dot] (27) at (7.47, 0.00) {};
    \node [style=X dot] (28) at (7.16, 2.00) {};
    \node [style=box] (29) at (-9.66, 0.00) {$D$};
    \node [style=box] (30) at (9.00, 0.00) {$D$};
    \node [style=none] (31) at (11.20, 0.00) {a$\land$b};
    \node [style=none] (32) at (10.57, 2.00) {c};
\end{pgfonlayer}    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (16);
        \draw (1) to (14);
        \draw (2) to (20);
        \draw (2) to (16);
        \draw (2) to (23);
        \draw (3) to (11);
        \draw (3) to (15);
        \draw (5) to (14);
        \draw (5) to (9);
        \draw (5) to (22);
        \draw (6) to (25);
        \draw (7) to (11);
        \draw (7) to (19);
        \draw (7) to (13);
        \draw (8) to (20);
        \draw (8) to (17);
        \draw (9) to (15);
        \draw (9) to (10);
        \draw (11) to (20);
        \draw (12) to (17);
        \draw (12) to (14);
        \draw (12) to (24);
        \draw (15) to (17);
        \draw (16) to (19);
        \draw (18) to (29);
        \draw (19) to (21);
        \draw (21) to (25);
        \draw (22) to (28);
        \draw (23) to (26);
        \draw (24) to (27);
        \draw (25) to (26);
        \draw (26) to (29);
        \draw (27) to (30);
        \draw (27) to (28);
        \draw (28) to (32);
        \draw (30) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/full_clifford_X-Z_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=box] (2) at (-3, -0.5) {D};
		\node [style=Z dot] (3) at (-2, -0.5) {};
		\node [style=X dot] (4) at (-1, 1) {};
		\node [style=X phase dot] (5) at (0, 1) {$\frac{2}{1}$};
		\node [style=hadamard] (6) at (0, -0.5) {\tiny 1};
		\node [style=X dot] (7) at (1, 1) {};
		\node [style=X dot] (9) at (1, -3.5) {};
		\node [style=Z dot] (10) at (4, 1) {};
		\node [style=Z dot] (11) at (4, -3.5) {};
		\node [style=X dot] (12) at (1, -2) {};
		\node [style=Z dot] (13) at (4, -2) {};
		\node [style=Z dot] (15) at (4, -6.5) {};
		\node [style=Z dot] (16) at (4, -5) {};
		\node [style=X dot] (17) at (1, -0.5) {};
		\node [style=Z dot] (18) at (4, -0.5) {};
		\node [style=X dot] (19) at (1, -5) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (5, -5) {};
		\node [style=none] (25) at (5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=180, out=0] (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (4) to (3);
		\draw (3) to (6);
		\draw (7) to (16);
		\draw [style=simple, bend left=5] (7) to (15);
		\draw [style=simple, bend right=5] (7) to (15);
		\draw (9) to (10);
		\draw [style=simple, bend left=5] (9) to (13);
		\draw [style=simple, bend right=5] (9) to (13);
		\draw (9) to (16);
		\draw [style=simple, bend left=5] (9) to (15);
		\draw [style=simple, bend right=5] (9) to (15);
		\draw (10) to (20.center);
		\draw (11) to (19);
		\draw (11) to (23.center);
		\draw (12) to (18);
		\draw [style=simple, bend left=5] (12) to (13);
		\draw [style=simple, bend right=5] (12) to (13);
		\draw [style=simple, bend left=5] (12) to (16);
		\draw [style=simple, bend right=5] (12) to (16);
		\draw (12) to (15);
		\draw (13) to (17);
		\draw (13) to (22.center);
		\draw [style=simple, bend left=5] (15) to (17);
		\draw [style=simple, bend right=5] (15) to (17);
		\draw (15) to (19);
		\draw (15) to (25.center);
		\draw (16) to (19);
		\draw (16) to (24.center);
		\draw (18) to (21.center);
		\draw (5) to (7);
		\draw (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_before_after_binAND_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {a};
		\node [style=none] (1) at (-5, -1) {b};
		\node [style=box] (2) at (-3, 1) {$\Pi_L^{\mathrm{(top)}}$};
		\node [style=box] (3) at (-3, -1) {$\Pi_L^{\mathrm{(bot)}}$};
		\node [style=2gate] (4) at (0, 0) {binAND};
		\node [style=box] (5) at (3, -1) {$\Pi_L^{\mathrm{(bot)}}$};
		\node [style=none] (6) at (5, 1) {c};
		\node [style=none] (7) at (5, -1) {a$\land$b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (7);
		\draw (2) to (6);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1) {};
		\node [style=box] (1) at (0, -1) {$X$};
		\node [style=vertex set] (2) at (0, 1) {2};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {$\bra{0}$};
		\node [style=none] (6) at (-2, -1) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_gadget_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 1) {$X$};
		\node [style=box] (1) at (-2, -1) {$X$};
		\node [style=vertex set] (2) at (0, 1) {$\lnot 0$};
		\node [style=box] (3) at (0, -1) {$X^\dagger$};
		\node [style=box] (5) at (2, 1) {$X^\dagger$};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3.5, -1) {$\ket{0}$};
		\node [style=none] (11) at (3.5, -1) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (5) to (6.center);
		\draw [in=90, out=-90] (2) to (3);
		\draw (9.center) to (1);
		\draw (1) to (3);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_gadget_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (-4, -1) {};
		\node [style=Z dot] (3) at (-2, 1) {};
		\node [style=X dot] (5) at (1.5, -1) {};
		\node [style=X dot] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=Z dot] (10) at (-1.5, 0) {};
		\node [style=hadamard] (11) at (-0.25, 0) {\tiny 1};
		\node [style=hadamard] (14) at (0.75, 0) {\tiny 1};
		\node [style=X phase dot] (15) at (-3, 1) {$\frac{2}{1}$};
		\node [style=X phase dot] (16) at (-3, -1) {$\frac{2}{1}$};
		\node [style=X phase dot] (17) at (1.5, 1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw [bend right=330] (11) to (10);
		\draw [bend right] (11) to (10);
		\draw [bend right=15] (3) to (10);
		\draw [bend left=15] (14) to (5);
		\draw (16) to (5);
		\draw (15) to (3);
		\draw (9.center) to (15);
		\draw (3) to (17);
		\draw (17) to (8.center);
		\draw (2) to (16);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_gadget_zx_G_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (11) at (-4, -1) {};
		\node [style=Z dot] (12) at (-2, 1) {};
		\node [style=X dot] (13) at (0.5, -1) {};
		\node [style=X dot] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=X phase dot] (23) at (-3, 1) {$\frac{2}{1}$};
		\node [style=X phase dot] (24) at (-3, -1) {$\frac{2}{1}$};
		\node [style=box] (25) at (-0.75, 0) {$\mathcal{G}$};
		\node [style=X phase dot] (26) at (0.5, 1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (24) to (13);
		\draw (12) to (25);
		\draw (25) to (13);
		\draw (17.center) to (23);
		\draw (23) to (12);
		\draw (12) to (26);
		\draw (26) to (16.center);
		\draw (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_gadget_zx_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=Z dot] (6) at (-0.5, 0) {};
		\node [style=hadamard] (7) at (0.75, 0) {\tiny 1};
		\node [style=hadamard] (10) at (1.75, 0) {\tiny 2};
		\node [style=X phase dot] (11) at (-2, 1) {$\frac{2}{1}$};
		\node [style=X phase dot] (13) at (2.5, 1) {$\frac{1}{2}$};
		\node [style=X phase dot] (14) at (2.5, -1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (7) to (6);
		\draw [bend right] (7) to (6);
		\draw [bend right=15] (1) to (6);
		\draw (11) to (1);
		\draw (5.center) to (11);
		\draw (1) to (13);
		\draw (13) to (4.center);
		\draw [bend left=15] (10) to (14);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leakage_physical_full_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {a};
		\node [style=none] (1) at (-5, -1) {b};
		\node [style=none] (6) at (14.5, 1) {c};
		\node [style=none] (7) at (15, -1) {a$\land$b};
		\node [style=2gate] (8) at (-3, 0) {$E_{[[6, 2, 2]]}$};
		\node [style=2gate] (9) at (0, 0) {$\Pi_P^{\mathrm{(top)}}$};
		\node [style=2gate] (10) at (2.75, 0) {$\Pi_P^{\mathrm{(bot)}}$};
		\node [style=2gate] (11) at (6.125, 0) {binAND$_P$};
		\node [style=2gate] (12) at (9.5, 0) {$\Pi_P^{\mathrm{(bot)}}$};
		\node [style=2gate] (13) at (12.5, 0) {$E_{[[6, 2, 2]]}^\dagger$};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (12.5, 1) {};
		\node [style=none] (17) at (12.5, -1) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (12.25, 0.75) {};
		\node [style=none] (25) at (12.25, 0.5) {};
		\node [style=none] (26) at (12.25, 0.25) {};
		\node [style=none] (27) at (12.25, -0.25) {};
		\node [style=none] (28) at (12.25, -0.5) {};
		\node [style=none] (29) at (12.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (6);
		\draw (7) to (17);
		\draw (14) to (0);
		\draw (1) to (15);
		\draw (18) to (24);
		\draw (25) to (19);
		\draw (20) to (26);
		\draw (27) to (21);
		\draw (22) to (28);
		\draw (29) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/microsoft_symmetric_CZ0_ZX_diagram.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-8.00, 1.00) {};
        \node [style=none] (2) at (-8.00, -0.50) {};
        \node [style=X dot] (3) at (-8.00, -2.00) {};
        \node [style=X dot] (4) at (-7.00, -2.00) {};
        \node [style=Z dot] (5) at (-6.00, 1.00) {};
        \node [style=Z dot] (6) at (-5.00, -0.50) {};
        \node [style=X dot] (7) at (-4.50, 1.00) {};
        \node [style=Z dot] (8) at (-3.50, -0.50) {};
        \node [style=X dot] (9) at (-3.00, -2.00) {};
        \node [style=Z phase dot] (10) at (-1.50, 1.00) {$T$};
        \node [style=Z phase dot] (11) at (-1.50, -0.50) {$T$};
        \node [style=Z phase dot] (12) at (-1.50, -2.00) {$T$};
        \node [style=X dot] (13) at (0.00, -2.00) {};
        \node [style=Z dot] (14) at (0.50, -0.50) {};
        \node [style=X dot] (15) at (1.50, 1.00) {};
        \node [style=Z dot] (16) at (2.00, -0.50) {};
        \node [style=Z dot] (17) at (3.00, 1.00) {};
        \node [style=X dot] (18) at (4.00, -2.00) {};
        \node [style=X dot] (19) at (5.00, -2.00) {};
        \node [style=none] (20) at (5.00, -0.50) {};
        \node [style=none] (21) at (5.00, 1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (5);
        \draw (2) to (6);
        \draw (3) to (4);
        \draw (4) to (9);
        \draw (4) to (5);
        \draw (5) to (7);
        \draw (6) to (8);
        \draw (6) to (7);
        \draw (7) to (10);
        \draw (8) to (11);
        \draw (8) to (9);
        \draw (9) to (12);
        \draw (10) to (15);
        \draw (11) to (14);
        \draw (12) to (13);
        \draw (13) to (18);
        \draw (13) to (14);
        \draw (14) to (16);
        \draw (15) to (17);
        \draw (15) to (16);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (17) to (18);
        \draw (18) to (19);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/microsoft_symmetric_CZ0_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, -2) {$X^\dagger$};
		\node [style=vertex set] (1) at (-3, 2) {$\wedge$};
		\node [style=vertex set] (2) at (-1, 0) {$\wedge$};
		\node [style=vertex set] (3) at (1, 0) {$\wedge$};
		\node [style=vertex set] (4) at (5, 0) {$\wedge$};
		\node [style=vertex set] (5) at (7, 0) {$\wedge$};
		\node [style=vertex set] (6) at (9, 2) {$\wedge$};
		\node [style=box] (7) at (-1, 2) {$X$};
		\node [style=box] (8) at (1, -2) {$X$};
		\node [style=box] (9) at (3, 2) {$T$};
		\node [style=box] (10) at (3, 0) {$T$};
		\node [style=box] (11) at (3, -2) {$T$};
		\node [style=box] (12) at (5, -2) {$X^\dagger$};
		\node [style=box] (13) at (7, 2) {$X^\dagger$};
		\node [style=box] (14) at (9, -2) {$X$};
		\node [style=none] (15) at (11, 2) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=none] (17) at (11, -2) {$\bra{0}$};
		\node [style=none] (18) at (-5, 2) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-5, -2) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (18.center) to (1);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (6) to (15.center);
		\draw [style=simple] (19.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (16.center);
		\draw [style=simple] (20) to (0);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (4) to (12);
		\draw [style=simple] (13) to (5);
		\draw [style=simple] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notZCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, -1) {$X$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=vertex set] (7) at (0, 1) {$\lnot $0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (6.center);
		\draw (3.center) to (7);
		\draw (7) to (5.center);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notZCX_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1) {};
		\node [style=Z dot] (1) at (-1.5, 0) {};
		\node [style=hadamard] (2) at (-0.25, 0) {\tiny 1};
		\node [style=hadamard] (5) at (0.75, 0) {\tiny 2};
		\node [style=X dot] (6) at (1.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (7.center);
		\draw [bend right=15] (0) to (1);
		\draw (10.center) to (6);
		\draw (6) to (8.center);
		\draw [bend left=15] (5) to (6);
		\draw [bend right=330] (2) to (1);
		\draw [bend right] (2) to (1);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permuted_double_controlled_CZ0_equiv_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=vertex set] (4) at (4.5, -0.5) {0};
		\node [style=vertex set] (5) at (10.5, -0.5) {1};
		\node [style=vertex set] (6) at (12, -0.5) {2};
		\node [style=vertex set] (7) at (4.5, 2.5) {0};
		\node [style=vertex set] (8) at (10.5, 2.5) {0};
		\node [style=vertex set] (9) at (12, 2.5) {0};
		\node [style=box] (10) at (4.5, 1) {$Z$};
		\node [style=box] (11) at (10.5, 1) {$\!\omega I\!$};
		\node [style=box] (12) at (12, 1) {$\!\omega^2 I\!$};
		\node [style=none] (14) at (15, 2.5) {};
		\node [style=none] (15) at (15, 1) {};
		\node [style=none] (16) at (14, -0.5) {};
		\node [style=box] (17) at (13.25, -0.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (18) at (13.25, 2.5) {0};
		\node [style=vertex set] (19) at (6, -0.5) {1};
		\node [style=vertex set] (20) at (6, 2.5) {0};
		\node [style=box] (21) at (6, 1) {$Z$};
		\node [style=vertex set] (22) at (7.5, -0.5) {2};
		\node [style=vertex set] (23) at (7.5, 2.5) {0};
		\node [style=box] (24) at (7.5, 1) {$Z$};
		\node [style=vertex set] (25) at (9, -0.5) {0};
		\node [style=vertex set] (26) at (9, 2.5) {0};
		\node [style=box] (27) at (9, 1) {$I$};
		\node [style=none] (30) at (3.5, -0.5) {$|+\rangle$};
		\node [style=none] (33) at (14.5, -0.5) {$\langle +|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple] (2.center) to (10);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (18) to (14.center);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (19);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (27) to (25);
		\draw [style=simple] (12) to (15.center);
		\draw [style=simple] (9) to (18);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (8) to (26);
		\draw [style=simple] (26) to (23);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (20) to (7);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (27);
		\draw [style=simple] (27) to (24);
		\draw [style=simple] (24) to (21);
		\draw [style=simple] (21) to (10);
		\draw [style=simple] (4) to (19);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (25);
		\draw [style=simple] (25) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (17);
		\draw [style=simple] (3.center) to (4);
		\draw [style=simple] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physicalQSPG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.25, 0) {};
		\node [style=hadamard] (1) at (3.5, 0) {\tiny 1};
		\node [style=hadamard] (2) at (4.25, 0) {\tiny 2};
		\node [style=X phase dot] (3) at (5.25, 0) {$\frac{1}{2}$};
		\node [style=X phase dot] (4) at (1.5, 0) {$\frac{2}{1}$};
		\node [style=hadamard] (5) at (0.75, 0) {\tiny 2};
		\node [style=X dot] (6) at (0, 0) {};
		\node [style=Z dot] (7) at (-1, -1) {};
		\node [style=Z dot] (8) at (-1, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (1) to (0);
		\draw [bend right] (1) to (0);
		\draw (2) to (3);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (6) to (5);
		\draw [bend right=15] (7) to (6);
		\draw [bend left=15] (7) to (6);
		\draw (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (1) to (2);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physicalQSPGcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.125, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {$\!H^\dagger\!$};
		\node [style=0 control] (7) at (1.25, -1.375) {$\Lambda$};
		\node [style=0 control] (8) at (0, 1.125) {$\Lambda$};
		\node [style=none] (9) at (2, -1.375) {};
		\node [style=none] (10) at (2, 1.125) {};
		\node [style=none] (11) at (-2.125, -1.375) {};
		\node [style=none] (12) at (-2.125, 1.125) {};
		\node [style=none] (14) at (-2.125, 1.625) {};
		\node [style=none] (15) at (2, 1.625) {};
		\node [style=none] (16) at (-2.125, 2.125) {};
		\node [style=none] (17) at (2, 2.125) {};
		\node [style=none] (18) at (-2.125, 0.625) {};
		\node [style=none] (19) at (2, 0.625) {};
		\node [style=none] (20) at (-2.125, 0.125) {};
		\node [style=none] (21) at (2, 0.125) {};
		\node [style=none] (22) at (-2.625, -0.5) {$|+\rangle$};
		\node [style=none] (23) at (-1.725, -0.125) {};
		\node [style=none] (24) at (-1.725, -0.875) {};
		\node [style=none] (25) at (-0.825, -0.875) {};
		\node [style=none] (26) at (-0.825, -0.125) {};
		\node [style=none] (27) at (-1.725, -0.5) {};
		\node [style=none] (28) at (-2.125, -0.75) {\tiny $2$};
		\node [style=none] (29) at (0, -0.5) {$X$};
		\node [style=none] (30) at (-0.475, -0.125) {};
		\node [style=none] (31) at (-0.475, -0.875) {};
		\node [style=none] (32) at (0.425, -0.875) {};
		\node [style=none] (33) at (0.425, -0.125) {};
		\node [style=none] (34) at (-0.475, -0.5) {};
		\node [style=none] (35) at (-0.825, -0.5) {};
		\node [style=none] (36) at (0.425, -0.5) {};
		\node [style=none] (37) at (1.25, -0.5) {$\!X^\dagger\!$};
		\node [style=none] (38) at (0.775, -0.125) {};
		\node [style=none] (39) at (0.775, -0.875) {};
		\node [style=none] (40) at (1.675, -0.875) {};
		\node [style=none] (41) at (1.675, -0.125) {};
		\node [style=none] (42) at (0.775, -0.5) {};
		\node [style=none] (43) at (0, -0.125) {};
		\node [style=none] (44) at (1.25, -0.875) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=none] (46) at (1.675, -0.5) {};
		\node [style=none] (47) at (2.375, -0.5) {$\langle 0 |$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center)
			 to (25.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw (27.center) to (4.center);
		\draw (31.center)
			 to (32.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw (35.center) to (34.center);
		\draw (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw (44.center) to (7);
		\draw (8) to (43.center);
		\draw (36.center) to (42.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physicalQSPGflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (-3, 0) {\tiny 1};
		\node [style=hadamard] (2) at (-4, 0) {\tiny 2};
		\node [style=X phase dot] (3) at (-5, 0) {$\frac{2}{1}$};
		\node [style=X phase dot] (4) at (-1, 0) {$\frac{1}{2}$};
		\node [style=hadamard] (5) at (0, 0) {\tiny 2};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (0, -1) {};
		\node [style=Z dot] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=X dot] (13) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (1) to (0);
		\draw [bend right] (1) to (0);
		\draw (2) to (3);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (6) to (5);
		\draw [bend right=15] (7) to (6);
		\draw [bend left=15] (7) to (6);
		\draw (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (1) to (2);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physicalQSPGflippedallwires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.5) {};
		\node [style=hadamard] (1) at (-3, -0.5) {\tiny 1};
		\node [style=hadamard] (2) at (-4, -0.5) {\tiny 2};
		\node [style=X phase dot] (3) at (-5, -0.5) {$\frac{2}{1}$};
		\node [style=X phase dot] (4) at (-1, -0.5) {$\frac{1}{2}$};
		\node [style=hadamard] (5) at (0, -0.5) {\tiny 2};
		\node [style=X dot] (6) at (1, -0.5) {};
		\node [style=Z dot] (7) at (0, -1.25) {};
		\node [style=Z dot] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=X dot] (13) at (2, -0.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (1) to (0);
		\draw [bend right] (1) to (0);
		\draw (2) to (3);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (6) to (5);
		\draw [bend right=15] (7) to (6);
		\draw [bend left=15] (7) to (6);
		\draw (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (1) to (2);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw (13) to (6);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/7-arybinaryand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.875) {};
		\node [style=none] (3) at (1.25, -0.875) {};
		\node [style=none] (29) at (0, -4.375) {$\emulates$};
		\node [style=none] (30) at (-6.5, 0.875) {};
		\node [style=none] (31) at (-3, 0.875) {};
		\node [style=none] (32) at (-6.5, -0.875) {};
		\node [style=none] (33) at (-3, -0.875) {};
		\node [style=none] (38) at (-6, 0.875) {};
		\node [style=none] (39) at (-3.5, 0.875) {};
		\node [style=none] (40) at (-6, -0.875) {};
		\node [style=none] (41) at (-3.5, -0.875) {};
		\node [style=2 control] (42) at (4, -0.875) {\textsf{2}};
		\node [style=box] (43) at (4, 0.875) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, 0.875) {$\Lambda$};
		\node [style=box] (45) at (2.5, -0.875) {$X_{-1}$};
		\node [style=none] (46) at (-7, 0.875) {q0};
		\node [style=none] (47) at (-7, -0.875) {q1};
		\node [style=none] (48) at (-1.5, 0.875) {q0$\wedge$...$\wedge$q6};
		\node [style=none] (49) at (-6.5, -2.625) {};
		\node [style=none] (50) at (-3, -2.625) {};
		\node [style=none] (51) at (-6.5, -4.375) {};
		\node [style=none] (52) at (-3, -4.375) {};
		\node [style=none] (53) at (-4.75, -3.875) {7-ary};
		\node [style=none] (54) at (-6, -2.625) {};
		\node [style=none] (55) at (-3.5, -2.625) {};
		\node [style=none] (56) at (-6, -4.375) {};
		\node [style=none] (57) at (-3.5, -4.375) {};
		\node [style=none] (58) at (-7, -2.625) {q2};
		\node [style=none] (59) at (-7, -4.375) {q3};
		\node [style=none] (62) at (-6.5, -6.125) {};
		\node [style=none] (63) at (-3, -6.125) {};
		\node [style=none] (64) at (-6, -6.125) {};
		\node [style=none] (65) at (-3.5, -6.125) {};
		\node [style=none] (66) at (-7, -6.125) {q4};
		\node [style=none] (67) at (-6.5, -7.875) {};
		\node [style=none] (68) at (-3, -7.875) {};
		\node [style=none] (69) at (-6.5, -9.625) {};
		\node [style=none] (70) at (-3, -9.625) {};
		\node [style=none] (72) at (-6, -7.875) {};
		\node [style=none] (73) at (-3.5, -7.875) {};
		\node [style=none] (74) at (-6, -9.625) {};
		\node [style=none] (75) at (-3.5, -9.625) {};
		\node [style=none] (76) at (-7, -7.875) {q5};
		\node [style=none] (77) at (-7, -9.625) {q6};
		\node [style=none] (78) at (1.25, -2.625) {};
		\node [style=none] (81) at (1.25, -4.375) {};
		\node [style=2 control] (82) at (4, -4.375) {\textsf{2}};
		\node [style=box] (83) at (4, -2.625) {$X_{-1}$};
		\node [style=vertex set] (84) at (2.5, -2.625) {$\Lambda$};
		\node [style=box] (85) at (2.5, -4.375) {$X_{-1}$};
		\node [style=none] (86) at (1.25, -6.125) {};
		\node [style=none] (89) at (1.25, -7.875) {};
		\node [style=2 control] (90) at (4, -7.875) {\textsf{2}};
		\node [style=box] (91) at (4, -6.125) {$X_{-1}$};
		\node [style=vertex set] (92) at (2.5, -6.125) {$\Lambda$};
		\node [style=box] (93) at (2.5, -7.875) {$X_{-1}$};
		\node [style=2 control] (98) at (8, -2.625) {\textsf{2}};
		\node [style=box] (99) at (8, 0.875) {$X_{-1}$};
		\node [style=vertex set] (100) at (6.5, 0.875) {$\Lambda$};
		\node [style=box] (101) at (6.5, -2.625) {$X_{-1}$};
		\node [style=2 control] (106) at (8, -9.625) {\textsf{2}};
		\node [style=box] (107) at (8, -6.125) {$X_{-1}$};
		\node [style=vertex set] (108) at (6.5, -6.125) {$\Lambda$};
		\node [style=box] (109) at (6.5, -9.625) {$X_{-1}$};
		\node [style=2 control] (114) at (12, -6.125) {\textsf{2}};
		\node [style=box] (115) at (12, 0.875) {$X_{-1}$};
		\node [style=vertex set] (116) at (10.5, 0.875) {$\Lambda$};
		\node [style=box] (117) at (10.5, -6.125) {$X_{-1}$};
		\node [style=none] (118) at (-6, 1.25) {};
		\node [style=none] (119) at (-3.5, 1.25) {};
		\node [style=none] (120) at (-6, -10) {};
		\node [style=none] (121) at (-3.5, -10) {};
		\node [style=none] (122) at (-4.75, -4.75) {AND};
		\node [style=none] (123) at (1.25, -9.625) {};
		\node [style=none] (125) at (13.25, 0.875) {};
		\node [style=none] (126) at (13.25, -0.875) {};
		\node [style=none] (127) at (13.25, -2.625) {};
		\node [style=none] (128) at (13.25, -4.375) {};
		\node [style=none] (129) at (13.25, -6.125) {};
		\node [style=none] (130) at (13.25, -7.875) {};
		\node [style=none] (131) at (13.25, -9.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=none] (44) to (45);
		\draw [style=none] (3.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (0.center);
		\draw [style=none] (49.center) to (54.center);
		\draw [style=none] (51.center) to (56.center);
		\draw [style=none] (55.center) to (50.center);
		\draw [style=none] (57.center) to (52.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (67.center) to (72.center);
		\draw [style=none] (69.center) to (74.center);
		\draw [style=none] (73.center) to (68.center);
		\draw [style=none] (75.center) to (70.center);
		\draw (82) to (83);
		\draw [style=none] (84) to (85);
		\draw [style=none] (81.center) to (85);
		\draw [style=none] (85) to (82);
		\draw [style=none] (83) to (84);
		\draw [style=none] (84) to (78.center);
		\draw (90) to (91);
		\draw [style=none] (92) to (93);
		\draw [style=none] (89.center) to (93);
		\draw [style=none] (93) to (90);
		\draw [style=none] (91) to (92);
		\draw [style=none] (92) to (86.center);
		\draw (98) to (99);
		\draw [style=none] (100) to (101);
		\draw [style=none] (101) to (98);
		\draw [style=none] (99) to (100);
		\draw (106) to (107);
		\draw [style=none] (108) to (109);
		\draw [style=none] (109) to (106);
		\draw [style=none] (107) to (108);
		\draw (114) to (115);
		\draw [style=none] (116) to (117);
		\draw [style=none] (117) to (114);
		\draw [style=none] (115) to (116);
		\draw [style=filllayerwhite] (120.center)
			 to (121.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=none] (125.center) to (115);
		\draw [style=none] (42) to (126.center);
		\draw [style=none] (82) to (128.center);
		\draw [style=none] (90) to (130.center);
		\draw [style=none] (98) to (127.center);
		\draw [style=none] (106) to (131.center);
		\draw [style=none] (114) to (129.center);
		\draw [style=none] (123.center) to (109);
		\draw [style=none] (43) to (100);
		\draw [style=none] (101) to (83);
		\draw [style=none] (91) to (108);
		\draw [style=none] (107) to (117);
		\draw [style=none] (116) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/7-arybinaryandud.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -9.625) {};
		\node [style=none] (3) at (1.25, -7.875) {};
		\node [style=none] (29) at (0, -4.375) {$\emulates$};
		\node [style=none] (30) at (-6.5, 0.875) {};
		\node [style=none] (31) at (-3, -9.625) {};
		\node [style=none] (32) at (-6.5, -0.875) {};
		\node [style=none] (33) at (-3, -7.875) {};
		\node [style=none] (38) at (-6, 0.875) {};
		\node [style=none] (39) at (-3.5, -9.625) {};
		\node [style=none] (40) at (-6, -0.875) {};
		\node [style=none] (41) at (-3.5, -7.875) {};
		\node [style=2 control] (42) at (4, -7.875) {\textsf{2}};
		\node [style=box] (43) at (4, -9.625) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, -9.625) {$\Lambda$};
		\node [style=box] (45) at (2.5, -7.875) {$X_{-1}$};
		\node [style=none] (46) at (-7, 0.875) {q0};
		\node [style=none] (47) at (-7, -0.875) {q1};
		\node [style=none] (48) at (-1.5, -9.625) {q0$\wedge$...$\wedge$q6};
		\node [style=none] (49) at (-6.5, -2.625) {};
		\node [style=none] (50) at (-3, -6.125) {};
		\node [style=none] (51) at (-6.5, -4.375) {};
		\node [style=none] (52) at (-3, -4.375) {};
		\node [style=none] (53) at (-4.75, -3.875) {7-ary};
		\node [style=none] (54) at (-6, -2.625) {};
		\node [style=none] (55) at (-3.5, -6.125) {};
		\node [style=none] (56) at (-6, -4.375) {};
		\node [style=none] (57) at (-3.5, -4.375) {};
		\node [style=none] (58) at (-7, -2.625) {q2};
		\node [style=none] (59) at (-7, -4.375) {q3};
		\node [style=none] (62) at (-6.5, -6.125) {};
		\node [style=none] (63) at (-3, -2.625) {};
		\node [style=none] (64) at (-6, -6.125) {};
		\node [style=none] (65) at (-3.5, -2.625) {};
		\node [style=none] (66) at (-7, -6.125) {q4};
		\node [style=none] (67) at (-6.5, -7.875) {};
		\node [style=none] (68) at (-3, -0.875) {};
		\node [style=none] (69) at (-6.5, -9.625) {};
		\node [style=none] (70) at (-3, 0.875) {};
		\node [style=none] (72) at (-6, -7.875) {};
		\node [style=none] (73) at (-3.5, -0.875) {};
		\node [style=none] (74) at (-6, -9.625) {};
		\node [style=none] (75) at (-3.5, 0.875) {};
		\node [style=none] (76) at (-7, -7.875) {q5};
		\node [style=none] (77) at (-7, -9.625) {q6};
		\node [style=none] (78) at (1.25, -6.125) {};
		\node [style=none] (81) at (1.25, -4.375) {};
		\node [style=2 control] (82) at (4, -4.375) {\textsf{2}};
		\node [style=box] (83) at (4, -6.125) {$X_{-1}$};
		\node [style=vertex set] (84) at (2.5, -6.125) {$\Lambda$};
		\node [style=box] (85) at (2.5, -4.375) {$X_{-1}$};
		\node [style=none] (86) at (1.25, -2.625) {};
		\node [style=none] (89) at (1.25, -0.875) {};
		\node [style=2 control] (90) at (4, -0.875) {\textsf{2}};
		\node [style=box] (91) at (4, -2.625) {$X_{-1}$};
		\node [style=vertex set] (92) at (2.5, -2.625) {$\Lambda$};
		\node [style=box] (93) at (2.5, -0.875) {$X_{-1}$};
		\node [style=2 control] (98) at (8, -6.125) {\textsf{2}};
		\node [style=box] (99) at (8, -9.625) {$X_{-1}$};
		\node [style=vertex set] (100) at (6.5, -9.625) {$\Lambda$};
		\node [style=box] (101) at (6.5, -6.125) {$X_{-1}$};
		\node [style=2 control] (106) at (8, 0.875) {\textsf{2}};
		\node [style=box] (107) at (8, -2.625) {$X_{-1}$};
		\node [style=vertex set] (108) at (6.5, -2.625) {$\Lambda$};
		\node [style=box] (109) at (6.5, 0.875) {$X_{-1}$};
		\node [style=2 control] (114) at (12, -2.625) {\textsf{2}};
		\node [style=box] (115) at (12, -9.625) {$X_{-1}$};
		\node [style=vertex set] (116) at (10.5, -9.625) {$\Lambda$};
		\node [style=box] (117) at (10.5, -2.625) {$X_{-1}$};
		\node [style=none] (118) at (-6, 1.25) {};
		\node [style=none] (119) at (-3.5, 1.25) {};
		\node [style=none] (120) at (-6, -10) {};
		\node [style=none] (121) at (-3.5, -10) {};
		\node [style=none] (122) at (-4.75, -4.75) {AND};
		\node [style=none] (123) at (1.25, 0.875) {};
		\node [style=none] (125) at (13.25, -9.625) {};
		\node [style=none] (126) at (13.25, -7.875) {};
		\node [style=none] (127) at (13.25, -6.125) {};
		\node [style=none] (128) at (13.25, -4.375) {};
		\node [style=none] (129) at (13.25, -2.625) {};
		\node [style=none] (130) at (13.25, -0.875) {};
		\node [style=none] (131) at (13.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=none] (44) to (45);
		\draw [style=none] (3.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (0.center);
		\draw [style=none] (49.center) to (54.center);
		\draw [style=none] (51.center) to (56.center);
		\draw [style=none] (55.center) to (50.center);
		\draw [style=none] (57.center) to (52.center);
		\draw [style=none] (62.center) to (64.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (67.center) to (72.center);
		\draw [style=none] (69.center) to (74.center);
		\draw [style=none] (73.center) to (68.center);
		\draw [style=none] (75.center) to (70.center);
		\draw (82) to (83);
		\draw [style=none] (84) to (85);
		\draw [style=none] (81.center) to (85);
		\draw [style=none] (85) to (82);
		\draw [style=none] (83) to (84);
		\draw [style=none] (84) to (78.center);
		\draw (90) to (91);
		\draw [style=none] (92) to (93);
		\draw [style=none] (89.center) to (93);
		\draw [style=none] (93) to (90);
		\draw [style=none] (91) to (92);
		\draw [style=none] (92) to (86.center);
		\draw (98) to (99);
		\draw [style=none] (100) to (101);
		\draw [style=none] (101) to (98);
		\draw [style=none] (99) to (100);
		\draw (106) to (107);
		\draw [style=none] (108) to (109);
		\draw [style=none] (109) to (106);
		\draw [style=none] (107) to (108);
		\draw (114) to (115);
		\draw [style=none] (116) to (117);
		\draw [style=none] (117) to (114);
		\draw [style=none] (115) to (116);
		\draw [style=filllayerwhite] (120.center)
			 to (121.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=none] (125.center) to (115);
		\draw [style=none] (42) to (126.center);
		\draw [style=none] (82) to (128.center);
		\draw [style=none] (90) to (130.center);
		\draw [style=none] (98) to (127.center);
		\draw [style=none] (106) to (131.center);
		\draw [style=none] (114) to (129.center);
		\draw [style=none] (123.center) to (109);
		\draw [style=none] (43) to (100);
		\draw [style=none] (101) to (83);
		\draw [style=none] (91) to (108);
		\draw [style=none] (107) to (117);
		\draw [style=none] (116) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/Wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183) at (-5.5, 0) {$=$};
		\node [style=none] (240) at (-3.25, 0) {};
		\node [style=none] (241) at (-3.25, -1) {};
		\node [style=none] (246) at (-3.25, 1) {};
		\node [style=none] (295) at (5.75, -1) {};
		\node [style=none] (299) at (5.75, 1) {};
		\node [style=none] (300) at (5.75, 0) {};
		\node [style=none] (309) at (-7.25, 0) {$|W_3 \rangle$};
		\node [style=0 control] (314) at (-1.75, 0) {$\textsf{0}$};
		\node [style=box] (315) at (-1.75, 1) {$+1$};
		\node [style=box] (318) at (0.25, -1) {$+1$};
		\node [style=none] (330) at (-4, 1) {$|0\rangle$};
		\node [style=none] (331) at (-4, 0) {$|+\rangle$};
		\node [style=none] (332) at (-4, -1) {$|2\rangle$};
		\node [style=0 control] (333) at (0.25, 1) {$\Lambda$};
		\node [style=box] (336) at (2.25, -1) {$+1$};
		\node [style=0 control] (337) at (2.25, 0) {$\Lambda$};
		\node [style=box] (338) at (4.25, 0) {$+1$};
		\node [style=0 control] (339) at (4.25, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (315) to (314);
		\draw (246.center) to (299.center);
		\draw (300.center) to (240.center);
		\draw [in=180, out=0] (241.center) to (295.center);
		\draw (333) to (318);
		\draw (337) to (336);
		\draw (339) to (338);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/andplain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-5.75, 0.875) {};
		\node [style=none] (31) at (-2.25, 0.875) {};
		\node [style=none] (32) at (-5.75, -0.875) {};
		\node [style=none] (33) at (-2.25, -0.875) {};
		\node [style=none] (38) at (-5.25, 0.875) {};
		\node [style=none] (39) at (-2.75, 0.875) {};
		\node [style=none] (40) at (-5.25, -0.875) {};
		\node [style=none] (41) at (-2.75, -0.875) {};
		\node [style=none] (46) at (-6.175, 0.875) {a};
		\node [style=none] (47) at (-6.175, -0.875) {b};
		\node [style=none] (48) at (-1.425, -0.875) {a$\wedge$b};
		\node [style=none] (49) at (-1.875, 0.875) {c};
		\node [style=none] (50) at (-4, 0.5) {binary};
		\node [style=none] (51) at (-4, -0.5) {AND};
		\node [style=none] (52) at (-5.25, 1.25) {};
		\node [style=none] (53) at (-2.75, 1.25) {};
		\node [style=none] (54) at (-5.25, -1.25) {};
		\node [style=none] (55) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (41.center) to (33.center);
		\draw [style=filllayerwhite] (39.center)
			 to (41.center)
			 to (55.center)
			 to (54.center)
			 to (40.center)
			 to (38.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/andsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.875) {};
		\node [style=none] (1) at (1.75, -0.875) {};
		\node [style=none] (2) at (1.75, 0.875) {};
		\node [style=none] (3) at (-2.75, 0.875) {};
		\node [style=2 control] (42) at (0.5, 0.875) {\textsf{2}};
		\node [style=box] (43) at (0.5, -0.875) {$\!X^\dagger\!$};
		\node [style=vertex set] (44) at (-1.5, -0.875) {$\Lambda$};
		\node [style=box] (45) at (-1.5, 0.875) {$\!X^\dagger\!$};
		\node [style=none] (50) at (-3, 0.875) {a};
		\node [style=none] (51) at (-3, -0.875) {b};
		\node [style=none] (52) at (2, 0.875) {c};
		\node [style=none] (53) at (2.375, -0.875) {a$\land$b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (43);
		\draw [style=none] (44) to (45);
		\draw [style=none] (3.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (42) to (2.center);
		\draw [style=none] (1.center) to (43);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/binaryand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.875) {};
		\node [style=none] (1) at (6.25, 0.875) {};
		\node [style=none] (2) at (6.25, -0.875) {};
		\node [style=none] (3) at (1.25, -0.875) {};
		\node [style=none] (29) at (0, 0) {$\emulates$};
		\node [style=none] (30) at (-5.75, 0.875) {};
		\node [style=none] (31) at (-2.25, 0.875) {};
		\node [style=none] (32) at (-5.75, -0.875) {};
		\node [style=none] (33) at (-2.25, -0.875) {};
		\node [style=none] (38) at (-5.25, 0.875) {};
		\node [style=none] (39) at (-2.75, 0.875) {};
		\node [style=none] (40) at (-5.25, -0.875) {};
		\node [style=none] (41) at (-2.75, -0.875) {};
		\node [style=2 control] (42) at (5, -0.875) {\textsf{2}};
		\node [style=box] (43) at (5, 0.875) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, 0.875) {$\Lambda$};
		\node [style=box] (45) at (2.5, -0.875) {$X_{-1}$};
		\node [style=none] (46) at (-6.175, 0.875) {a};
		\node [style=none] (47) at (-6.175, -0.875) {b};
		\node [style=none] (48) at (-1.425, 0.875) {a$\wedge$b};
		\node [style=none] (49) at (-1.875, -0.875) {c};
		\node [style=none] (50) at (-4, 0.5) {binary};
		\node [style=none] (51) at (-4, -0.5) {AND};
		\node [style=none] (52) at (-5.25, 1.25) {};
		\node [style=none] (53) at (-2.75, 1.25) {};
		\node [style=none] (54) at (-5.25, -1.25) {};
		\node [style=none] (55) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=none] (44) to (45);
		\draw [style=none] (3.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (42) to (2.center);
		\draw [style=none] (1.center) to (43);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (0.center);
		\draw [style=filllayerwhite] (39.center)
			 to (41.center)
			 to (55.center)
			 to (54.center)
			 to (40.center)
			 to (38.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/binaryandud.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.875) {};
		\node [style=none] (1) at (6.25, -0.875) {};
		\node [style=none] (2) at (6.25, 0.875) {};
		\node [style=none] (3) at (1.25, 0.875) {};
		\node [style=none] (29) at (0, 0) {$\emulates$};
		\node [style=none] (30) at (-5.75, 0.875) {};
		\node [style=none] (31) at (-2.25, 0.875) {};
		\node [style=none] (32) at (-5.75, -0.875) {};
		\node [style=none] (33) at (-2.25, -0.875) {};
		\node [style=none] (38) at (-5.25, 0.875) {};
		\node [style=none] (39) at (-2.75, 0.875) {};
		\node [style=none] (40) at (-5.25, -0.875) {};
		\node [style=none] (41) at (-2.75, -0.875) {};
		\node [style=2 control] (42) at (5, 0.875) {\textsf{2}};
		\node [style=box] (43) at (5, -0.875) {$X_{-1}$};
		\node [style=vertex set] (44) at (2.5, -0.875) {$\Lambda$};
		\node [style=box] (45) at (2.5, 0.875) {$X_{-1}$};
		\node [style=none] (46) at (-6.175, 0.875) {a};
		\node [style=none] (47) at (-6.175, -0.875) {b};
		\node [style=none] (48) at (-1.425, -0.875) {a$\wedge$b};
		\node [style=none] (49) at (-1.875, 0.875) {c};
		\node [style=none] (50) at (-4, 0.5) {binary};
		\node [style=none] (51) at (-4, -0.5) {AND};
		\node [style=none] (52) at (-5.25, 1.25) {};
		\node [style=none] (53) at (-2.75, 1.25) {};
		\node [style=none] (54) at (-5.25, -1.25) {};
		\node [style=none] (55) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (38.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (41.center) to (33.center);
		\draw (42) to (43);
		\draw [style=none] (44) to (45);
		\draw [style=none] (3.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (42) to (2.center);
		\draw [style=none] (1.center) to (43);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (0.center);
		\draw [style=filllayerwhite] (39.center)
			 to (41.center)
			 to (55.center)
			 to (54.center)
			 to (40.center)
			 to (38.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/cxminus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=vertex set] (20) at (-0.875, 0.75) {$\Lambda$};
		\node [style=box] (21) at (-0.875, -0.75) {$X_{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (20) to (21);
		\draw [style=none] (15.center) to (20);
		\draw [style=none] (20) to (18.center);
		\draw [style=none] (17.center) to (21);
		\draw [style=none] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/cxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=vertex set] (15) at (-0.875, 0.75) {$\Lambda$};
		\node [style=box] (16) at (-0.875, -0.75) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (16);
		\draw [style=none] (2.center) to (15);
		\draw [style=none] (15) to (5.center);
		\draw [style=none] (4.center) to (16);
		\draw [style=none] (16) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/emu-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 8.875) {};
		\node [style=none] (3) at (-7, 7.85) {};
		\node [style=none] (46) at (-6.675, 0.875) {$\textcolor{eb}{a}$};
		\node [style=none] (47) at (-6.675, -0.15) {$\textcolor{eb}{b}$};
		\node [style=none] (48) at (0.45, 0.875) {$\textcolor{eb}{a\wedge b}$};
		\node [style=none] (49) at (0.125, -0.15) {$\textcolor{eb}{c}$};
		\node [style={rn_phase}] (56) at (-4.25, 7.875) {\scriptsize $\frac{1}{2}$};
		\node [style={rn_phase}] (57) at (-4.25, 8.875) {\scriptsize $\frac{2}{1}$};
		\node [style=rn] (58) at (-3.625, 6.875) {};
		\node [style=rn] (59) at (-3.125, 6.875) {};
		\node [style=gn] (60) at (-2.125, 8.875) {};
		\node [style=gn] (61) at (-1.875, 7.875) {};
		\node [style=gn] (62) at (-1.125, 7.875) {};
		\node [style=rn] (63) at (-1.375, 8.875) {};
		\node [style=rn] (64) at (-0.625, 6.875) {};
		\node [style=gn] (66) at (-6, 8.875) {};
		\node [style=rn] (67) at (-6.5, 7.85) {};
		\node [style=small hadamard] (68) at (-5.5, 8.875) {\scriptsize $H$};
		\node [style=none] (69) at (-5.25, 8.875) {};
		\node [style=none] (70) at (-5.25, 7.875) {};
		\node [style=none] (71) at (-4.5, 8.875) {};
		\node [style=none] (72) at (-4.5, 7.875) {};
		\node [style={gn_phase}] (73) at (0, 6.875) {$T$};
		\node [style={gn_phase}] (74) at (0, 7.875) {$T$};
		\node [style={gn_phase}] (75) at (0, 8.875) {$T$};
		\node [style=none] (76) at (7, 8.875) {};
		\node [style=none] (77) at (7, 7.85) {};
		\node [style={rn_phase}] (78) at (4.25, 7.875) {\scriptsize $\frac{2}{1}$};
		\node [style={rn_phase}] (79) at (4.25, 8.875) {\scriptsize $\frac{1}{2}$};
		\node [style=rn] (80) at (3.625, 6.875) {};
		\node [style=rn] (81) at (3.125, 6.875) {};
		\node [style=gn] (82) at (2.125, 8.875) {};
		\node [style=gn] (83) at (1.875, 7.875) {};
		\node [style=gn] (84) at (1.125, 7.875) {};
		\node [style=rn] (85) at (1.375, 8.875) {};
		\node [style=rn] (86) at (0.625, 6.875) {};
		\node [style=gn] (88) at (6, 8.875) {};
		\node [style=rn] (89) at (6.5, 7.85) {};
		\node [style=small hadamard] (90) at (5.5, 8.875) {\scriptsize $\!H^{\dagger\!}$};
		\node [style=none] (91) at (5.25, 8.875) {};
		\node [style=none] (92) at (5.25, 7.875) {};
		\node [style=none] (93) at (4.5, 8.875) {};
		\node [style=none] (94) at (4.5, 7.875) {};
		\node [style=none] (95) at (-7, 5.375) {};
		\node [style=none] (96) at (-7, 4.35) {};
		\node [style=none] (97) at (-7.75, 4.75) {$=$};
		\node [style={rn_phase}] (98) at (-4.25, 4.375) {\scriptsize $\frac{1}{2}$};
		\node [style={rn_phase}] (99) at (-4.25, 5.375) {\scriptsize $\frac{2}{1}$};
		\node [style=gn] (108) at (-6, 5.375) {};
		\node [style=rn] (109) at (-6.5, 4.35) {};
		\node [style=small hadamard] (110) at (-5.5, 5.375) {\scriptsize $H$};
		\node [style=none] (111) at (-5.25, 5.375) {};
		\node [style=none] (112) at (-5.25, 4.375) {};
		\node [style=none] (113) at (-4.5, 5.375) {};
		\node [style=none] (114) at (-4.5, 4.375) {};
		\node [style=none] (118) at (7, 5.375) {};
		\node [style=none] (119) at (7, 4.35) {};
		\node [style={rn_phase}] (120) at (4.25, 4.375) {\scriptsize $\frac{2}{1}$};
		\node [style={rn_phase}] (121) at (4.25, 5.375) {\scriptsize $\frac{1}{2}$};
		\node [style=gn] (130) at (6, 5.375) {};
		\node [style=rn] (131) at (6.5, 4.35) {};
		\node [style=small hadamard] (132) at (5.5, 5.375) {\scriptsize $\!H^{\dagger\!}$};
		\node [style=none] (133) at (5.25, 5.375) {};
		\node [style=none] (134) at (5.25, 4.375) {};
		\node [style=none] (135) at (4.5, 5.375) {};
		\node [style=none] (136) at (4.5, 4.375) {};
		\node [style=2 control] (139) at (0, 5.375) {\textsf{0}};
		\node [style=none] (141) at (-7, 2.875) {};
		\node [style=none] (142) at (-7, 1.85) {};
		\node [style=none] (143) at (-7.75, 2.25) {$=$};
		\node [style=none] (154) at (7, 2.875) {};
		\node [style=none] (155) at (7, 1.85) {};
		\node [style=2 control] (181) at (0, 1.875) {\textsf{2}};
		\node [style=box] (182) at (0, 2.875) {$\!X_{\texttt{-}1}\!$};
		\node [style={gn_phase}] (183) at (0, 4.375) {\scriptsize $\frac{1}{2}$};
		\node [style=vertex set] (184) at (-6, 2.875) {$\Lambda$};
		\node [style=box] (185) at (-6, 1.875) {$\!X_{\texttt{-}1}\!$};
		\node [style=vertex set] (186) at (6, 2.875) {$\Lambda$};
		\node [style=box] (187) at (6, 1.875) {$\!X_{\texttt{-}1}\!$};
		\node [style=none] (188) at (-7, 0.625) {};
		\node [style=none] (189) at (-7, -0.4) {};
		\node [style=none] (190) at (-7.75, 0) {$=$};
		\node [style=none] (191) at (7, 0.625) {};
		\node [style=none] (192) at (7, -0.4) {};
		\node [style=vertex set] (197) at (6, 0.625) {$\Lambda$};
		\node [style=box] (198) at (6, -0.375) {$\!X_{\texttt{-}1}\!$};
		\node [style=none] (199) at (-4, 0.625) {};
		\node [style=none] (200) at (-2.5, 0.625) {};
		\node [style=none] (201) at (-4, -0.4) {};
		\node [style=none] (202) at (-2.5, -0.4) {};
		\node [style=none] (203) at (-3.25, 0.375) {binary};
		\node [style=none] (204) at (-3.25, -0.125) {AND};
		\node [style=none] (205) at (-4, 1) {};
		\node [style=none] (206) at (-2.5, 1) {};
		\node [style=none] (207) at (-4, -0.775) {};
		\node [style=none] (208) at (-2.5, -0.775) {};
		\node [style=none] (209) at (7.125, 0.875) {$\textcolor{eb}{a\wedge b}$};
		\node [style=none] (210) at (7.75, -0.125) {$\textcolor{eb}{c - (a\wedge b)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59);
		\draw (59) to (64);
		\draw (64) to (62);
		\draw (56) to (61);
		\draw (61) to (62);
		\draw (61) to (63);
		\draw (57) to (60);
		\draw (59) to (60);
		\draw (60) to (63);
		\draw (67) to (66);
		\draw (57) to (71.center);
		\draw (56) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (72.center) to (69.center);
		\draw (69.center) to (0.center);
		\draw (3.center) to (70.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (71.center);
		\draw (80) to (81);
		\draw (81) to (86);
		\draw (86) to (84);
		\draw (78) to (83);
		\draw (83) to (84);
		\draw (83) to (85);
		\draw (79) to (82);
		\draw (81) to (82);
		\draw (82) to (85);
		\draw (89) to (88);
		\draw (79) to (93.center);
		\draw (78) to (94.center);
		\draw [in=180, out=0, looseness=0.75] (94.center) to (91.center);
		\draw (91.center) to (76.center);
		\draw (77.center) to (92.center);
		\draw [in=0, out=180, looseness=0.75] (92.center) to (93.center);
		\draw (64) to (86);
		\draw (62) to (84);
		\draw (85) to (63);
		\draw (109) to (108);
		\draw (99) to (113.center);
		\draw (98) to (114.center);
		\draw [in=0, out=180, looseness=0.75] (114.center) to (111.center);
		\draw (111.center) to (95.center);
		\draw (96.center) to (112.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (113.center);
		\draw (131) to (130);
		\draw (121) to (135.center);
		\draw (120) to (136.center);
		\draw [in=180, out=0, looseness=0.75] (136.center) to (133.center);
		\draw (133.center) to (118.center);
		\draw (119.center) to (134.center);
		\draw [in=0, out=180, looseness=0.75] (134.center) to (135.center);
		\draw (99) to (121);
		\draw (98) to (120);
		\draw (141.center) to (154.center);
		\draw (155.center) to (142.center);
		\draw (181) to (182);
		\draw (139) to (183);
		\draw [style=none] (184) to (185);
		\draw [style=none] (186) to (187);
		\draw (188.center) to (191.center);
		\draw (192.center) to (189.center);
		\draw [style=none] (197) to (198);
		\draw [style=filllayerwhite] (200.center)
			 to (202.center)
			 to (208.center)
			 to (207.center)
			 to (201.center)
			 to (199.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/emu-gpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -1) {};
		\node [style=rn] (1) at (-1.25, -1) {};
		\node [style=gn] (2) at (-0.25, 1) {};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=gn] (4) at (0.75, 0) {};
		\node [style=rn] (5) at (0.5, 1) {};
		\node [style=rn] (6) at (1.25, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (-3, 0) {$=$};
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=none] (33) at (-6.5, 1) {};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (-4, -1) {};
		\node [style=none] (37) at (-4, 1) {};
		\node [style=gn] (38) at (-6, 1) {};
		\node [style=gn] (39) at (-6, 0) {};
		\node [style=rn] (40) at (-4.5, 1) {};
		\node [style=rn] (41) at (-4.5, 0) {};
		\node [style=rn] (42) at (-4.5, -1) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (6.5, 0) {};
		\node [style=none] (46) at (6.5, -1) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=rn] (48) at (4.5, 1) {};
		\node [style=rn] (49) at (4.5, 0) {};
		\node [style=gn] (50) at (6, 1) {};
		\node [style=gn] (51) at (6, 0) {};
		\node [style=gn] (52) at (6, -1) {};
		\node [style=rn] (53) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (6) to (4);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (11.center) to (5);
		\draw (4) to (9.center);
		\draw (10.center) to (6);
		\draw (3) to (8.center);
		\draw (7.center) to (2);
		\draw (33.center) to (38);
		\draw (34.center) to (39);
		\draw (36.center) to (42);
		\draw (35.center) to (41);
		\draw (37.center) to (40);
		\draw (40) to (38);
		\draw [bend right=15, looseness=0.50] (42) to (38);
		\draw (39) to (40);
		\draw (42) to (39);
		\draw [bend right=15, looseness=0.50] (38) to (42);
		\draw (39) to (41);
		\draw (43.center) to (48);
		\draw (44.center) to (49);
		\draw (46.center) to (52);
		\draw (45.center) to (51);
		\draw (47.center) to (50);
		\draw (50) to (48);
		\draw (49) to (51);
		\draw (53) to (52);
		\draw (53) to (50);
		\draw (51) to (53);
		\draw [bend left=15, looseness=0.50] (48) to (51);
		\draw [bend left, looseness=0.50] (51) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/emu-lemma-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.125, 0.75) {};
		\node [style={gn_phase}] (1) at (-9.625, -0.75) {$T$};
		\node [style=gn] (2) at (-9.625, 0.75) {};
		\node [style=rn] (3) at (-10.625, -0.75) {};
		\node [style=rn] (4) at (-8.625, -0.75) {};
		\node [style=none] (5) at (-8.125, 0.75) {};
		\node [style=none] (6) at (-11.125, -0.75) {};
		\node [style=none] (7) at (-8.125, -0.75) {};
		\node [style=none] (8) at (-7.25, 0) {$=$};
		\node [style=none] (9) at (-6.375, 0.75) {};
		\node [style={gn_phase}] (10) at (-3.625, -0.75) {$T$};
		\node [style=gn] (11) at (-5.875, 0.75) {};
		\node [style=rn] (12) at (-5.125, -0.75) {};
		\node [style=rn] (13) at (-2.125, -0.75) {};
		\node [style=none] (14) at (-0.875, 0.75) {};
		\node [style=none] (15) at (-6.375, -0.75) {};
		\node [style=none] (16) at (-0.875, -0.75) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gn] (18) at (-1.375, 0.75) {};
		\node [style=smallbox] (19) at (-5.875, -0.75) {$D$};
		\node [style=smallbox] (20) at (-4.375, -0.75) {$D$};
		\node [style=smallbox] (21) at (-2.875, -0.75) {$D$};
		\node [style=smallbox] (22) at (-1.375, -0.75) {$D$};
		\node [style=none] (23) at (0.875, 0.75) {};
		\node [style={gn_phase}] (24) at (2.75, -0.75) {$\frac{\beta}{\alpha}$};
		\node [style=gn] (25) at (1.375, 0.75) {};
		\node [style=rn] (26) at (2.125, -0.75) {};
		\node [style=rn] (27) at (3.375, -0.75) {};
		\node [style=none] (28) at (4.625, 0.75) {};
		\node [style=none] (29) at (0.875, -0.75) {};
		\node [style=none] (30) at (4.625, -0.75) {};
		\node [style=none] (31) at (5.5, 0) {$=$};
		\node [style=gn] (32) at (4.125, 0.75) {};
		\node [style=smallbox] (33) at (1.375, -0.75) {$D$};
		\node [style=smallbox] (34) at (4.125, -0.75) {$D$};
		\node [style=none] (35) at (6.375, 0.75) {};
		\node [style={gn_phase}] (36) at (8.625, 0) {$\frac{\beta}{\alpha}$};
		\node [style=gn] (37) at (7.625, -0.75) {};
		\node [style=none] (38) at (9, 0.75) {};
		\node [style=none] (39) at (6.375, -0.75) {};
		\node [style=none] (40) at (9, -0.75) {};
		\node [style=gn] (41) at (7.625, 0.75) {};
		\node [style=smallbox] (42) at (6.875, -0.75) {$D$};
		\node [style=smallbox] (43) at (8.375, -0.75) {$D$};
		\node [style=rn] (44) at (8.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12) to (11);
		\draw (9.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (13) to (18);
		\draw (26) to (25);
		\draw (23.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (27) to (32);
		\draw (35.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (44) to (41);
		\draw (44) to (37);
		\draw (44) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/emu-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style={gn_phase}] (1) at (-2.75, -0.75) {$T$};
		\node [style=gn] (2) at (-2.75, 0.75) {};
		\node [style=rn] (3) at (-3.75, -0.75) {};
		\node [style=rn] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (37) at (1, 0.75) {};
		\node [style={gn_phase}] (38) at (3.5, 0) {$\frac{\beta}{\alpha}$};
		\node [style=gn] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (3.75, 0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
		\node [style=none] (44) at (3.75, -0.75) {};
		\node [style=gn] (46) at (2.25, 0.75) {};
		\node [style=smallbox] (47) at (1.5, -0.75) {$D$};
		\node [style=smallbox] (48) at (3, -0.75) {$D$};
		\node [style=rn] (49) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (37.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (49) to (46);
		\draw (49) to (41);
		\draw (49) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/emu-main.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3.5) {};
		\node [style=none] (1) at (-9, 4.5) {};
		\node [style=rn] (2) at (-8.75, 2.5) {};
		\node [style=rn] (6) at (-8.25, 2.5) {};
		\node [style=gn] (7) at (-7.25, 4.5) {};
		\node [style=gn] (8) at (-7, 3.5) {};
		\node [style=gn] (9) at (-6.25, 3.5) {};
		\node [style=rn] (10) at (-6.5, 4.5) {};
		\node [style=rn] (11) at (-5.75, 2.5) {};
		\node [style=none] (15) at (-1, 3.5) {};
		\node [style=none] (16) at (-1, 4.5) {};
		\node [style=rn] (17) at (-1.25, 2.5) {};
		\node [style=rn] (18) at (-1.75, 2.5) {};
		\node [style=gn] (19) at (-2.75, 4.5) {};
		\node [style=gn] (20) at (-3, 3.5) {};
		\node [style=gn] (21) at (-3.75, 3.5) {};
		\node [style=rn] (22) at (-3.5, 4.5) {};
		\node [style=rn] (23) at (-4.25, 2.5) {};
		\node [style={gn_phase}] (24) at (-5, 2.5) {$T$};
		\node [style={gn_phase}] (25) at (-5, 3.5) {$T$};
		\node [style={gn_phase}] (26) at (-5, 4.5) {$T$};
		\node [style=none] (27) at (0, 3.5) {$=$};
		\node [style=none] (28) at (1, 3.5) {};
		\node [style=none] (29) at (1, 4.5) {};
		\node [style=smallbox] (31) at (2.5, 3) {$D$};
		\node [style=gn] (32) at (1.75, 4.5) {};
		\node [style=gn] (34) at (3, 3.5) {};
		\node [style=rn] (35) at (3.5, 4.5) {};
		\node [style=rn] (36) at (3.5, 2.5) {};
		\node [style=none] (37) at (7.5, 3.5) {};
		\node [style=none] (38) at (7.5, 4.5) {};
		\node [style=gn] (41) at (6.75, 4.5) {};
		\node [style=gn] (42) at (5.5, 3.5) {};
		\node [style=rn] (44) at (5, 4.5) {};
		\node [style={gn_phase}] (46) at (4.25, 2.5) {$T$};
		\node [style={gn_phase}] (47) at (4.25, 3.5) {$T$};
		\node [style={gn_phase}] (48) at (4.25, 4.5) {$T$};
		\node [style=none] (49) at (-10, 0) {$=$};
		\node [style=smallbox] (50) at (6, 3) {$D$};
		\node [style=rn] (52) at (5, 2.5) {};
		\node [style=none] (53) at (-9, 0) {};
		\node [style=none] (54) at (-9, 1) {};
		\node [style=smallbox] (55) at (-7.75, -0.5) {$D$};
		\node [style=gn] (56) at (-8.5, 1) {};
		\node [style=rn] (58) at (-6.75, 1) {};
		\node [style=rn] (59) at (-6.75, -1) {};
		\node [style=none] (60) at (-3, 0) {};
		\node [style=none] (61) at (-3, 1) {};
		\node [style=gn] (62) at (-3.5, 1) {};
		\node [style=gn] (63) at (-6, 0) {};
		\node [style=rn] (64) at (-5.25, 1) {};
		\node [style={gn_phase}] (65) at (-6, -1) {$T$};
		\node [style={gn_phase}] (67) at (-6, 1) {$T$};
		\node [style=none] (68) at (-2, 0) {$=$};
		\node [style=smallbox] (69) at (-4.25, -0.5) {$D$};
		\node [style=rn] (70) at (-5.25, -1) {};
		\node [style={gn_phase}] (71) at (-3.5, 0) {$T$};
		\node [style=smallbox] (72) at (-7, 0) {$D$};
		\node [style=smallbox] (73) at (-5, 0) {$D$};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=none] (80) at (4, 0) {};
		\node [style=none] (81) at (4, 1) {};
		\node [style=gn] (82) at (3.5, 1) {};
		\node [style=none] (87) at (5, 0) {$=$};
		\node [style={gn_phase}] (90) at (3.5, 0) {$T$};
		\node [style=smallbox] (91) at (0.5, 0) {$D$};
		\node [style=smallbox] (92) at (2, 0) {$D$};
		\node [style={gn_phase}] (94) at (2.5, 0.5) {$\frac{\beta}{\alpha}$};
		\node [style=gn] (95) at (1.25, 1) {};
		\node [style=smallbox] (100) at (0.5, 1) {$D$};
		\node [style=smallbox] (101) at (2, 1) {$D$};
		\node [style=rn] (102) at (1.75, 0.5) {};
		\node [style={gn_phase}] (103) at (2.5, -0.5) {$\frac{\beta}{\alpha}$};
		\node [style=gn] (104) at (1.25, -1) {};
		\node [style=gn] (105) at (1.25, 0) {};
		\node [style=none] (107) at (2.25, -1) {};
		\node [style=rn] (108) at (1.75, -0.5) {};
		\node [style=gn] (109) at (-0.5, 1) {};
		\node [style=none] (110) at (0.75, -1) {};
		\node [style=none] (111) at (5.75, -1) {};
		\node [style=none] (112) at (5.75, 1) {};
		\node [style=none] (113) at (8.25, -1) {};
		\node [style=none] (114) at (8.25, 1) {};
		\node [style={gn_phase}] (116) at (6.375, -1) {$T$};
		\node [style={gn_phase}] (119) at (7.875, 0.375) {$T$};
		\node [style=rn] (123) at (7.375, 0.375) {};
		\node [style={gn_phase}] (124) at (7.875, -0.375) {$T$};
		\node [style=gn] (125) at (6.375, 1) {};
		\node [style=rn] (128) at (7.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (9);
		\draw (0.center) to (8);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (1.center) to (7);
		\draw (6) to (7);
		\draw (7) to (10);
		\draw (17) to (18);
		\draw (18) to (23);
		\draw (23) to (21);
		\draw (15.center) to (20);
		\draw (20) to (21);
		\draw (20) to (22);
		\draw (16.center) to (19);
		\draw (18) to (19);
		\draw (19) to (22);
		\draw (22) to (26);
		\draw (21) to (25);
		\draw (23) to (24);
		\draw (10) to (26);
		\draw (9) to (25);
		\draw (11) to (24);
		\draw [in=-180, out=-45, looseness=0.75] (31) to (36);
		\draw (36) to (34);
		\draw (29.center) to (32);
		\draw [in=-75, out=135, looseness=0.75] (31) to (32);
		\draw (32) to (35);
		\draw (37.center) to (42);
		\draw (42) to (44);
		\draw (38.center) to (41);
		\draw (41) to (44);
		\draw (44) to (48);
		\draw (35) to (48);
		\draw (34) to (47);
		\draw (36) to (46);
		\draw [in=0, out=-135, looseness=0.75] (50) to (52);
		\draw (52) to (46);
		\draw [in=-105, out=45, looseness=0.75] (50) to (41);
		\draw (28.center) to (34);
		\draw (34) to (35);
		\draw (42) to (47);
		\draw (52) to (42);
		\draw [in=-180, out=-45, looseness=0.75] (55) to (59);
		\draw (54.center) to (56);
		\draw [in=-75, out=135, looseness=0.75] (55) to (56);
		\draw (56) to (58);
		\draw (60.center) to (63);
		\draw (63) to (64);
		\draw (61.center) to (62);
		\draw (62) to (64);
		\draw (64) to (67);
		\draw (58) to (67);
		\draw (59) to (65);
		\draw [in=0, out=-135, looseness=0.75] (69) to (70);
		\draw (70) to (65);
		\draw [in=-105, out=45, looseness=0.75] (69) to (62);
		\draw (70) to (63);
		\draw (59) to (63);
		\draw (53.center) to (63);
		\draw (63) to (58);
		\draw (81.center) to (82);
		\draw (102) to (95);
		\draw (102) to (94);
		\draw (108) to (105);
		\draw (108) to (104);
		\draw (108) to (103);
		\draw (102) to (105);
		\draw (80.center) to (105);
		\draw (74.center) to (105);
		\draw (82)
			 to [in=0, out=-105, looseness=0.75] (107.center)
			 to (110.center)
			 to [in=-75, out=180, looseness=0.75] (109);
		\draw (75.center) to (109);
		\draw (109) to (82);
		\draw (123) to (119);
		\draw [bend left=15] (128) to (125);
		\draw (128) to (124);
		\draw [bend left=15] (123) to (125);
		\draw [bend left=15] (128) to (116);
		\draw [bend right=15] (123) to (116);
		\draw (113.center) to (116);
		\draw (111.center) to (116);
		\draw [bend left=15] (125) to (123);
		\draw (112.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitccx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=vertex set] (15) at (-0.875, 1.5) {$\Lambda$};
		\node [style=box] (16) at (-0.875, 0) {$X_{+1}$};
		\node [style=none] (18) at (-2.25, -1.5) {};
		\node [style=none] (19) at (5, -1.5) {};
		\node [style=none] (20) at (3.625, 0) {};
		\node [style=2 control] (21) at (1.375, 0) {\textsf{2}};
		\node [style=box] (22) at (1.375, -1.5) {$X$};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=vertex set] (26) at (3.625, 1.5) {$\Lambda$};
		\node [style=box] (27) at (3.625, 0) {$X_{-1}$};
		\node [style=none] (28) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (16);
		\draw [style=none] (2.center) to (15);
		\draw [style=none] (16) to (3.center);
		\draw [style=none] (21) to (22);
		\draw [style=none, in=180, out=0] (21) to (20.center);
		\draw [style=none] (19.center) to (22);
		\draw [style=none] (22) to (18.center);
		\draw [style=none] (26) to (27);
		\draw [style=none] (26) to (25.center);
		\draw [style=none] (15) to (26);
		\draw [style=none] (16) to (21);
		\draw [style=none] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcnu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-12, -1.5) {};
		\node [style=2 control] (4) at (-7.25, 0) {\textsf{2}};
		\node [style=box] (5) at (-7.25, -1.5) {$X_{+1}$};
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (10) at (-6, -1.5) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (14) at (-12, 0) {};
		\node [style=2 control] (15) at (-9, 1.5) {\textsf{2}};
		\node [style=box] (16) at (-9, 0) {$X_{+1}$};
		\node [style=none] (17) at (-12, 1.5) {};
		\node [style=none] (18) at (-6, 0) {};
		\node [style=none] (19) at (-6, 1.5) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=2 control] (23) at (-3.25, 0) {\textsf{2}};
		\node [style=box] (24) at (-3.25, -1.5) {$X_{-1}$};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=none] (26) at (-4.5, -1.5) {};
		\node [style=none] (27) at (-4.5, 3) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=2 control] (29) at (-1.5, 1.5) {\textsf{2}};
		\node [style=box] (30) at (-1.5, 0) {$X_{-1}$};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (-4.5, 0) {};
		\node [style=none] (33) at (-4.5, 1.5) {};
		\node [style=2 control] (36) at (-5.25, -3.25) {\textsf{2}};
		\node [style=none] (37) at (-12, -4.75) {};
		\node [style=none] (38) at (-12, -3.25) {};
		\node [style=none] (39) at (1.5, -4.75) {};
		\node [style=none] (40) at (1.5, -3.25) {};
		\node [style=box] (41) at (-5.25, -4.75) {$U$};
		\node [style=none] (42) at (-7.5, -4.5) {};
		\node [style=none] (43) at (-7.75, -5) {};
		\node [style=none] (44) at (-2.5, -4.5) {};
		\node [style=none] (45) at (-2.75, -5) {};
		\node [style=none] (46) at (-7.5, -4.25) {$m$};
		\node [style=none] (47) at (-2.5, -4.25) {$m$};
		\node [style=none, rotate=-45] (48) at (-6, -2.5) {$\dots$};
		\node [style=none, rotate=45] (49) at (-4.5, -2.5) {$\dots$};
		\node [style=none] (51) at (-17, 3) {};
		\node [style=none] (52) at (-17, 0) {};
		\node [style=none] (53) at (-17, 1.5) {};
		\node [style=none] (54) at (-17, -4.75) {};
		\node [style=none] (55) at (-17, -3.25) {};
		\node [style=none] (57) at (-14, 3) {};
		\node [style=none] (58) at (-14, 0) {};
		\node [style=none] (59) at (-14, 1.5) {};
		\node [style=none] (60) at (-14, -4.75) {};
		\node [style=none] (61) at (-14, -3.25) {};
		\node [style=small dot] (62) at (-15.5, 3) {};
		\node [style=small dot] (63) at (-15.5, 1.5) {};
		\node [style=small dot] (64) at (-15.5, 0) {};
		\node [style=small dot] (65) at (-15.5, -3.25) {};
		\node [style=box] (66) at (-15.5, -4.75) {$U$};
		\node [style=none] (67) at (-16.25, -4.5) {};
		\node [style=none] (68) at (-16.5, -5) {};
		\node [style=none] (69) at (-16.25, -4.25) {$m$};
		\node [style=none] (70) at (-14.5, -4.5) {};
		\node [style=none] (71) at (-14.75, -5) {};
		\node [style=none] (72) at (-14.5, -4.25) {$m$};
		\node [style=none] (73) at (-15.5, -0.75) {};
		\node [style=none] (74) at (-15.5, -2.5) {};
		\node [style=none] (75) at (-15.5, -1.5) {$\vdots$};
		\node [style=none] (76) at (-13, -0.875) {$\emulates$};
		\node [style=vertex set] (82) at (-10.625, 3) {$\Lambda$};
		\node [style=box] (83) at (-10.625, 1.5) {$X_{+1}$};
		\node [style=vertex set] (84) at (0.125, 3) {$\Lambda$};
		\node [style=box] (85) at (0.125, 1.5) {$X_{-1}$};
		\node [style=none, rotate=-45] (86) at (-5.25, 0.75) {\rotatebox{45}{$\dots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (5);
		\draw [style=none, in=90, out=-90] (4) to (5);
		\draw [style=none] (5) to (10.center);
		\draw [style=none] (14.center) to (16);
		\draw [style=none, in=90, out=-90] (15) to (16);
		\draw [style=none] (15) to (19.center);
		\draw [style=none] (4) to (18.center);
		\draw (16) to (4);
		\draw [style=none] (22.center) to (24);
		\draw [style=none, in=90, out=-90] (23) to (24);
		\draw [style=none] (24) to (26.center);
		\draw [style=none] (28.center) to (30);
		\draw [style=none, in=90, out=-90] (29) to (30);
		\draw [style=none] (29) to (33.center);
		\draw [style=none] (23) to (32.center);
		\draw (30) to (23);
		\draw (38.center) to (36);
		\draw (36) to (40.center);
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (44.center) to (45.center);
		\draw (43.center) to (42.center);
		\draw (65) to (66);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (55.center) to (65);
		\draw (65) to (61.center);
		\draw (60.center) to (66);
		\draw (66) to (54.center);
		\draw (52.center) to (64);
		\draw (64) to (58.center);
		\draw (59.center) to (63);
		\draw (63) to (53.center);
		\draw (62) to (51.center);
		\draw (62) to (57.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw [style=none] (82) to (83);
		\draw [style=none] (84) to (85);
		\draw [style=none] (29) to (85);
		\draw [style=none] (85) to (31.center);
		\draw [style=none] (25.center) to (84);
		\draw [style=none] (84) to (27.center);
		\draw [style=none] (12.center) to (82);
		\draw [style=none] (82) to (8.center);
		\draw [style=none] (17.center) to (83);
		\draw [style=none] (83) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcnuand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (14) at (-12, 0) {};
		\node [style=none] (17) at (-12, 1.5) {};
		\node [style=none] (22) at (-2, -1.5) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=small dot] (36) at (-7, 3) {};
		\node [style=none] (37) at (-12, -4.75) {};
		\node [style=none] (38) at (-12, -3.25) {};
		\node [style=none] (39) at (-2, -4.75) {};
		\node [style=none] (40) at (-2, -3.25) {};
		\node [style=targ] (41) at (-7, -4.75) {$+$};
		\node [style=none] (51) at (-16, 3) {};
		\node [style=none] (52) at (-16, 0) {};
		\node [style=none] (53) at (-16, 1.5) {};
		\node [style=none] (54) at (-16, -4.75) {};
		\node [style=none] (55) at (-16, -3.25) {};
		\node [style=none] (57) at (-14, 3) {};
		\node [style=none] (58) at (-14, 0) {};
		\node [style=none] (59) at (-14, 1.5) {};
		\node [style=none] (60) at (-14, -4.75) {};
		\node [style=none] (61) at (-14, -3.25) {};
		\node [style=small dot] (62) at (-15, 3) {};
		\node [style=small dot] (63) at (-15, 1.5) {};
		\node [style=small dot] (64) at (-15, 0) {};
		\node [style=small dot] (65) at (-15, -3.25) {};
		\node [style=targ] (66) at (-15, -4.75) {$+$};
		\node [style=none] (73) at (-15, -0.75) {};
		\node [style=none] (74) at (-15, -2.5) {};
		\node [style=none] (75) at (-15, -1.5) {$\vdots$};
		\node [style=none] (76) at (-13, -0.875) {$\emulates$};
		\node [style=none] (77) at (-12, 3) {};
		\node [style=none] (79) at (-11.25, 3) {};
		\node [style=none] (80) at (-8.25, 3) {};
		\node [style=none] (81) at (-9.75, 0.5) {$n$-ary};
		\node [style=none] (82) at (-12, -3.25) {};
		\node [style=none] (84) at (-11.25, -3.25) {};
		\node [style=none] (85) at (-8.25, -3.25) {};
		\node [style=none] (86) at (-11.25, 3.375) {};
		\node [style=none] (87) at (-8.25, 3.375) {};
		\node [style=none] (88) at (-11.25, -3.625) {};
		\node [style=none] (89) at (-8.25, -3.625) {};
		\node [style=none] (90) at (-9.75, -0.5) {AND};
		\node [style=none] (91) at (-11.25, 1.5) {};
		\node [style=none] (92) at (-11.25, 0) {};
		\node [style=none] (93) at (-11.75, -1.5) {$\vdots$};
		\node [style=none] (94) at (-8.25, 1.5) {};
		\node [style=none] (95) at (-8.25, 0) {};
		\node [style=none] (98) at (-7.75, -1.5) {$\vdots$};
		\node [style=none] (99) at (-2, 3) {};
		\node [style=none] (100) at (-2, 0) {};
		\node [style=none] (101) at (-2, 1.5) {};
		\node [style=none] (102) at (-2, -3.25) {};
		\node [style=none] (103) at (-2, 3) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-5.75, 3) {};
		\node [style=none] (107) at (-4.25, 0.5) {$n$-ary};
		\node [style=none] (108) at (-2, -3.25) {};
		\node [style=none] (110) at (-2.75, -3.25) {};
		\node [style=none] (111) at (-5.75, -3.25) {};
		\node [style=none] (112) at (-2.75, 3.375) {};
		\node [style=none] (113) at (-5.75, 3.375) {};
		\node [style=none] (114) at (-2.75, -3.625) {};
		\node [style=none] (115) at (-5.75, -3.625) {};
		\node [style=none] (116) at (-4.25, -0.5) {AND$^{\dagger}$};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-2.75, 0) {};
		\node [style=none] (119) at (-2.25, -1.5) {$\vdots$};
		\node [style=none] (120) at (-5.75, 1.5) {};
		\node [style=none] (121) at (-5.75, 0) {};
		\node [style=none] (124) at (-6.25, -1.5) {$\vdots$};
		\node [style=none] (125) at (-17, 3) {};
		\node [style=none] (126) at (-17, -3.25) {};
		\node [style=none] (127) at (-17.5, -0.125) {};
		\node [style=none] (128) at (-17.75, -0.25) {};
		\node [style=none] (129) at (-17.75, -0.25) {$n$};
		\node [style=none] (130) at (-12, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=0] (85.center) to (111.center);
		\draw [style=none] (95.center) to (121.center);
		\draw [style=none] (94.center) to (120.center);
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (65) to (66);
		\draw (55.center) to (65);
		\draw (65) to (61.center);
		\draw (60.center) to (66);
		\draw (66) to (54.center);
		\draw (52.center) to (64);
		\draw (64) to (58.center);
		\draw (59.center) to (63);
		\draw (63) to (53.center);
		\draw (62) to (51.center);
		\draw (62) to (57.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (82.center) to (84.center);
		\draw [style=filllayerwhite] (89.center)
			 to (87.center)
			 to (86.center)
			 to (88.center)
			 to cycle;
		\draw [style=none] (17.center) to (91.center);
		\draw [style=none] (14.center) to (92.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=none] (101.center) to (117.center);
		\draw [style=none] (100.center) to (118.center);
		\draw [style=none] (80.center) to (36);
		\draw [style=none] (36) to (106.center);
		\draw [in=180, out=0, looseness=0.25] (127.center) to (126.center);
		\draw [in=-180, out=0, looseness=0.25] (127.center) to (125.center);
		\draw [style=filllayerwhite] (112.center)
			 to (113.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcnuandud.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (14) at (-12, 0) {};
		\node [style=none] (17) at (-12, 1.5) {};
		\node [style=none] (22) at (-2, -1.5) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=small dot] (36) at (-7, -3.25) {};
		\node [style=none] (37) at (-12, -4.75) {};
		\node [style=none] (38) at (-12, -3.25) {};
		\node [style=none] (39) at (-2, -4.75) {};
		\node [style=none] (40) at (-2, -3.25) {};
		\node [style=targ] (41) at (-7, -4.75) {$+$};
		\node [style=none] (51) at (-16, 3) {};
		\node [style=none] (52) at (-16, 0) {};
		\node [style=none] (53) at (-16, 1.5) {};
		\node [style=none] (54) at (-16, -4.75) {};
		\node [style=none] (55) at (-16, -3.25) {};
		\node [style=none] (57) at (-14, 3) {};
		\node [style=none] (58) at (-14, 0) {};
		\node [style=none] (59) at (-14, 1.5) {};
		\node [style=none] (60) at (-14, -4.75) {};
		\node [style=none] (61) at (-14, -3.25) {};
		\node [style=small dot] (62) at (-15, 3) {};
		\node [style=small dot] (63) at (-15, 1.5) {};
		\node [style=small dot] (64) at (-15, 0) {};
		\node [style=small dot] (65) at (-15, -3.25) {};
		\node [style=targ] (66) at (-15, -4.75) {$+$};
		\node [style=none] (73) at (-15, -0.75) {};
		\node [style=none] (74) at (-15, -2.5) {};
		\node [style=none] (75) at (-15, -1.5) {$\vdots$};
		\node [style=none] (76) at (-13, -0.875) {$\emulates$};
		\node [style=none] (77) at (-12, 3) {};
		\node [style=none] (79) at (-11.25, 3) {};
		\node [style=none] (80) at (-8.25, -3.25) {};
		\node [style=none] (81) at (-9.75, 0.5) {$n$-ary};
		\node [style=none] (82) at (-12, -3.25) {};
		\node [style=none] (84) at (-11.25, -3.25) {};
		\node [style=none] (85) at (-8.25, 3) {};
		\node [style=none] (86) at (-11.25, 3.375) {};
		\node [style=none] (87) at (-8.25, 3.375) {};
		\node [style=none] (88) at (-11.25, -3.625) {};
		\node [style=none] (89) at (-8.25, -3.625) {};
		\node [style=none] (90) at (-9.75, -0.5) {AND};
		\node [style=none] (91) at (-11.25, 1.5) {};
		\node [style=none] (92) at (-11.25, 0) {};
		\node [style=none] (93) at (-11.75, -1.5) {$\vdots$};
		\node [style=none] (94) at (-8.25, 1.5) {};
		\node [style=none] (95) at (-8.25, 0) {};
		\node [style=none] (98) at (-7.75, -1.5) {$\vdots$};
		\node [style=none] (99) at (-2, 3) {};
		\node [style=none] (100) at (-2, 0) {};
		\node [style=none] (101) at (-2, 1.5) {};
		\node [style=none] (102) at (-2, -3.25) {};
		\node [style=none] (103) at (-2, 3) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-5.75, -3.25) {};
		\node [style=none] (107) at (-4.25, 0.5) {$n$-ary};
		\node [style=none] (108) at (-2, -3.25) {};
		\node [style=none] (110) at (-2.75, -3.25) {};
		\node [style=none] (111) at (-5.75, 3) {};
		\node [style=none] (112) at (-2.75, 3.375) {};
		\node [style=none] (113) at (-5.75, 3.375) {};
		\node [style=none] (114) at (-2.75, -3.625) {};
		\node [style=none] (115) at (-5.75, -3.625) {};
		\node [style=none] (116) at (-4.25, -0.5) {AND$^{\dagger}$};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-2.75, 0) {};
		\node [style=none] (119) at (-2.25, -1.5) {$\vdots$};
		\node [style=none] (120) at (-5.75, 1.5) {};
		\node [style=none] (121) at (-5.75, 0) {};
		\node [style=none] (124) at (-6.25, -1.5) {$\vdots$};
		\node [style=none] (125) at (-17, 3) {};
		\node [style=none] (126) at (-17, -3.25) {};
		\node [style=none] (127) at (-17.5, -0.125) {};
		\node [style=none] (128) at (-17.75, -0.25) {};
		\node [style=none] (129) at (-17.75, -0.25) {$n$};
		\node [style=none] (130) at (-12, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-180, out=0] (85.center) to (111.center);
		\draw [style=none] (95.center) to (121.center);
		\draw [style=none] (94.center) to (120.center);
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw (65) to (66);
		\draw (55.center) to (65);
		\draw (65) to (61.center);
		\draw (60.center) to (66);
		\draw (66) to (54.center);
		\draw (52.center) to (64);
		\draw (64) to (58.center);
		\draw (59.center) to (63);
		\draw (63) to (53.center);
		\draw (62) to (51.center);
		\draw (62) to (57.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (73.center) to (64);
		\draw (74.center) to (65);
		\draw [style=none] (77.center) to (79.center);
		\draw [style=none] (82.center) to (84.center);
		\draw [style=filllayerwhite] (89.center)
			 to (87.center)
			 to (86.center)
			 to (88.center)
			 to cycle;
		\draw [style=none] (17.center) to (91.center);
		\draw [style=none] (14.center) to (92.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=none] (101.center) to (117.center);
		\draw [style=none] (100.center) to (118.center);
		\draw [style=none] (80.center) to (36);
		\draw [style=none] (36) to (106.center);
		\draw [in=180, out=0, looseness=0.25] (127.center) to (126.center);
		\draw [in=-180, out=0, looseness=0.25] (127.center) to (125.center);
		\draw [style=filllayerwhite] (112.center)
			 to (113.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcnulog-qcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 12.75) {};
		\node [style=none] (14) at (-7.25, 10.15) {};
		\node [style=none] (17) at (-7.25, 11.45) {};
		\node [style=none] (25) at (7.25, 12.75) {};
		\node [style=none] (28) at (7.25, 10.15) {};
		\node [style=none] (31) at (7.25, 11.45) {};
		\node [style=2 control] (36) at (0, 3.65) {\textsf{2}};
		\node [style=none] (37) at (-7.25, -6.75) {};
		\node [style=none] (38) at (-7.25, 7.55) {};
		\node [style=none] (39) at (7.25, -6.75) {};
		\node [style=none] (40) at (7.25, 7.55) {};
		\node [style=box] (41) at (0, -6.75) {$U$};
		\node [style=none] (77) at (-7.25, 12.75) {};
		\node [style=none] (82) at (-7.25, 7.55) {};
		\node [style=none] (99) at (7.25, 12.75) {};
		\node [style=none] (100) at (7.25, 10.15) {};
		\node [style=none] (101) at (7.25, 11.45) {};
		\node [style=none] (102) at (7.25, 7.55) {};
		\node [style=none] (103) at (7.25, 12.75) {};
		\node [style=none] (108) at (7.25, 7.55) {};
		\node [style=2 control] (130) at (-3.75, 11.45) {\textsf{2}};
		\node [style=none] (167) at (-8.5, 12.75) {$\ket{q_0}$};
		\node [style=none] (168) at (-8.5, 11.45) {$\ket{q_1}$};
		\node [style=none] (169) at (-8.5, 10.15) {$\ket{q_2}$};
		\node [style=none] (170) at (-8.5, 8.85) {$\ket{q_3}$};
		\node [style=none] (171) at (-8.5, 7.55) {$\ket{q_4}$};
		\node [style=none] (172) at (-8.5, 6.25) {$\ket{q_5}$};
		\node [style=none] (173) at (-8.5, 4.95) {$\ket{q_6}$};
		\node [style=none] (174) at (-8.5, 3.65) {$\ket{q_7}$};
		\node [style=none] (175) at (-8.5, 2.35) {$\ket{q_8}$};
		\node [style=none] (176) at (-8.5, 1.05) {$\ket{q_9}$};
		\node [style=none] (177) at (-8.5, -0.25) {$\ket{q_{10}}$};
		\node [style=none] (178) at (-8.5, -1.55) {$\ket{q_{11}}$};
		\node [style=none] (203) at (-8.5, -2.85) {$\ket{q_{12}}$};
		\node [style=none] (204) at (-8.5, -4.15) {$\ket{q_{13}}$};
		\node [style=none] (205) at (-8.5, -5.45) {$\ket{q_{14}}$};
		\node [style=none] (206) at (-8.5, -6.75) {$\ket{q_{15}}$};
		\node [style=none] (207) at (-7.25, 8.85) {};
		\node [style=none] (208) at (7.25, 8.85) {};
		\node [style=none] (209) at (-7.25, 6.25) {};
		\node [style=none] (210) at (-7.25, 3.65) {};
		\node [style=none] (211) at (-7.25, 4.95) {};
		\node [style=none] (212) at (7.25, 6.25) {};
		\node [style=none] (213) at (7.25, 3.65) {};
		\node [style=none] (214) at (7.25, 4.95) {};
		\node [style=none] (215) at (-7.25, 1.05) {};
		\node [style=none] (216) at (7.25, 1.05) {};
		\node [style=none] (217) at (-7.25, 6.25) {};
		\node [style=none] (218) at (-7.25, 1.05) {};
		\node [style=none] (219) at (7.25, 6.25) {};
		\node [style=none] (220) at (7.25, 3.65) {};
		\node [style=none] (221) at (7.25, 4.95) {};
		\node [style=none] (222) at (7.25, 1.05) {};
		\node [style=none] (223) at (7.25, 6.25) {};
		\node [style=none] (224) at (7.25, 1.05) {};
		\node [style=none] (225) at (-7.25, 2.35) {};
		\node [style=none] (226) at (7.25, 2.35) {};
		\node [style=none] (227) at (-7.25, -0.25) {};
		\node [style=none] (228) at (-7.25, -2.85) {};
		\node [style=none] (229) at (-7.25, -1.55) {};
		\node [style=none] (230) at (7.25, -0.25) {};
		\node [style=none] (231) at (7.25, -2.85) {};
		\node [style=none] (232) at (7.25, -1.55) {};
		\node [style=none] (233) at (-7.25, -5.45) {};
		\node [style=none] (234) at (7.25, -5.45) {};
		\node [style=none] (235) at (-7.25, -0.25) {};
		\node [style=none] (236) at (-7.25, -5.45) {};
		\node [style=none] (237) at (7.25, -0.25) {};
		\node [style=none] (238) at (7.25, -2.85) {};
		\node [style=none] (239) at (7.25, -1.55) {};
		\node [style=none] (240) at (7.25, -5.45) {};
		\node [style=none] (241) at (7.25, -0.25) {};
		\node [style=none] (242) at (7.25, -5.45) {};
		\node [style=none] (243) at (-7.25, -4.15) {};
		\node [style=none] (244) at (7.25, -4.15) {};
		\node [style=2 control] (245) at (-3.75, 6.25) {\textsf{2}};
		\node [style=box] (246) at (-3.75, 8.85) {$X_{+1}$};
		\node [style=2 control] (247) at (-3.75, 1.05) {\textsf{2}};
		\node [style=2 control] (248) at (-3.75, -4.15) {\textsf{2}};
		\node [style=box] (249) at (-3.75, -1.55) {$X_{+1}$};
		\node [style=2 control] (250) at (-1.75, 8.85) {\textsf{2}};
		\node [style=2 control] (251) at (-1.75, -1.55) {\textsf{2}};
		\node [style=box] (252) at (-1.75, 3.65) {$X_{+1}$};
		\node [style=2 control] (253) at (-6, 12.75) {\textsf{1}};
		\node [style=0 control] (254) at (-6, 10.15) {\textsf{1}};
		\node [style=box] (256) at (-6, 11.45) {$X_{+1}$};
		\node [style=0 control] (265) at (-6, 2.35) {\textsf{1}};
		\node [style=0 control] (271) at (-6, -2.85) {\textsf{1}};
		\node [style=box] (280) at (6, 11.45) {$X_{-1}$};
		\node [style=0 control] (281) at (6, 12.75) {\textsf{1}};
		\node [style=0 control] (282) at (6, 10.15) {\textsf{1}};
		\node [style=0 control] (293) at (6, 2.35) {\textsf{1}};
		\node [style=0 control] (299) at (6, -2.85) {\textsf{1}};
		\node [style=2 control] (301) at (3.75, 11.45) {\textsf{2}};
		\node [style=2 control] (302) at (3.75, 6.25) {\textsf{2}};
		\node [style=box] (303) at (3.75, 8.85) {$X_{-1}$};
		\node [style=2 control] (304) at (3.75, 1.05) {\textsf{2}};
		\node [style=2 control] (305) at (3.75, -4.15) {\textsf{2}};
		\node [style=box] (306) at (3.75, -1.55) {$X_{-1}$};
		\node [style=2 control] (307) at (1.75, 8.85) {\textsf{2}};
		\node [style=2 control] (308) at (1.75, -1.55) {\textsf{2}};
		\node [style=box] (309) at (1.75, 3.65) {$X_{-1}$};
		\node [style=0 control] (310) at (-6, 7.55) {\textsf{1}};
		\node [style=0 control] (311) at (-6, 4.95) {\textsf{1}};
		\node [style=box] (312) at (-6, 6.25) {$X_{+1}$};
		\node [style=0 control] (314) at (-6, -0.25) {\textsf{1}};
		\node [style=box] (315) at (-6, 1.05) {$X_{+1}$};
		\node [style=0 control] (317) at (-6, -5.45) {\textsf{1}};
		\node [style=box] (318) at (-6, -4.15) {$X_{+1}$};
		\node [style=box] (319) at (6, 6.25) {$X_{-1}$};
		\node [style=0 control] (320) at (6, 7.55) {\textsf{1}};
		\node [style=0 control] (321) at (6, 4.95) {\textsf{1}};
		\node [style=box] (322) at (6, 1.05) {$X_{-1}$};
		\node [style=0 control] (324) at (6, -0.25) {\textsf{1}};
		\node [style=box] (325) at (6, -4.15) {$X_{-1}$};
		\node [style=0 control] (327) at (6, -5.45) {\textsf{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw [style=none] (130) to (246);
		\draw [style=none] (246) to (245);
		\draw [style=none] (247) to (249);
		\draw [style=none] (249) to (248);
		\draw [style=none] (250) to (252);
		\draw [style=none] (252) to (251);
		\draw [style=none] (301) to (303);
		\draw [style=none] (303) to (302);
		\draw [style=none] (304) to (306);
		\draw [style=none] (306) to (305);
		\draw [style=none] (307) to (309);
		\draw [style=none] (309) to (308);
		\draw [style=none] (248) to (305);
		\draw [style=none] (238.center) to (299);
		\draw [style=none] (271) to (228.center);
		\draw [style=none] (229.center) to (249);
		\draw [style=none] (249) to (251);
		\draw [style=none] (251) to (308);
		\draw [style=none] (308) to (306);
		\draw [style=none] (306) to (239.center);
		\draw [style=none] (247) to (304);
		\draw [style=none] (226.center) to (293);
		\draw [style=none] (265) to (225.center);
		\draw [style=none] (210.center) to (252);
		\draw [style=none] (252) to (36);
		\draw [style=none] (36) to (309);
		\draw [style=none] (309) to (220.center);
		\draw [style=none] (245) to (302);
		\draw [style=none] (207.center) to (246);
		\draw [style=none] (246) to (250);
		\draw [style=none] (250) to (307);
		\draw [style=none] (307) to (303);
		\draw [style=none] (303) to (208.center);
		\draw [style=none] (77.center) to (253);
		\draw [style=none] (253) to (281);
		\draw [style=none] (281) to (103.center);
		\draw [style=none] (101.center) to (280);
		\draw [style=none] (280) to (301);
		\draw [style=none] (301) to (130);
		\draw [style=none] (130) to (256);
		\draw [style=none] (256) to (17.center);
		\draw [style=none] (14.center) to (254);
		\draw [style=none] (282) to (100.center);
		\draw [style=none] (265) to (293);
		\draw [style=none] (271) to (299);
		\draw (253) to (256);
		\draw (256) to (254);
		\draw (254) to (282);
		\draw (281) to (280);
		\draw (280) to (282);
		\draw (310) to (312);
		\draw (312) to (311);
		\draw [style=none] (310) to (82.center);
		\draw (315) to (314);
		\draw (265) to (315);
		\draw (218.center) to (315);
		\draw (315) to (247);
		\draw (235.center) to (314);
		\draw (318) to (317);
		\draw (271) to (318);
		\draw (318) to (243.center);
		\draw (236.center) to (317);
		\draw (248) to (318);
		\draw (217.center) to (312);
		\draw (312) to (245);
		\draw (311) to (211.center);
		\draw (320) to (319);
		\draw (319) to (321);
		\draw [style=none] (108.center) to (320);
		\draw [style=none] (320) to (310);
		\draw (302) to (319);
		\draw (319) to (223.center);
		\draw (221.center) to (321);
		\draw (321) to (311);
		\draw (322) to (324);
		\draw (322) to (293);
		\draw (224.center) to (322);
		\draw (322) to (304);
		\draw (241.center) to (324);
		\draw (324) to (314);
		\draw (325) to (327);
		\draw (299) to (325);
		\draw (244.center) to (325);
		\draw (325) to (305);
		\draw (242.center) to (327);
		\draw (327) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcnulog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 12.75) {};
		\node [style=none] (14) at (-7.25, 10.15) {};
		\node [style=none] (17) at (-7.25, 11.45) {};
		\node [style=none] (25) at (7.25, 12.75) {};
		\node [style=none] (28) at (7.25, 10.15) {};
		\node [style=none] (31) at (7.25, 11.45) {};
		\node [style=2 control] (36) at (0, 3.65) {\textsf{2}};
		\node [style=none] (37) at (-7.25, -6.75) {};
		\node [style=none] (38) at (-7.25, 7.55) {};
		\node [style=none] (39) at (7.25, -6.75) {};
		\node [style=none] (40) at (7.25, 7.55) {};
		\node [style=box] (41) at (0, -6.75) {$U$};
		\node [style=none] (77) at (-7.25, 12.75) {};
		\node [style=none] (82) at (-7.25, 7.55) {};
		\node [style=none] (99) at (7.25, 12.75) {};
		\node [style=none] (100) at (7.25, 10.15) {};
		\node [style=none] (101) at (7.25, 11.45) {};
		\node [style=none] (102) at (7.25, 7.55) {};
		\node [style=none] (103) at (7.25, 12.75) {};
		\node [style=none] (108) at (7.25, 7.55) {};
		\node [style=2 control] (130) at (-3, 11.45) {\textsf{2}};
		\node [style=none] (167) at (-8.5, 12.75) {$\ket{q_0}$};
		\node [style=none] (168) at (-8.5, 11.45) {$\ket{q_1}$};
		\node [style=none] (169) at (-8.5, 10.15) {$\ket{q_2}$};
		\node [style=none] (170) at (-8.5, 8.85) {$\ket{q_3}$};
		\node [style=none] (171) at (-8.5, 7.55) {$\ket{q_4}$};
		\node [style=none] (172) at (-8.5, 6.25) {$\ket{q_5}$};
		\node [style=none] (173) at (-8.5, 4.95) {$\ket{q_6}$};
		\node [style=none] (174) at (-8.5, 3.65) {$\ket{q_7}$};
		\node [style=none] (175) at (-8.5, 2.35) {$\ket{q_8}$};
		\node [style=none] (176) at (-8.5, 1.05) {$\ket{q_9}$};
		\node [style=none] (177) at (-8.5, -0.25) {$\ket{q_{10}}$};
		\node [style=none] (178) at (-8.5, -1.55) {$\ket{q_{11}}$};
		\node [style=none] (203) at (-8.5, -2.85) {$\ket{q_{12}}$};
		\node [style=none] (204) at (-8.5, -4.15) {$\ket{q_{13}}$};
		\node [style=none] (205) at (-8.5, -5.45) {$\ket{q_{14}}$};
		\node [style=none] (206) at (-8.5, -6.75) {$\ket{q_{15}}$};
		\node [style=none] (207) at (-7.25, 8.85) {};
		\node [style=none] (208) at (7.25, 8.85) {};
		\node [style=none] (209) at (-7.25, 6.25) {};
		\node [style=none] (210) at (-7.25, 3.65) {};
		\node [style=none] (211) at (-7.25, 4.95) {};
		\node [style=none] (212) at (7.25, 6.25) {};
		\node [style=none] (213) at (7.25, 3.65) {};
		\node [style=none] (214) at (7.25, 4.95) {};
		\node [style=none] (215) at (-7.25, 1.05) {};
		\node [style=none] (216) at (7.25, 1.05) {};
		\node [style=none] (217) at (-7.25, 6.25) {};
		\node [style=none] (218) at (-7.25, 1.05) {};
		\node [style=none] (219) at (7.25, 6.25) {};
		\node [style=none] (220) at (7.25, 3.65) {};
		\node [style=none] (221) at (7.25, 4.95) {};
		\node [style=none] (222) at (7.25, 1.05) {};
		\node [style=none] (223) at (7.25, 6.25) {};
		\node [style=none] (224) at (7.25, 1.05) {};
		\node [style=none] (225) at (-7.25, 2.35) {};
		\node [style=none] (226) at (7.25, 2.35) {};
		\node [style=none] (227) at (-7.25, -0.25) {};
		\node [style=none] (228) at (-7.25, -2.85) {};
		\node [style=none] (229) at (-7.25, -1.55) {};
		\node [style=none] (230) at (7.25, -0.25) {};
		\node [style=none] (231) at (7.25, -2.85) {};
		\node [style=none] (232) at (7.25, -1.55) {};
		\node [style=none] (233) at (-7.25, -5.45) {};
		\node [style=none] (234) at (7.25, -5.45) {};
		\node [style=none] (235) at (-7.25, -0.25) {};
		\node [style=none] (236) at (-7.25, -5.45) {};
		\node [style=none] (237) at (7.25, -0.25) {};
		\node [style=none] (238) at (7.25, -2.85) {};
		\node [style=none] (239) at (7.25, -1.55) {};
		\node [style=none] (240) at (7.25, -5.45) {};
		\node [style=none] (241) at (7.25, -0.25) {};
		\node [style=none] (242) at (7.25, -5.45) {};
		\node [style=none] (243) at (-7.25, -4.15) {};
		\node [style=none] (244) at (7.25, -4.15) {};
		\node [style=2 control] (245) at (-3, 6.25) {\textsf{2}};
		\node [style=box] (246) at (-3, 8.85) {$X_{12}$};
		\node [style=2 control] (247) at (-3, 1.05) {\textsf{2}};
		\node [style=2 control] (248) at (-3, -4.15) {\textsf{2}};
		\node [style=box] (249) at (-3, -1.55) {$X_{12}$};
		\node [style=2 control] (250) at (-1.5, 8.85) {\textsf{2}};
		\node [style=2 control] (251) at (-1.5, -1.55) {\textsf{2}};
		\node [style=box] (252) at (-1.5, 3.65) {$X_{12}$};
		\node [style=vertex set] (253) at (-6, 12.75) {$\Lambda$};
		\node [style=box] (254) at (-6, 10.15) {$X_{+1}$};
		\node [style=2 control] (255) at (-4.5, 10.15) {\textsf{2}};
		\node [style=box] (256) at (-4.5, 11.45) {$X_{+1}$};
		\node [style=vertex set] (259) at (-6, 7.55) {$\Lambda$};
		\node [style=box] (260) at (-6, 4.95) {$X_{+1}$};
		\node [style=2 control] (261) at (-4.5, 4.95) {\textsf{2}};
		\node [style=box] (262) at (-4.5, 6.25) {$X_{+1}$};
		\node [style=vertex set] (265) at (-6, 2.35) {$\Lambda$};
		\node [style=box] (266) at (-6, -0.25) {$X_{+1}$};
		\node [style=2 control] (267) at (-4.5, -0.25) {\textsf{2}};
		\node [style=box] (268) at (-4.5, 1.05) {$X_{+1}$};
		\node [style=vertex set] (271) at (-6, -2.85) {$\Lambda$};
		\node [style=box] (272) at (-6, -5.45) {$X_{+1}$};
		\node [style=2 control] (273) at (-4.5, -5.45) {\textsf{2}};
		\node [style=box] (274) at (-4.5, -4.15) {$X_{+1}$};
		\node [style=2 control] (279) at (4.5, 10.15) {\textsf{2}};
		\node [style=box] (280) at (4.5, 11.45) {$X_{-1}$};
		\node [style=vertex set] (281) at (6, 12.75) {$\Lambda$};
		\node [style=box] (282) at (6, 10.15) {$X_{-1}$};
		\node [style=2 control] (285) at (4.5, 4.95) {\textsf{2}};
		\node [style=box] (286) at (4.5, 6.25) {$X_{-1}$};
		\node [style=vertex set] (287) at (6, 7.55) {$\Lambda$};
		\node [style=box] (288) at (6, 4.95) {$X_{-1}$};
		\node [style=2 control] (291) at (4.5, -0.25) {\textsf{2}};
		\node [style=box] (292) at (4.5, 1.05) {$X_{-1}$};
		\node [style=vertex set] (293) at (6, 2.35) {$\Lambda$};
		\node [style=box] (294) at (6, -0.25) {$X_{-1}$};
		\node [style=2 control] (297) at (4.5, -5.45) {\textsf{2}};
		\node [style=box] (298) at (4.5, -4.15) {$X_{-1}$};
		\node [style=vertex set] (299) at (6, -2.85) {$\Lambda$};
		\node [style=box] (300) at (6, -5.45) {$X_{-1}$};
		\node [style=2 control] (301) at (3, 11.45) {\textsf{2}};
		\node [style=2 control] (302) at (3, 6.25) {\textsf{2}};
		\node [style=box] (303) at (3, 8.85) {$X_{12}$};
		\node [style=2 control] (304) at (3, 1.05) {\textsf{2}};
		\node [style=2 control] (305) at (3, -4.15) {\textsf{2}};
		\node [style=box] (306) at (3, -1.55) {$X_{12}$};
		\node [style=2 control] (307) at (1.5, 8.85) {\textsf{2}};
		\node [style=2 control] (308) at (1.5, -1.55) {\textsf{2}};
		\node [style=box] (309) at (1.5, 3.65) {$X_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (41);
		\draw (37.center) to (41);
		\draw (41) to (39.center);
		\draw [style=none] (130) to (246);
		\draw [style=none] (246) to (245);
		\draw [style=none] (247) to (249);
		\draw [style=none] (249) to (248);
		\draw [style=none] (250) to (252);
		\draw [style=none] (252) to (251);
		\draw [style=none] (253) to (254);
		\draw [style=none] (255) to (256);
		\draw [style=none] (259) to (260);
		\draw [style=none] (261) to (262);
		\draw [style=none] (265) to (266);
		\draw [style=none] (267) to (268);
		\draw [style=none] (271) to (272);
		\draw [style=none] (273) to (274);
		\draw [style=none] (279) to (280);
		\draw [style=none] (281) to (282);
		\draw [style=none] (285) to (286);
		\draw [style=none] (287) to (288);
		\draw [style=none] (291) to (292);
		\draw [style=none] (293) to (294);
		\draw [style=none] (297) to (298);
		\draw [style=none] (299) to (300);
		\draw [style=none] (301) to (303);
		\draw [style=none] (303) to (302);
		\draw [style=none] (304) to (306);
		\draw [style=none] (306) to (305);
		\draw [style=none] (307) to (309);
		\draw [style=none] (309) to (308);
		\draw [style=none] (236.center) to (272);
		\draw [style=none] (272) to (273);
		\draw [style=none] (297) to (300);
		\draw [style=none] (300) to (242.center);
		\draw [style=none] (243.center) to (274);
		\draw [style=none] (274) to (248);
		\draw [style=none] (248) to (305);
		\draw [style=none] (305) to (298);
		\draw [style=none] (298) to (244.center);
		\draw [style=none] (238.center) to (299);
		\draw [style=none] (271) to (228.center);
		\draw [style=none] (229.center) to (249);
		\draw [style=none] (249) to (251);
		\draw [style=none] (251) to (308);
		\draw [style=none] (308) to (306);
		\draw [style=none] (306) to (239.center);
		\draw [style=none] (241.center) to (294);
		\draw [style=none] (294) to (291);
		\draw [style=none] (267) to (266);
		\draw [style=none] (266) to (235.center);
		\draw [style=none] (218.center) to (268);
		\draw [style=none] (268) to (247);
		\draw [style=none] (247) to (304);
		\draw [style=none] (304) to (292);
		\draw [style=none] (292) to (224.center);
		\draw [style=none] (226.center) to (293);
		\draw [style=none] (265) to (225.center);
		\draw [style=none] (210.center) to (252);
		\draw [style=none] (252) to (36);
		\draw [style=none] (36) to (309);
		\draw [style=none] (309) to (220.center);
		\draw [style=none] (221.center) to (288);
		\draw [style=none] (288) to (285);
		\draw [style=none] (261) to (260);
		\draw [style=none] (260) to (211.center);
		\draw [style=none] (217.center) to (262);
		\draw [style=none] (262) to (245);
		\draw [style=none] (245) to (302);
		\draw [style=none] (302) to (286);
		\draw [style=none] (286) to (223.center);
		\draw [style=none] (108.center) to (287);
		\draw [style=none] (259) to (82.center);
		\draw [style=none] (207.center) to (246);
		\draw [style=none] (246) to (250);
		\draw [style=none] (250) to (307);
		\draw [style=none] (307) to (303);
		\draw [style=none] (303) to (208.center);
		\draw [style=none] (77.center) to (253);
		\draw [style=none] (253) to (281);
		\draw [style=none] (281) to (103.center);
		\draw [style=none] (101.center) to (280);
		\draw [style=none] (280) to (301);
		\draw [style=none] (301) to (130);
		\draw [style=none] (130) to (256);
		\draw [style=none] (256) to (17.center);
		\draw [style=none] (14.center) to (254);
		\draw [style=none] (254) to (255);
		\draw [style=none] (255) to (279);
		\draw [style=none] (279) to (282);
		\draw [style=none] (282) to (100.center);
		\draw [style=none] (287) to (259);
		\draw [style=none] (265) to (293);
		\draw [style=none] (291) to (267);
		\draw [style=none] (271) to (299);
		\draw [style=none] (273) to (297);
		\draw [style=none] (261) to (285);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=targ] (1) at (4, -0.875) {$+$};
		\node [style=Z phase dot] (2) at (2.5, -0.875) {$\alpha / 2$};
		\node [style=targ] (3) at (1, -0.875) {$+$};
		\node [style=Z phase dot] (4) at (5.5, -0.875) {$\alpha / 2$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (6.5, -0.875) {};
		\node [style=none] (7) at (0, -0.875) {};
		\node [style=Z phase dot] (8) at (5.5, 1) {$\alpha / 2$};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=small dot] (10) at (4, 1) {};
		\node [style=small dot] (11) at (1, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (28) at (-2, -0.875) {};
		\node [style=none] (32) at (-1, 0) {$=$};
		\node [style=Z phase dot] (42) at (-3, -0.875) {$\alpha$};
		\node [style=none] (43) at (-4.25, -0.875) {};
		\node [style=none] (44) at (-4.25, 1) {};
		\node [style=small dot] (45) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=180] (1) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (6.center) to (4);
		\draw [style=none] (4) to (1);
		\draw [style=none] (3) to (7.center);
		\draw (9.center) to (8);
		\draw [style=none] (8) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (5.center);
		\draw [style=none] (10) to (1);
		\draw [style=none] (11) to (3);
		\draw [style=none] (43.center) to (42);
		\draw [style=none] (44.center) to (45);
		\draw [style=none] (45) to (42);
		\draw [style=none] (44.center) to (26.center);
		\draw [style=none] (43.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcqubitx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot] (0) at (-7, 1) {};
		\node [style=targ] (1) at (-7, -1) {$+$};
		\node [style=none] (2) at (-5.5, -0.125) {$=$};
		\node [style=vertex set] (3) at (-3.25, -1) {$\Lambda$};
		\node [style=box] (4) at (-3.25, 1) {$X_{-1}$};
		\node [style=box] (5) at (-1, -1) {$X_{12}$};
		\node [style=box] (6) at (-1, 1) {$X_{12}$};
		\node [style=1 control] (7) at (1.25, 1) {\textsf{1}};
		\node [style=box] (8) at (1.25, -1) {$X_{-1}$};
		\node [style=1 control] (9) at (3.5, -1) {\textsf{1}};
		\node [style=box] (10) at (3.5, 1) {$X_{+1}$};
		\node [style=none] (11) at (6.5, 1) {};
		\node [style=none] (12) at (4.75, 1) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=box] (15) at (7.75, -1) {$X_{12}$};
		\node [style=box] (16) at (7.75, 1) {$X_{12}$};
		\node [style=vertex set] (17) at (10, -1) {$\Lambda$};
		\node [style=box] (18) at (10, 1) {$X_{+1}$};
		\node [style=none] (19) at (11.5, 1) {};
		\node [style=none] (20) at (11.5, -1) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-4.75, -1) {};
		\node [style=none] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-6.25, -1) {};
		\node [style=none] (25) at (-7.75, 1) {};
		\node [style=none] (26) at (-7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=none] (3) to (4);
		\draw [style=none] (7) to (8);
		\draw [style=none] (9) to (10);
		\draw [in=0, out=-180] (14.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [style=none] (17) to (18);
		\draw [style=none] (21.center) to (4);
		\draw [style=none] (4) to (6);
		\draw [style=none] (6) to (7);
		\draw [style=none] (7) to (10);
		\draw [style=none] (10) to (12.center);
		\draw [style=none] (11.center) to (16);
		\draw [style=none] (16) to (18);
		\draw [style=none] (18) to (19.center);
		\draw [style=none] (20.center) to (17);
		\draw [style=none] (17) to (15);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (13.center) to (9);
		\draw [style=none] (9) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (22.center);
		\draw [style=none] (25.center) to (0);
		\draw [style=none] (0) to (23.center);
		\draw [style=none] (26.center) to (1);
		\draw [style=none] (1) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitcz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=small dot] (4) at (-4.25, 1) {};
		\node [style=small dot] (5) at (-4.25, -1) {};
		\node [style=none] (20) at (-2.5, 0) {$\emulates$};
		\node [style=none] (37) at (4, 1) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=vertex set] (45) at (-0.375, 1) {$\Lambda$};
		\node [style=box] (46) at (-0.375, -1) {$X_{+1}$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=vertex set] (54) at (3, 1) {$\Lambda$};
		\node [style=box] (55) at (3, -1) {$X_{-1}$};
		\node [style=box] (56) at (1.25, -1) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=0] (2.center) to (4);
		\draw [style=none] (4) to (0.center);
		\draw [style=none] (3.center) to (5);
		\draw [style=none] (5) to (1.center);
		\draw [style=none] (4) to (5);
		\draw [style=none] (45) to (46);
		\draw [style=none] (54) to (55);
		\draw [style=none] (49.center) to (45);
		\draw [style=none] (50.center) to (46);
		\draw (45) to (54);
		\draw (54) to (37.center);
		\draw (38.center) to (55);
		\draw (46) to (56);
		\draw (56) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qubitplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6.625, 0) {$\ket{+}$};
		\node [style=2 control] (4) at (3, 0) {\textsf{2}};
		\node [style=box] (5) at (3, -2) {$X_{+1}$};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (17) at (-3.25, 0) {$\emulates$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (-1.125, -2) {$\ket{0}$};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-1.125, 0) {$\ket{0}$};
		\node [style=box] (23) at (1, 0) {$H$};
		\node [style=none] (24) at (5, -2) {};
		\node [style=none] (25) at (5.625, -2) {$\bra{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (4) to (8.center);
		\draw [style=none] (0.center) to (12.center);
		\draw [style=none] (21.center) to (23);
		\draw [style=none] (23) to (4);
		\draw [style=none] (18.center) to (5);
		\draw [style=none] (5) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/qutritcphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-6.75, -0.875) {};
		\node [style=none] (7) at (-3.25, -0.875) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=none] (17) at (-1.25, -0.875) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (23) at (-2.25, 0) {$=$};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, -0.875) {};
		\node [style=Z phase dot] (30) at (5, -0.875) {$\frac{\alpha}{\beta}$};
		\node [style=Z phase dot] (31) at (1.75, -0.875) {$\frac{-\alpha}{-\beta}$};
		\node [style=Z phase dot] (32) at (5, 1) {$\frac{\beta}{\alpha}$};
		\node [style=vertex set] (33) at (0, 1) {$\Lambda$};
		\node [style=box] (34) at (0, -0.875) {$X_{-1}$};
		\node [style=vertex set] (35) at (3.5, 1) {$\Lambda$};
		\node [style=box] (36) at (3.5, -0.875) {$X_{+1}$};
		\node [style=Z phase dot] (37) at (-4.25, -0.875) {$\frac{2\alpha-\beta}{\alpha+\beta}$};
		\node [style=Z phase dot] (38) at (-5.75, -0.875) {$\frac{\alpha+\beta}{2\beta-\alpha}$};
		\node [style=1 control] (39) at (-5.75, 1) {\textsf{1}};
		\node [style=2 control] (40) at (-4.25, 1) {\textsf{2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (28.center);
		\draw [style=none] (33) to (34);
		\draw [style=none] (35) to (36);
		\draw [style=none] (33) to (35);
		\draw [style=none] (35) to (32);
		\draw [style=none] (34) to (31);
		\draw [style=none] (31) to (36);
		\draw [style=none] (36) to (30);
		\draw [style=none] (30) to (29.center);
		\draw [style=none] (20.center) to (33);
		\draw [style=none] (17.center) to (34);
		\draw [style=none] (38) to (37);
		\draw [style=none] (39) to (40);
		\draw [style=none] (40) to (37);
		\draw [style=none] (6.center) to (38);
		\draw [style=none] (9.center) to (39);
		\draw [style=none] (39) to (5.center);
		\draw [style=none] (39) to (38);
		\draw [style=none] (38) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/singlyqubitz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=2 control] (4) at (-3.25, 1) {\textsf{2}};
		\node [style=box] (5) at (-3.25, -1) {qubit Z};
		\node [style=none] (20) at (-0.5, 0) {$\emulates$};
		\node [style=none] (25) at (13.5, 1) {};
		\node [style=none] (26) at (13.5, -1) {};
		\node [style=Z phase dot] (27) at (10.75, -1) {$\frac{1/2}{0}$};
		\node [style=Z phase dot] (28) at (7.5, -1) {$\frac{-1/2}{0}$};
		\node [style=Z phase dot] (29) at (10.75, 1) {$\frac{0}{1/2}$};
		\node [style=vertex set] (30) at (3.75, 1) {$\Lambda$};
		\node [style=box] (31) at (3.75, -1) {$Z_{+1}$};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=vertex set] (34) at (5.75, 1) {$\Lambda$};
		\node [style=box] (35) at (5.75, -1) {$X_{-1}$};
		\node [style=vertex set] (36) at (9.25, 1) {$\Lambda$};
		\node [style=box] (37) at (9.25, -1) {$X_{+1}$};
		\node [style=box] (38) at (12.25, 1) {$X_{+1}$};
		\node [style=box] (39) at (1.75, 1) {$X_{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=0] (2.center) to (4);
		\draw [style=none] (4) to (0.center);
		\draw [style=none] (3.center) to (5);
		\draw [style=none] (5) to (1.center);
		\draw [style=none] (4) to (5);
		\draw [style=none] (30) to (31);
		\draw [style=none] (34) to (35);
		\draw [style=none] (36) to (37);
		\draw [style=none] (30) to (34);
		\draw [style=none] (34) to (36);
		\draw [style=none] (36) to (29);
		\draw [style=none] (33.center) to (31);
		\draw [style=none] (31) to (35);
		\draw [style=none] (35) to (28);
		\draw [style=none] (28) to (37);
		\draw [style=none] (37) to (27);
		\draw [style=none] (27) to (26.center);
		\draw [style=none] (32.center) to (39);
		\draw [style=none] (39) to (30);
		\draw [style=none] (29) to (38);
		\draw [style=none] (38) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit/tcd01qutrit-qubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2 control] (0) at (-11.75, 1) {\textsf{2}};
		\node [style=box] (1) at (-11.75, -1) {$X_{01}$};
		\node [style=none] (3) at (-9.75, 0) {=};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (19) at (-8.75, 1) {};
		\node [style=none] (20) at (-8.75, -1) {};
		\node [style=none] (21) at (6.25, 1) {};
		\node [style=none] (26) at (-12.75, 1) {};
		\node [style=none] (27) at (-12.75, -1) {};
		\node [style=none] (28) at (-10.75, 1) {};
		\node [style=none] (29) at (-10.75, -1) {};
		\node [style=box] (31) at (-7.25, 1) {$X_{12}$};
		\node [style=box] (32) at (4.75, 1) {$X_{12}$};
		\node [style=2 control] (33) at (-5.25, 1) {\textsf{2}};
		\node [style=box] (34) at (-5.25, -1) {$X_{-1}$};
		\node [style=1 control] (35) at (-3.25, -1) {\textsf{1}};
		\node [style=box] (36) at (-3.25, 1) {$X_{-1}$};
		\node [style=1 control] (37) at (-1.25, 1) {\textsf{1}};
		\node [style=box] (38) at (-1.25, -1) {$X_{-1}$};
		\node [style=1 control] (39) at (0.75, -1) {\textsf{1}};
		\node [style=box] (40) at (0.75, 1) {$X_{+1}$};
		\node [style=box] (41) at (2.75, -1) {$X_{-1}$};
		\node [style=vertex set] (42) at (2.75, 1.025) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw (42) to (41);
		\draw [style=none] (19.center) to (31);
		\draw [style=none] (31) to (33);
		\draw [style=none] (33) to (36);
		\draw [style=none] (36) to (37);
		\draw [style=none] (37) to (40);
		\draw [style=none] (40) to (42);
		\draw [style=none] (42) to (32);
		\draw [style=none] (32) to (21.center);
		\draw [style=none] (14.center) to (41);
		\draw [style=none] (41) to (39);
		\draw [style=none] (39) to (38);
		\draw [style=none] (38) to (35);
		\draw [style=none] (35) to (34);
		\draw [style=none] (34) to (20.center);
		\draw [style=none] (33) to (34);
		\draw [style=none] (35) to (36);
		\draw [style=none] (37) to (38);
		\draw [style=none] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_CX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z dot] (4) at (-0.5, 1) {};
		\node [style=X dot] (5) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_CX_CX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=X dot] (5) at (0, -1) {};
		\node [style=Z dot] (6) at (0, 1) {};
		\node [style=X dot] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5);
		\draw (1.center) to (5);
		\draw (4) to (6);
		\draw (6) to (2.center);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_CX_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z dot] (4) at (0.5, 1) {};
		\node [style=X dot] (5) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_CX_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z dot] (6) at (-0.5, 1) {};
		\node [style=X dot] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [bend left=15] (6) to (7);
		\draw (7) to (3.center);
		\draw (0.center) to (6);
		\draw (1.center) to (7);
		\draw [bend right=15] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_CX_dual_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z dot] (4) at (-0.5, 1) {};
		\node [style=X dot] (5) at (0.5, -1) {};
		\node [style=box] (6) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (5) to (3.center);
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_X_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (1.5, 0.25) {$\vdots$};
		\node [style=X phase dot] (9) at (0, 0) {$\frac{\ \alpha\ }{\ \beta\ }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (9);
		\draw [bend right] (2.center) to (9);
		\draw [bend left] (9) to (3.center);
		\draw [bend left] (4.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_Z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\ \alpha\ }{\ \beta\ }$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (1.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_binary_AND_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, -1) {$\!X_{12}\!$};
		\node [style=box] (1) at (-1.5, 1) {$X$};
		\node [style=box] (2) at (0, -1) {$X$};
		\node [style=box] (3) at (1.5, 1) {$\!X^\dagger\!$};
		\node [style=box] (4) at (3.25, -1) {$\!X_{12}\!$};
		\node [style=vertex set] (5) at (-1.5, -1) {$\wedge$};
		\node [style=vertex set] (6) at (0, 1) {2};
		\node [style=vertex set] (7) at (1.5, -1) {$\wedge$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-4.75, 1) {a};
		\node [style=none] (13) at (-4.75, -1) {b};
		\node [style=none] (14) at (4.75, 1) {c};
		\node [style=none] (15) at (5.125, -1) {a$\land$b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (1);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (11.center) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_binary_AND_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    	\node [style=box] (0) at (-6, -1) {$X_{12}$};
    	\node [style=box] (1) at (-4, 1) {$X$};
    	\node [style=box] (3) at (4, 1) {$X^\dagger$};
    	\node [style=box] (4) at (6, -1) {$X_{12}$};
    	\node [style=vertex set] (5) at (-4, -1) {$\wedge$};
    	\node [style=vertex set] (7) at (4, -1) {$\wedge$};
    	\node [style=none] (8) at (8, 1) {c};
    	\node [style=none] (9) at (8, -1) {a$\land$b};
    	\node [style=none] (10) at (-8, 1) {a};
    	\node [style=none] (11) at (-8, -1) {b};
    	\node [style=vertex set] (12) at (0, 1) {0};
    	\node [style=box] (13) at (0, -1) {$Z$};
    	\node [style=box] (14) at (-2, 1) {$X$};
    	\node [style=box] (15) at (2, 1) {$X^\dagger$};
    	\node [style=box] (16) at (-2, -1) {$H$};
    	\node [style=box] (17) at (2, -1) {$H^\dagger$};
    \end{pgfonlayer}
    
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (16) to (13);
		\draw [style=simple] (13) to (17);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (15) to (3);
		\draw [style=simple] (17) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qutrit_binary_AND_3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=box] (0) at (-9.6, 0) {$X_{12}$};
        \node [style=box] (1) at (-8.0, 2) {$X$};
        \node [style=box] (2) at (8.0, 2) {$X^\dagger$};
        \node [style=box] (3) at (9.6, 0) {$X_{12}$};
        \node [style=vertex set] (4) at (-8.0, 0) {$\wedge$};
        \node [style=vertex set] (5) at (8.0, 0) {$\wedge$};
        \node [style=none] (6) at (11.2, 2) {c};
        \node [style=none] (7) at (11.2, 0) {a$\land$b};
        \node [style=none] (8) at (-11.2, 2) {a};
        \node [style=none] (9) at (-11.2, 0) {b};
        \node [style=box] (10) at (-6.4, 2) {$X$};
        \node [style=box] (11) at (6.4, 2) {$X^\dagger$};
        \node [style=box] (12) at (-6.4, 0) {$H$};
        \node [style=box] (13) at (6.4, 0) {$H^\dagger$};
        \node [style=box] (14) at (-4.8, -2) {$X^\dagger$};
        \node [style=vertex set] (15) at (-4.8, 2) {$\wedge$};
        \node [style=vertex set] (16) at (-3.2, 0) {$\wedge$};
        \node [style=vertex set] (17) at (-1.6, 0) {$\wedge$};
        \node [style=vertex set] (18) at (1.6, 0) {$\wedge$};
        \node [style=vertex set] (19) at (3.2, 0) {$\wedge$};
        \node [style=vertex set] (20) at (4.8, 2) {$\wedge$};
        \node [style=box] (21) at (-3.2, 2) {$X$};
        \node [style=box] (22) at (-1.6, -2) {$X$};
        \node [style=box] (23) at (0.0, 2) {$T$};
        \node [style=box] (24) at (0.0, 0) {$T$};
        \node [style=box] (25) at (0.0, -2) {$T$};
        \node [style=box] (26) at (1.6, -2) {$X^\dagger$};
        \node [style=box] (27) at (3.2, 2) {$X^\dagger$};
        \node [style=box] (28) at (4.8, -2) {$X$};
        \node [style=none] (29) at (6.4, -2) {$\bra{0}$};
        \node [style=none] (30) at (-6.4, -2) {$\ket{0}$};
    \end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (4) to (12);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (13) to (5);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (23) to (27);
		\draw [style=simple] (27) to (20);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (24) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (30) to (14);
		\draw [style=simple] (14) to (22);
		\draw [style=simple] (22) to (25);
		\draw [style=simple] (25) to (26);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (29);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (21) to (16);
		\draw [style=simple] (17) to (22);
		\draw [style=simple] (18) to (26);
		\draw [style=simple] (27) to (19);
		\draw [style=simple] (20) to (28);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (20) to (11);
		\draw [style=simple] (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_phase_gadget.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-1.75, -1.00) {};
        \node [style=none] (2) at (1.25, -1.00) {};
        \node [style=Z phase dot] (4) at (1.75, 0.00) {$T$};
        \node [style=none] (7) at (-1.75, 1.00) {};
        \node [style=none] (8) at (1.25, 1.00) {};
        \node [style=Z dot] (9) at (-0.25, 1.00) {};
        \node [style=Z dot] (10) at (-0.25, -1.00) {};
        \node [style=X dot] (11) at (0.75, 0.00) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (10);
        \draw (2) to (10);
        \draw (4) to (11);
        \draw (7) to (9);
        \draw (8) to (9);
        \draw (9) to (11);
        \draw (10) to (11);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_phase_gadget_box.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-2.250, 1.00) {};
        \node [style=X dot] (1) at (-1.50, -1.00) {};
        \node [style=Z phase dot] (2) at (0, -1.00) {$T$};
        \node [style=X dot] (3) at (1.50, -1.00) {};
        \node [style=Z dot] (4) at (2.250, 1.00) {};
        \node [style=none] (5) at (-3.00, 1.00) {};
        \node [style=none] (6) at (-3.00, -1.00) {};
        \node [style=none] (7) at (3.0, 1.00) {};
        \node [style=none] (8) at (3.0, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw (0) to (4);
        \draw (0) to (1);
        \draw (1) to (6);
        \draw (1) to (2);
        \draw (2) to (3);
        \draw (3) to (8);
        \draw (3) to (4);
        \draw (4) to (7);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (4.center) to (2.center);
		\draw [bend left] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplified_double_controlled_CZ0_equiv_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 2.5) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=vertex set] (7) at (4.5, 2.5) {0};
		\node [style=vertex set] (9) at (5.75, 2.5) {0};
		\node [style=box] (10) at (4.5, 1) {$Z$};
		\node [style=none] (14) at (9.25, 2.5) {};
		\node [style=none] (15) at (9.25, 1) {};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=box] (17) at (7.25, -0.5) {$\!Z^\dagger\!$};
		\node [style=vertex set] (18) at (7.25, 2.5) {0};
		\node [style=box] (19) at (5.75, -0.5) {$Z$};
		\node [style=none] (22) at (8.75, -0.5) {$\langle +|$};
		\node [style=none] (25) at (3.5, -0.5) {$|+\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (7);
		\draw [style=simple] (2.center) to (10);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (18) to (14.center);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (9) to (18);
		\draw [style=simple] (9) to (19);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (10) to (15.center);
		\draw [style=simple] (19) to (17);
		\draw [style=simple] (3.center) to (19);
		\draw [style=simple] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/single_CZ0_spider_nest.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (T1) at (1.50, 0.50) {$T$};
        \node [style=Z phase dot] (T2) at (1.50, -0.50) {$T$};
        \node [style=Z phase dot] (T3) at (0.00, -1.50) {$T$};
        \node [style=Z dot] (Ztop) at (-1.50, 1.50) {};
        \node [style=Z dot] (Zbot) at (-1.50, -1.50) {};
        \node [style=X dot] (X1) at (0.50, 0.50) {};
        \node [style=X dot] (X2) at (0.50, -0.50) {};
        \node [style=none] (Ltop) at (-3.50, 1.50) {};
        \node [style=none] (Lbot) at (-3.50, -1.50) {};
        \node [style=none] (Rbot) at (3.50, -1.50) {};
        \node [style=none] (Rtop) at (3.50, 1.50) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (T1) to (X1);
        \draw (T2) to (X2);
        \draw (T3) to (Zbot);
        \draw (T3) to (Rbot);
        
        \draw [bend left=5] (Ztop) to (X1);
        \draw [bend right=5] (Ztop) to (X1);
        
        \draw (Ztop) to (X2);
        \draw (Ztop) to (Ltop);
        \draw (Ztop) to (Rtop);
        
        \draw (Zbot) to (X1);
        \draw (Zbot) to (X2);
        \draw (Zbot) to (Lbot);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/subspace_proj_AND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1) {};
		\node [style=none] (1) at (-9, -1) {};
		\node [style=box] (2) at (-7.75, 1) {$\!\Pi_L\!$};
		\node [style=box] (3) at (-7.75, -1) {$\!\Pi_L\!$};
		\node [style=2gate] (4) at (-5.5, 0) {AND};
		\node [style=box] (5) at (-3.25, -1) {$\!\Pi_L\!$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (19.5, 1) {};
		\node [style=none] (11) at (19.5, -1) {};
		\node [style=2gate] (12) at (3.25, 0) {$E_{\llbracket 6, 2, 2\rrbracket }\!$};
		\node [style=2gate] (13) at (6.25, 0) {$\!\Pi_P^{\mathrm{top\!}}\!$};
		\node [style=2gate] (14) at (8.75, 0) {$\!\Pi_P^{\mathrm{bot\!}}\!$};
		\node [style=2gate] (15) at (11.625, 0) {AND$_P$};
		\node [style=2gate] (16) at (14.5, 0) {$\!\Pi_P^{\mathrm{bot\!}}\!$};
		\node [style=2gate] (17) at (17.5, 0) {$E_{\llbracket 6, 2, 2\rrbracket ]}^\dagger\!$};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=none] (20) at (17.5, 1) {};
		\node [style=none] (21) at (17.5, -1) {};
		\node [style=none] (22) at (3.5, 1.125) {};
		\node [style=none] (23) at (3.5, 0.675) {};
		\node [style=none] (24) at (3.5, 0.225) {};
		\node [style=none] (25) at (3.5, -0.225) {};
		\node [style=none] (26) at (3.5, -0.675) {};
		\node [style=none] (27) at (3.5, -1.125) {};
		\node [style=none] (28) at (17.25, 1.125) {};
		\node [style=none] (29) at (17.25, 0.675) {};
		\node [style=none] (30) at (17.25, 0.225) {};
		\node [style=none] (31) at (17.25, -0.225) {};
		\node [style=none] (32) at (17.25, -0.675) {};
		\node [style=none] (33) at (17.25, -1.125) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (39) at (-9.25, 1) {a};
		\node [style=none] (40) at (-9.25, -1) {b};
		\node [style=none] (41) at (-1.75, 1) {c};
		\node [style=none] (42) at (-1.375, -1) {a$\land$b};
		\node [style=none] (47) at (1, 1) {a};
		\node [style=none] (48) at (1, -1) {b};
		\node [style=none] (49) at (19.75, 1) {c};
		\node [style=none] (50) at (20.125, -1) {a$\land$b};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (5) to (7.center);
		\draw (2) to (6.center);
		\draw (3) to (5);
		\draw (20.center) to (10.center);
		\draw (11.center) to (21.center);
		\draw (18.center) to (8.center);
		\draw (9.center) to (19.center);
		\draw (22.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw (24.center) to (30.center);
		\draw (31.center) to (25.center);
		\draw (26.center) to (32.center);
		\draw (33.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-6.50, 1.50) {};
        \node [style=X dot] (2) at (3.0, -1.50) {};
        \node [style=none] (3) at (6.50, 1.50) {};
        \node [style=X dot] (5) at (-1.50, 1.50) {};
        \node [style=Z phase dot] (6) at (0.00, -1.50) {$T$};
        \node [style=X dot] (7) at (1.50, 1.50) {};
        \node [style=Z dot] (10) at (-4.50, 1.50) {};
        \node [style=none] (11) at (-6.50, 0.00) {};
        \node [style=X dot] (13) at (-1.50, -1.50) {};
        \node [style=Z dot] (14) at (2.00, 0.00) {};
        \node [style=Z phase dot] (15) at (0.00, 1.50) {$T$};
        \node [style=none] (16) at (6.50, 0.00) {};
        \node [style=X dot] (18) at (1.50, -1.50) {};
        \node [style=Z dot] (19) at (4.50, 1.50) {};
        \node [style=X dot] (20) at (-3.00, -1.50) {};
        \node [style=box] (21) at (-4.0, -0.750) {$D$};
        \node [style=box] (22) at (4.0, -0.750) {$D$};
        \node [style=Z dot] (12) at (-2.00, 0.00) {};
        \node [style=Z phase dot] (23) at (5.50, 0.00) {$T$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (10);
        \draw (2) to (18);
        \draw (2) to (22);
        \draw (3) to (19);
        \draw (5) to (10);
        \draw (5) to (15);
        \draw (5) to (12);
        \draw (6) to (13);
        \draw (6) to (18);
        \draw (7) to (15);
        \draw (7) to (19);
        \draw (7) to (14);
        \draw (10) to (21);
        \draw (11) to (12);
        \draw (13) to (20);
        \draw (14) to (18);
        \draw (14) to (23);
        \draw (16) to (23);
        \draw (19) to (22);
        \draw (20) to (21);
        \draw (12) to (13);
        \draw (12) to (14);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3.75, 2.00) {};
        \node [style=none] (2) at (-3.25, 2.00) {};
        \node [style=Z phase dot] (4) at (1.25, 1.00) {$T$};
        \node [style=none] (5) at (3.75, 0.00) {};
        \node [style=none] (6) at (-3.25, 0.00) {};
        \node [style=box] (7) at (-2.00, -1.50) {$D$};
        \node [style=Z phase dot] (8) at (0.75, 0.00) {$T$};
        \node [style=box] (9) at (2.50, -1.50) {$D$};
        \node [style=Z phase dot] (12) at (1.25, -1.00) {$T$};
        \node [style=Z dot] (13) at (-2.25, 2.00) {};
        \node [style=Z dot] (15) at (-0.75, 0.00) {};
        \node [style=Z dot] (16) at (2.75, 2.00) {};
        \node [style=Z dot] (17) at (-0.75, 2.00) {};
        \node [style=Z dot] (18) at (-0.75, -2.00) {};
        \node [style=X dot] (19) at (0.25, 1.00) {};
        \node [style=X dot] (20) at (0.25, -1.00) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (16);
        \draw (2) to (13);
        \draw (4) to (19);
        \draw (5) to (8);
        \draw (6) to (15);
        \draw (7) to (13);
        \draw (7) to (18);
        \draw (8) to (15);
        \draw (9) to (16);
        \draw (9) to (18);
        \draw (12) to (20);
        \draw (13) to (17);
        \draw (15) to (20);
        \draw (15) to (19);
        \draw (16) to (17);
        \draw (17) to (19);
        \draw (18) to (20);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-1.50, 1.50) {};
        \node [style=none] (1) at (2.50, -1.50) {};
        \node [style=Z dot] (2) at (0.50, -1.50) {};
        \node [style=none] (3) at (-2.50, 1.50) {};
        \node [style=Z dot] (4) at (0.50, 1.50) {};
        \node [style=none] (5) at (-2.50, -1.50) {};
        \node [style=Z phase dot] (6) at (1.50, -1.50) {$T$};
        \node [style=box] (7) at (-2.5, 0.75) {$D$};
        \node [style=none] (8) at (2.50, 1.50) {};
        \node [style=X dot] (9) at (-0.50, -0.50) {};
        \node [style=Z dot] (11) at (-1.50, 0.00) {};
        \node [style=Z phase dot] (12) at (2.50, -0.50) {$T$};
        \node [style=Z phase dot] (13) at (0.50, -0.50) {$T$};
        \node [style=box] (14) at (-0.5, 0.75) {$D$};
        \node [style=X dot] (15) at (1.50, -0.50) {};
        \node [style=Z dot] (16) at (-1.50, -1.50) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3);
        \draw (0) to (7);
        \draw (0) to (4);
        \draw (0) to (14);
        \draw (1) to (6);
        \draw (2) to (6);
        \draw (2) to (15);
        \draw (2) to (16);
        \draw (4) to (15);
        \draw (4) to (8);
        \draw (5) to (16);
        \draw (7) to (11);
        \draw (9) to (13);
        \draw (9) to (11);
        \draw (9) to (16);
        \draw (11) to (14);
        \draw (12) to (15);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_4.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (2.50, 1.50) {};
        \node [style=X dot] (1) at (1.50, -0.50) {};
        \node [style=none] (2) at (-2.50, 1.50) {};
        \node [style=Z phase dot] (3) at (0.50, -0.50) {$T$};
        \node [style=X dot] (4) at (-0.50, -0.50) {};
        \node [style=none] (5) at (2.50, -1.50) {};
        \node [style=Z phase dot] (7) at (1.50, -1.50) {$T$};
        \node [style=Z dot] (8) at (0.50, 1.50) {};
        \node [style=Z dot] (9) at (-1.50, -1.50) {};
        \node [style=Z phase dot] (10) at (2.50, -0.50) {$T$};
        \node [style=Z dot] (12) at (-1.50, 1.50) {};
        \node [style=none] (14) at (-2.50, -1.50) {};
        \node [style=Z dot] (15) at (0.50, -1.50) {};
        \node [style=box] (16) at (-1.00, 0.50) {$D$};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (8);
        \draw (1) to (15);
        \draw (1) to (8);
        \draw (1) to (10);
        \draw (2) to (12);
        \draw (3) to (4);
        \draw (4) to (9);
        \draw (4) to (16);
        \draw (5) to (7);
        \draw (7) to (15);
        \draw (8) to (12);
        \draw (9) to (15);
        \draw (9) to (14);
        \draw (12) to (16);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_5.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-1.5, 1.5) {};
        \node [style=X dot] (1) at (-0.5, -0.5) {};
        \node [style=Z phase dot] (2) at (1.5, -1.5) {$T$};
        \node [style=Z phase dot] (3) at (2.5, -0.5) {$T$};
        \node [style=none] (4) at (2.5, 1.5) {};
        \node [style=Z dot] (6) at (0.5, -1.5) {};
        \node [style=none] (7) at (2.5, -1.5) {};
        \node [style=Z phase dot] (8) at (0.5, -0.5) {$T$};
        \node [style=none] (9) at (-2.5, 1.5) {};
        \node [style=none] (10) at (-2.5, -1.5) {};
        \node [style=X dot] (11) at (1.5, -0.5) {};
        \node [style=Z dot] (12) at (0.5, 1.5) {};
        \node [style=Z dot] (13) at (-1.5, -1.5) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (9);
        \draw (0) to (12);
        \draw [style=simple, bend left=6]  (0) to (1);
        \draw [style=simple, bend right=6] (0) to (1);
        \draw (1) to (8);
        \draw (1) to (13);
        \draw (2) to (7);
        \draw (2) to (6);
        \draw (3) to (11);
        \draw (4) to (12);
        \draw (6) to (11);
        \draw (6) to (13);
        \draw (10) to (13);
        \draw (11) to (12);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric_CZ0_to_phase_gadget_6.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-2.5, 1.5) {};
        \node [style=Z phase dot] (2) at (1.5, -0.5) {$T$};
        \node [style=Z dot] (3) at (-1.5, 1.5) {};
        \node [style=Z phase dot] (4) at (1.5, -1.5) {$T$};
        \node [style=Z phase dot] (6) at (1.5, 0.5) {$T$};
        \node [style=Z dot] (7) at (-1.5, -1.5) {};
        \node [style=none] (8) at (2.5, 1.5) {};
        \node [style=none] (9) at (-2.5, -1.5) {};
        \node [style=none] (10) at (2.5, -1.5) {};
        \node [style=X dot] (11) at (0.5, -0.5) {};
        \node [style=X dot] (12) at (0.5, 0.5) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (3);
        \draw (2) to (11);
        \draw [style=simple, bend left=6] (3) to (12);
        \draw [style=simple, bend right=6](3) to (12);
        \draw (3) to (11);
        \draw (3) to (8);
        \draw (4) to (10);
        \draw (4) to (7);
        \draw (6) to (12);
        \draw (7) to (12);
        \draw (7) to (9);
        \draw (7) to (11);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/two_spider_nests_to_one_1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
    \node [style=Z phase dot] (0) at (-0.375, 1.00) {$T$};
    \node [style=Z phase dot] (1) at (-0.375, 0.00) {$T$};
    \node [style=Z phase dot] (2) at (3.125, 0.00) {$T^\dagger$};
    \node [style=Z dot] (3) at (-4.875, -2.50) {};
    \node [style=X dot] (4) at (2.125, 0.00) {};
    \node [style=Z phase dot] (5) at (-0.375, -1.00) {$T$};
    \node [style=Z dot] (6) at (-3.875, 2.00) {};
    \node [style=Z dot] (8) at (4.875, -2.50) {};
    \node [style=X dot] (9) at (2.875, -1.00) {};
    \node [style=none] (10) at (-5.125, -1.00) {};
    \node [style=Z phase dot] (11) at (3.125, 1.00) {$T^\dagger$};
    \node [style=none] (12) at (5.125, -1.00) {};
    \node [style=none] (13) at (-5.125, 2.00) {};
    \node [style=Z dot] (15) at (-3.875, -2.50) {};
    \node [style=X dot] (16) at (-1.375, 1.00) {};
    \node [style=none] (17) at (5.125, 2.00) {};
    \node [style=Z dot] (18) at (-0.375, -2.50) {};
    \node [style=Z dot] (19) at (-0.375, 2.00) {};
    \node [style=Z dot] (20) at (3.875, -2.50) {};
    \node [style=X dot] (21) at (2.125, 1.00) {};
    \node [style=X dot] (23) at (-1.375, 0.00) {};
    \node [style=Z dot] (24) at (-3.875, -1.00) {};
    \node [style=X dot] (27) at (-1.375, -1.00) {};
    \node [style=Z phase dot] (14) at (1.375, -2.50) {$T^\dagger$};
\end{pgfonlayer}

    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (16);
        \draw (1) to (23);
        \draw (2) to (4);
        \draw (3) to (15);
        \draw (4) to (19);
        \draw (4) to (18);
        \draw (5) to (9);
        \draw (5) to (27);
        \draw (6) to (13);
        \draw (6) to (19);
        \draw [style=simple, bend left=6] (6) to (16);
        \draw [style=simple, bend right=6](6) to (16);
        \draw (6) to (23);
        \draw (8) to (20);
        \draw (9) to (20);
        \draw (9) to (12);
        \draw (10) to (24);
        \draw (11) to (21);
        \draw (15) to (18);
        \draw (15) to (27);
        \draw (15) to (16);
        \draw (15) to (23);
        \draw (16) to (24);
        \draw (17) to (19);
        \draw (18) to (21);
        \draw [style=simple, bend left=6] (19) to (21);
        \draw [style=simple, bend right=6](19) to (21);
        \draw (23) to (24);
        \draw (24) to (27);
        \draw (14) to (18);
        \draw (14) to (20);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/two_spiders_to_one_3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (0) at (1.875, 1.25) {$T^\dagger$};
        \node [style=Z phase dot] (1) at (2.375, -0.75) {$T$};
        \node [style=X dot] (2) at (1.375, -0.75) {};
        \node [style=none] (3) at (-6.375, -0.75) {};
        \node [style=Z dot] (4) at (-5.125, -0.75) {};
        \node [style=Z dot] (5) at (-5.125, -2.25) {};
        \node [style=X dot] (6) at (-2.625, 0.25) {};
        \node [style=none] (7) at (6.375, 2.25) {};
        \node [style=Z dot] (8) at (-5.125, 2.25) {};
        \node [style=X dot] (9) at (3.375, -0.75) {};
        \node [style=Z dot] (10) at (-6.125, -2.25) {};
        \node [style=none] (11) at (-6.375, 2.25) {};
        \node [style=X dot] (12) at (0.875, 1.25) {};
        \node [style=Z phase dot] (13) at (1.875, 0.25) {$T^\dagger$};
        \node [style=X dot] (14) at (-2.625, 1.25) {};
        \node [style=Z dot] (15) at (-1.625, -2.25) {};
        \node [style=Z phase dot] (16) at (-1.625, 0.25) {$T$};
        \node [style=Z phase dot] (17) at (-1.625, 1.25) {$T$};
        \node [style=Z dot] (18) at (4.125, -2.25) {};
        \node [style=Z dot] (19) at (6.125, -2.25) {};
        \node [style=X dot] (20) at (0.875, 0.25) {};
        \node [style=Z dot] (22) at (-1.625, 2.25) {};
        \node [style=none] (23) at (6.375, -0.75) {};
        \node [style=Z phase dot] (24) at (5.125, -2.25) {$T^\dagger$};
        \node [style=Z dot] (25) at (0.625, -2.25) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (12);
        \draw (1) to (9);
        \draw (1) to (2);
        \draw (2) to (4);
        \draw (2) to (25);
        \draw (3) to (4);
        \draw (4) to (14);
        \draw (4) to (6);
        \draw (5) to (10);
        \draw (5) to (15);
        \draw (5) to (14);
        \draw (5) to (6);
        \draw (6) to (16);
        \draw (6) to (8);
        \draw (7) to (22);
        \draw (8) to (11);
        \draw (8) to (22);
        \draw [style=simple, bend left=6] (8) to (14);
        \draw [style=simple, bend right=6](8) to (14);
        \draw (9) to (18);
        \draw (9) to (23);
        \draw (12) to (15);
        \draw [style=simple, bend left=6] (12) to (22);
        \draw [style=simple, bend right=6](12) to (22);
        \draw (13) to (20);
        \draw (14) to (17);
        \draw (15) to (20);
        \draw (15) to (25);
        \draw (18) to (24);
        \draw (18) to (25);
        \draw (19) to (24);
        \draw (20) to (22);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/two_spiders_to_one_4.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (9.00, -0.75) {};
        \node [style=Z phase dot] (2) at (2.50, 1.25) {$T$};
        \node [style=Z phase dot] (3) at (2.50, 0.25) {$T$};
        \node [style=Z dot] (4) at (2.50, -2.25) {};
        \node [style=none] (6) at (9.00, 2.25) {};
        \node [style=X dot] (7) at (1.50, 0.25) {};
        \node [style=X dot] (8) at (5.00, 0.25) {};
        \node [style=Z dot] (9) at (9.00, -2.25) {};
        \node [style=none] (10) at (-2.25, 2.25) {};
        \node [style=Z dot] (11) at (-1.00, 2.25) {};
        \node [style=Z phase dot] (12) at (6.00, 1.25) {$T^\dagger$};
        \node [style=X dot] (13) at (1.50, 1.25) {};
        \node [style=X dot] (14) at (5.00, 1.25) {};
        \node [style=Z dot] (15) at (-1.00, -0.75) {};
        \node [style=Z phase dot] (17) at (7.50, -2.25) {$T^\dagger$};
        \node [style=Z dot] (18) at (-1.00, -2.25) {};
        \node [style=Z dot] (19) at (6.00, -2.25) {};
        \node [style=Z dot] (20) at (2.50, 2.25) {};
        \node [style=Z phase dot] (21) at (6.00, 0.25) {$T^\dagger$};
        \node [style=none] (22) at (-2.25, -0.75) {};
        \node [style=Z dot] (24) at (-2.00, -2.25) {};
        \node [style=Z dot] (25) at (6.00, -0.75) {};
        \node [style=X dot] (26) at (7.00, -1.50) {};
        \node [style=Z phase dot] (27) at (8.00, -1.50) {$T$};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (25);
        \draw (2) to (13);
        \draw (3) to (7);
        \draw (4) to (18);
        \draw (4) to (14);
        \draw (4) to (8);
        \draw (4) to (19);
        \draw (6) to (20);
        \draw (7) to (15);
        \draw (7) to (18);
        \draw (7) to (11);
        \draw (8) to (21);
        \draw (8) to (20);
        \draw (9) to (17);
        \draw (10) to (11);
        \draw (11) to (20);
        \draw [style=simple, bend left=6] (11) to (13);
        \draw [style=simple, bend right=6](11) to (13);
        \draw (12) to (14);
        \draw (13) to (15);
        \draw (13) to (18);
        \draw [style=simple, bend left=6] (14) to (20);
        \draw [style=simple, bend right=6](14) to (20);
        \draw (15) to (22);
        \draw (15) to (25);
        \draw (17) to (19);
        \draw (18) to (24);
        \draw (19) to (26);
        \draw (25) to (26);
        \draw (26) to (27);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/two_spiders_to_one_5.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (2.75, -3.00) {};
        \node [style=Z phase dot] (1) at (1.75, 1.00) {$T^\dagger$};
        \node [style=Z phase dot] (2) at (-1.75, 1.00) {$T$};
        \node [style=Z phase dot] (3) at (-1.75, 2.00) {$T$};
        \node [style=X dot] (4) at (-2.75, 2.00) {};
        \node [style=Z dot] (5) at (-5.25, 3.00) {};
        \node [style=Z dot] (6) at (-5.25, -3.00) {};
        \node [style=none] (7) at (2.75, 3.00) {};
        \node [style=Z dot] (8) at (-1.75, -3.00) {};
        \node [style=none] (9) at (2.75, 0.00) {};
        \node [style=X dot] (11) at (-2.75, -1.00) {};
        \node [style=X dot] (12) at (0.75, 1.00) {};
        \node [style=Z phase dot] (13) at (1.75, 2.00) {$T^\dagger$};
        \node [style=X dot] (14) at (-2.75, 1.00) {};
        \node [style=Z phase dot] (15) at (-1.75, -1.00) {$T$};
        \node [style=Z dot] (16) at (-5.25, 0.00) {};
        \node [style=Z phase dot] (17) at (-0.25, -3.00) {$T^\dagger$};
        \node [style=X dot] (18) at (0.75, 2.00) {};
        \node [style=none] (19) at (-6.50, 0.00) {};
        \node [style=Z dot] (20) at (-6.25, -3.00) {};
        \node [style=none] (22) at (-6.50, 3.00) {};
        \node [style=Z dot] (23) at (-1.75, 3.00) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (17);
        \draw (1) to (12);
        \draw (2) to (14);
        \draw (3) to (4);
        \draw [style=simple, bend left=6] (4) to (5);
        \draw [style=simple, bend right=6](4) to (5);
        \draw (4) to (16);
        \draw (4) to (6);
        \draw (5) to (14);
        \draw (5) to (22);
        \draw (5) to (23);
        \draw (6) to (8);
        \draw (6) to (14);
        \draw (6) to (20);
        \draw (6) to (11);
        \draw (7) to (23);
        \draw (8) to (18);
        \draw (8) to (12);
        \draw (8) to (17);
        \draw (9) to (16);
        \draw (11) to (15);
        \draw (11) to (16);
        \draw (12) to (23);
        \draw (13) to (18);
        \draw (14) to (16);
        \draw (16) to (19);
        \draw [style=simple, bend left=6] (18) to (23);
        \draw [style=simple, bend right=6](18) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroplusinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5.25, 2) {};
		\node [style=X dot] (1) at (-5.25, 0.75) {};
		\node [style=X dot] (2) at (-5.25, -0.75) {};
		\node [style=Z dot] (3) at (-3.5, 2) {};
		\node [style=Z dot] (4) at (-3.5, -1.5) {};
		\node [style=X dot] (5) at (-2.75, 2) {};
		\node [style=X dot] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-4.125, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (14) at (-5.25, 0) {\scriptsize \rotatebox{90}{$...$}};
		\node [style=none] (15) at (-2.75, 2.75) {\scriptsize $\overline{Z_1}$ connectivity};
		\node [style=none] (16) at (-4.75, 2.5) {};
		\node [style=none] (17) at (-5, 2.25) {};
		\node [style=none] (18) at (-5, 2.5) {};
		\node [style=none] (19) at (-4.75, 2.25) {};
		\node [style=none] (20) at (-2.75, -0.375) {\scriptsize Z stabilizers'};
		\node [style=none] (21) at (-4.375, -0.25) {};
		\node [style=none] (22) at (-5.125, -0.125) {};
		\node [style=none] (23) at (-5, -0.375) {};
		\node [style=none] (24) at (-4.875, 0) {};
		\node [style=none] (25) at (-2.75, -0.825) {\scriptsize connectivity};
		\node [style=none] (26) at (-5.75, 6.75) {};
		\node [style=none] (27) at (-5.75, 3.25) {};
		\node [style=none] (28) at (-5.5, 5.25) {\rotatebox{90}{$...$}};
		\node [style=Z dot] (29) at (-1.75, 6.75) {};
		\node [style=Z dot] (30) at (-1.75, 3.25) {};
		\node [style=none] (31) at (-1, 6.75) {};
		\node [style=none] (32) at (-1, 3.25) {};
		\node [style=none] (33) at (-1.75, 5.25) {\rotatebox{90}{$...$}};
		\node [style=none] (34) at (0, 2.75) {$=$};
		\node [style=X dot] (35) at (1.5, 2) {};
		\node [style=X dot] (36) at (1.5, 0.75) {};
		\node [style=X dot] (37) at (1.5, -0.75) {};
		\node [style=Z dot] (38) at (3.25, 2) {};
		\node [style=Z dot] (39) at (3.25, -1.5) {};
		\node [style=X phase dot] (40) at (4, 2) {$\frac{a_1}{2a_1}$};
		\node [style=X phase dot] (41) at (4, -1.5) {$\frac{a_n}{2a_n}$};
		\node [style=none] (42) at (2.625, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=none] (46) at (2.75, 1) {};
		\node [style=none] (47) at (2.75, 0) {};
		\node [style=none] (48) at (3.75, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (49) at (1.5, 0) {\scriptsize \rotatebox{90}{$...$}};
		\node [style=none] (50) at (4, 2.75) {\scriptsize $\overline{Z_1}$ connectivity};
		\node [style=none] (51) at (2, 2.5) {};
		\node [style=none] (52) at (1.75, 2.25) {};
		\node [style=none] (53) at (1.75, 2.5) {};
		\node [style=none] (54) at (2, 2.25) {};
		\node [style=none] (55) at (4, -0.375) {\scriptsize Z stabilizers'};
		\node [style=none] (56) at (2.375, -0.25) {};
		\node [style=none] (57) at (1.625, -0.125) {};
		\node [style=none] (58) at (1.75, -0.375) {};
		\node [style=none] (59) at (1.875, 0) {};
		\node [style=none] (60) at (4, -0.825) {\scriptsize connectivity};
		\node [style=none] (61) at (1, 6.75) {};
		\node [style=none] (62) at (1, 3.25) {};
		\node [style=none] (63) at (1.25, 5.25) {\rotatebox{90}{$...$}};
		\node [style=Z dot] (64) at (5, 6.75) {};
		\node [style=Z dot] (65) at (5, 3.25) {};
		\node [style=none] (66) at (5.75, 6.75) {};
		\node [style=none] (67) at (5.75, 3.25) {};
		\node [style=none] (68) at (5, 5.25) {\rotatebox{90}{$...$}};
		\node [style=X phase dot] (69) at (-1.25, 2) {$\frac{a_1}{2a_1}$};
		\node [style=X phase dot] (70) at (-1.25, -1.5) {$\frac{a_n}{2a_n}$};
		\node [style=none] (71) at (6.75, 2.75) {$=$};
		\node [style=X phase dot] (72) at (8.25, 2) {$\overline{Z_1} \vec{a}$};
		\node [style=X phase dot] (73) at (8.25, 0.75) {$S_{Z_1} \vec{a}$};
		\node [style=X phase dot] (74) at (8.25, -0.75) {$S_{Z_m} \!\vec{a}$};
		\node [style=Z dot] (75) at (10, 2) {};
		\node [style=Z dot] (76) at (10, -1.5) {};
		\node [style=none] (79) at (9.375, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (80) at (9.25, 1) {};
		\node [style=none] (81) at (9.25, 0) {};
		\node [style=none] (82) at (9, 0.5) {};
		\node [style=none] (83) at (9.5, 1) {};
		\node [style=none] (84) at (9.5, 0) {};
		\node [style=none] (85) at (10, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (86) at (8.25, 0) {\scriptsize \rotatebox{90}{$...$}};
		\node [style=none] (98) at (7.75, 6.75) {};
		\node [style=none] (99) at (7.75, 3.25) {};
		\node [style=none] (100) at (8, 5.25) {\rotatebox{90}{$...$}};
		\node [style=Z dot] (101) at (11.75, 6.75) {};
		\node [style=Z dot] (102) at (11.75, 3.25) {};
		\node [style=none] (103) at (12.5, 6.75) {};
		\node [style=none] (104) at (12.5, 3.25) {};
		\node [style=none] (105) at (11.75, 5.25) {\rotatebox{90}{$...$}};
		\node [style=none] (106) at (13.5, 2.75) {$=$};
		\node [style=none] (124) at (14.5, 6.75) {};
		\node [style=none] (125) at (14.5, 3.25) {};
		\node [style=none] (129) at (17.75, 6.75) {};
		\node [style=none] (130) at (17.75, 3.25) {};
		\node [style=X phase dot] (132) at (17, 6.25) {$\overline{Z_1} \vec{a}$};
		\node [style=X phase dot] (133) at (17, 5.25) {$S_{Z_1} \vec{a}$};
		\node [style=X phase dot] (134) at (17, 4) {$S_{Z_m} \!\vec{a}$};
		\node [style=Z dot] (135) at (15.25, 6.75) {};
		\node [style=Z dot] (136) at (15.25, 3.25) {};
		\node [style=none] (137) at (15.875, 5.25) {\rotatebox{90}{$...$}};
		\node [style=none] (138) at (16, 5.75) {};
		\node [style=none] (139) at (16, 4.75) {};
		\node [style=none] (140) at (16.25, 5) {};
		\node [style=none] (141) at (15.75, 5.75) {};
		\node [style=none] (142) at (15.75, 4.75) {};
		\node [style=none] (143) at (17, 4.625) {\scriptsize \rotatebox{90}{$...$}};
		\node [style=none] (148) at (18.75, 2.75) {$=$};
		\node [style=none] (149) at (19.75, 6.75) {};
		\node [style=none] (150) at (19.75, 3.25) {};
		\node [style=none] (152) at (25.25, 6.75) {};
		\node [style=none] (153) at (25.25, 3.25) {};
		\node [style=X phase dot] (155) at (22.25, 6.25) {$\overline{Z_1} \vec{a}$};
		\node [style=Z dot] (158) at (20.5, 6.75) {};
		\node [style=Z dot] (159) at (20.5, 3.25) {};
		\node [style=none] (160) at (21.125, 5.25) {\rotatebox{90}{$...$}};
		\node [style=none] (161) at (21.25, 5.75) {};
		\node [style=none] (164) at (21, 5.75) {};
		\node [style=none] (165) at (21, 4.75) {};
		\node [style=X phase dot] (168) at (24.75, 5.25) {$S_{Z_1} \vec{a}$};
		\node [style=X phase dot] (169) at (24.75, 4) {$S_{Z_m} \!\vec{a}$};
		\node [style=Z dot] (170) at (23, 6.75) {};
		\node [style=Z dot] (171) at (23, 3.25) {};
		\node [style=none] (172) at (23.625, 5.25) {\rotatebox{90}{$...$}};
		\node [style=none] (174) at (23.75, 4.75) {};
		\node [style=none] (175) at (24, 5) {};
		\node [style=none] (176) at (23.5, 5.75) {};
		\node [style=none] (177) at (23.5, 4.75) {};
		\node [style=none] (178) at (24.75, 4.625) {\scriptsize \rotatebox{90}{$...$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8.center);
		\draw (1) to (10.center);
		\draw (9.center) to (2);
		\draw (12.center) to (4);
		\draw (4) to (6);
		\draw (3) to (11.center);
		\draw (3) to (5);
		\draw (16.center) to (17.center);
		\draw (18.center)
			 to (17.center)
			 to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (30) to (6);
		\draw (29) to (5);
		\draw (31.center) to (26.center);
		\draw (27.center) to (32.center);
		\draw (35) to (43.center);
		\draw (36) to (45.center);
		\draw (44.center) to (37);
		\draw (47.center) to (39);
		\draw (39) to (41);
		\draw (38) to (46.center);
		\draw (38) to (40);
		\draw (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (65) to (41);
		\draw (64) to (40);
		\draw (66.center) to (61.center);
		\draw (62.center) to (67.center);
		\draw (5) to (69);
		\draw (70) to (6);
		\draw (72) to (80.center);
		\draw (73) to (82.center);
		\draw (81.center) to (74);
		\draw (84.center) to (76);
		\draw (75) to (83.center);
		\draw (103.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw (75) to (101);
		\draw (76) to (102);
		\draw (129.center) to (124.center);
		\draw (125.center) to (130.center);
		\draw (132) to (138.center);
		\draw (133) to (140.center);
		\draw (139.center) to (134);
		\draw (142.center) to (136);
		\draw (135) to (141.center);
		\draw (152.center) to (149.center);
		\draw (150.center) to (153.center);
		\draw (155) to (161.center);
		\draw (165.center) to (159);
		\draw (158) to (164.center);
		\draw [in=15, out=-165] (168) to (175.center);
		\draw [in=150, out=-30] (174.center) to (169);
		\draw (177.center) to (171);
		\draw (170) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroplusmagicstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (-2.75, 2) {};
		\node [style=X dot] (2) at (-1.75, 2) {};
		\node [style=X dot] (4) at (-1.75, 0) {};
		\node [style=X dot] (5) at (-1.75, -1.25) {};
		\node [style=Z dot] (6) at (0, 2) {};
		\node [style=Z dot] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (-0.625, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (18) at (-1.75, -0.625) {\rotatebox{90}{$...$}};
		\node [style=none] (19) at (1.75, 0) {$=$};
		\node [style=X dot] (22) at (3, 2) {};
		\node [style=X dot] (24) at (3, 0.5) {};
		\node [style=X dot] (25) at (3, -0.75) {};
		\node [style=Z dot] (26) at (4.75, 2) {};
		\node [style=Z dot] (27) at (4.75, -1.5) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (4.125, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (34) at (3.75, 0.25) {};
		\node [style=none] (35) at (4.25, 1) {};
		\node [style=none] (36) at (4.25, 0) {};
		\node [style=none] (37) at (5.25, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (38) at (3, -0.125) {\rotatebox{90}{$...$}};
		\node [style=none] (39) at (5.5, 2.75) {\scriptsize $\overline{Z_1}$ connectivity};
		\node [style=none] (40) at (3.5, 2.5) {};
		\node [style=none] (41) at (3.25, 2.25) {};
		\node [style=none] (42) at (3.25, 2.5) {};
		\node [style=none] (43) at (3.5, 2.25) {};
		\node [style=none] (44) at (5.5, -0.375) {\scriptsize Z stabilizers'};
		\node [style=none] (45) at (3.875, -0.25) {};
		\node [style=none] (46) at (3.125, -0.125) {};
		\node [style=none] (47) at (3.25, -0.375) {};
		\node [style=none] (48) at (3.375, 0) {};
		\node [style=none] (49) at (5.5, -0.825) {\scriptsize connectivity};
		\node [style=Z dot] (50) at (-7.75, 1) {};
		\node [style=X dot] (51) at (-7.75, 2) {};
		\node [style=X dot] (52) at (-6.75, 2) {};
		\node [style=X dot] (53) at (-6.75, 1) {};
		\node [style=X dot] (54) at (-6.75, 0) {};
		\node [style=X dot] (55) at (-6.75, -1.25) {};
		\node [style=Z dot] (56) at (-5, 2) {};
		\node [style=Z dot] (57) at (-5, -1.5) {};
		\node [style=none] (58) at (-4.25, 2) {};
		\node [style=none] (59) at (-4.25, -1.5) {};
		\node [style=none] (60) at (-5.625, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-5.75, 0) {};
		\node [style=none] (63) at (-6.125, 1) {};
		\node [style=none] (64) at (-6, 0) {};
		\node [style=none] (65) at (-5.5, 1) {};
		\node [style=none] (66) at (-5.5, 0) {};
		\node [style=none] (67) at (-4.5, 0.5) {\rotatebox{90}{$...$}};
		\node [style=none] (68) at (-6.75, -0.625) {\rotatebox{90}{$...$}};
		\node [style=none] (69) at (-3.5, 0) {$=$};
		\node [style=none] (70) at (-6.5, 0.5) {};
		\node [style=none] (71) at (-6.3, 0.75) {\rotatebox{45}{$...$}};
		\node [style=none] (74) at (-1.125, 1) {};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-1.3, 0.75) {\rotatebox{45}{$...$}};
		\node [style=Z dot] (77) at (-1.5, 1.25) {};
		\node [style=Z dot] (78) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (11.center);
		\draw (4) to (14.center);
		\draw (12.center) to (5);
		\draw (16.center) to (7);
		\draw (7) to (9.center);
		\draw (6) to (15.center);
		\draw (6) to (8.center);
		\draw (22) to (31.center);
		\draw (24) to (34.center);
		\draw (32.center) to (25);
		\draw (36.center) to (27);
		\draw (27) to (29.center);
		\draw (26) to (35.center);
		\draw (26) to (28.center);
		\draw (40.center) to (41.center);
		\draw (42.center)
			 to (41.center)
			 to (43.center);
		\draw (45.center) to (46.center);
		\draw (47.center)
			 to (46.center)
			 to (48.center);
		\draw (51) to (52);
		\draw (50) to (53);
		\draw (52) to (61.center);
		\draw (63.center) to (53);
		\draw (54) to (64.center);
		\draw (62.center) to (55);
		\draw (66.center) to (57);
		\draw (57) to (59.center);
		\draw (56) to (65.center);
		\draw (56) to (58.center);
		\draw (53) to (70.center);
		\draw (77) to (74.center);
		\draw (78) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

